The End Justifies the Mean: A Linear Ranking Rule for Proportional Sequential Decisions

AI alignment and participatory design motivate a new democratic design problem: how to collectively choose a decision rule to use repeatedly. We study this problem for linear ranking rules, which repeatedly rank items $x_j$ within batches $X=(x_1,\dots,x_m)\in(\mathbb{R}^d)^m$, where each item's ranking is dictated by its score $\langle \theta^*,x_j\rangle$ according to a fixed scoring vector $\theta^*$. Given voters' preferred scoring vectors $\theta^{(1)},\dots,\theta^{(n)}$ and their population fractions $\alpha^{(1)},\dots,\alpha^{(n)}$, we ask how to choose a collective vector $\theta^*$ satisfying individual proportionality (IP): every voter type $i$ should agree with the resulting rankings to an $\alpha^{(i)}$-proportional degree, either on average over time (long-run IP) or even within each batch (per-batch IP). The default rule, the arithmetic mean of the $\theta^{(i)}$, has been shown to be severely majoritarian; more generally, it is not clear that any fixed linear rule can balance many voters' disparate opinions. Our main result is that, surprisingly, there is a simple rule that does satisfy long-run IP: the angular mean, the spherical analog of the arithmetic mean. We then show that exact per-batch IP is impossible for fixed linear rules, but that the gap between per-batch and long-run IP shrinks quickly with batch size. Experiments on three real-world preference datasets show that all rules perform similarly when voters' preferences are homogeneous, while the angular mean substantially improves proportionality in high-disagreement regimes.

==> Figures/angle_agreement.tex <==
    % \begin{tikzpicture}[scale=1.5]
        
    %     % Define coordinates
    %     \coordinate (O) at (0,0);
    %     \coordinate (theta1) at (60:1); % \theta^{(1)}
    %     \coordinate (theta2) at (20:1); % \theta^{(2)}

    %     % Calculate angles for boundaries
    %     \pgfmathanglebetweenpoints{\pgfpointanchor{O}{center}}{\pgfpointanchor{theta1}{center}}
    %     \let\angleone\pgfmathresult
    %     \pgfmathanglebetweenpoints{\pgfpointanchor{O}{center}}{\pgfpointanchor{theta2}{center}}
    %     \let\angletwo\pgfmathresult

    %     % Fill agreement regions (double wedge)
    %     \fill[green!30, opacity=0.8] (O) 
    %       -- ({90+\angleone}:1) arc ({90+\angleone}:{270+\angletwo}:1) -- cycle;
    %     \fill[yellow!30, opacity=0.8] (O) 
    %       -- ({270+\angleone}:1) arc ({270+\angleone}:{450+\angletwo}:1) -- cycle;

    %     % Draw the unit circle
    %     \draw[thick] (O) circle (1);

    %     % Draw the axes (lightly dashed)
    %     %\draw[->, dashed, black!40] (-1.2, 0) -- (1.2, 0) node[right] {$x$};
    %     %\draw[->, dashed, black!40] (0, -1.2) -- (0, 1.2) node[above] {$y$};

    %     % Draw orthogonal boundaries (hyperplanes)
    %     \draw[blue, dashed, thick] ({90+\angleone}:1.15) -- ({270+\angleone}:1.15);
    %     \draw[red, dashed, thick] ({90+\angletwo}:1.15) -- ({270+\angletwo}:1.15);

    %     % Draw the vectors
    %     \draw[->, thick, blue] (O) -- (theta1) node[above=0.1cm] {$\theta$};
    %     \draw[->, thick, red]  (O) -- (theta2) node[right] {$\psi$};

    %     % Angle arc between the vectors
    %     \pic [draw=purple, fill=purple!30, angle eccentricity=1.3, angle radius=0.4cm, "\color{purple!70}${\scriptscriptstyle\dang(\theta,\psi)}$" {shift={(0.3cm, -0.35cm)}}, opacity=1] {angle = theta2--O--theta1};
    %     % Labels for the regions
    %     %\node at (-0.6, -0.6) {$+$ agreement};
    %     %\node at (0.6, 0.6) {$-$ agreement};

    % \end{tikzpicture}

        \begin{tikzpicture}[scale=1.2]
        
        % Define coordinates
        \coordinate (O) at (0,0);
        \coordinate (theta1) at (60:1); % \theta^{(1)}
        \coordinate (theta2) at (20:1); % \theta^{(2)}

        % Calculate angles for boundaries
        \pgfmathanglebetweenpoints{\pgfpointanchor{O}{center}}{\pgfpointanchor{theta1}{center}}
        \let\angleone\pgfmathresult
        \pgfmathanglebetweenpoints{\pgfpointanchor{O}{center}}{\pgfpointanchor{theta2}{center}}
        \let\angletwo\pgfmathresult

        % Fill agreement regions (double wedge)
        \fill[violet!40, opacity=0.5] (O) 
          -- ({90+\angleone}:1) arc ({90+\angleone}:{270+\angletwo}:1) -- cycle;
        \fill[orange!40, opacity=0.5] (O) 
          -- ({270+\angleone}:1) arc ({270+\angleone}:{450+\angletwo}:1) -- cycle;

        % Draw the unit circle
        \draw[black] (O) circle (1);
        \fill (0,0) circle (0.02);

        % Draw the axes (lightly dashed)
        %\draw[->, dashed, black!40] (-1.2, 0) -- (1.2, 0) node[right] {$x$};
        %\draw[->, dashed, black!40] (0, -1.2) -- (0, 1.2) node[above] {$y$};

        % Draw orthogonal boundaries (hyperplanes)
        \draw[red!60!black, dashed, thick] ({90+\angleone}:1.15) -- ({270+\angleone}:1.15);
        % \draw[blue!80!black, dashed, thick] ({90+\angletwo}:1.15) -- ({270+\angletwo}:1.15);
        \draw[teal!80!black, dashed, thick] ({90+\angletwo}:1.15) -- ({270+\angletwo}:1.15);
        

        % Angle arc between the vectors
        \pic [draw=black, fill=gray!30, angle eccentricity=1.3, angle radius=0.4cm, "\color{black}${\scriptstyle\dang(\theta,\psi)}$" {shift={(0.3cm, -0.35cm)}}, opacity=1] {angle = theta2--O--theta1};
        
        % Draw the vectors
        \draw[->, thick, red!60!black] (O) -- (theta1) node[above=.2, right] {$\theta$};
        % \draw[->, thick, blue!80!black]  (O) -- (theta2) node[right] {$\psi$};
        \draw[->, thick, teal!80!black]  (O) -- (theta2) node[right] {$\psi$};

        
        % Labels for the regions
        %\node at (-0.6, -0.6) {$+$ agreement};
        %\node at (0.6, 0.6) {$-$ agreement};

    \end{tikzpicture}



==> Figures/arith_ang_helper.tex <==
\begin{tikzpicture}[>={Stealth}]
    \begin{scope}[shift={(-2, 0)}]
    % Parameters
    \def\R{2}        % Radius of the circle
    \def\di{55}      % Angle d_i in degrees from the vertical y-axis

    % Coordinates
    \coordinate (O) at (0,0);
    \coordinate (Top) at (0,\R);
    \coordinate (P) at ({\R*sin(\di)}, {\R*cos(\di)});
    \coordinate (Yproj) at (0, {\R*cos(\di)});
    \coordinate (Xproj) at ({\R*sin(\di)}, \R);

    % Horizontal gray dashed line
    \draw[gray, dashed, thick] (-2.5, \R) -- (2.5, \R);

    % Main Circle
    \draw[very thick, color=black!90] (O) circle (\R);

    % Central dot
    \filldraw[black] (O) circle (1.5pt);

    %Top Dot
    \filldraw[black] (Top) circle (1.5pt);

    % Vertical dashed line
    \draw[thick, dashed] (O) -- (Top);

    % Line to point on the circle (theta_i)
    \draw[thick, dashed] (O) -- (P);
    
    % Point dot and theta_i label
    \filldraw[black] (P) circle (1.5pt);
    \node[above right=1pt] at (P) {$\scriptstyle\thetai$};
    
    % Top label (theta_avg)
    \node[above] at (Top) {$\scriptstyle\thang$};

    % Purple Angle d_i (with hatching pattern)
    \fill[fill=purple!30] 
        (O) -- (0, 0.8) arc (90:{90-\di}:0.8) -- cycle;
    \draw[purple!80, thick] (0, 0.8) arc (90:{90-\di}:0.8);
    \node[purple!80, below right] at (0.1, 0.1) {$\scriptstyle d_i$};

    % Red Vector (cos d_i)
    \draw[->, red!80!orange, very thick] (O) -- (Yproj);
    \node[red!80!orange, left=3pt] at (0, {\R*cos(\di)/2}) {$\scriptstyle\cos(d_i)$};

    % Orange dashed line projecting to the point
    \draw[green!60!black, dashed, thick] (Yproj) -- (P);

    % Green Vector (w_i = v_i * sin d_i)
    \draw[->, green!60!black, very thick] (Top) -- (Xproj);
    \node[green!60!black, above=3pt] at ({0.5 + \R*sin(\di)/2}, \R) {$\scriptstyle w_i = v_i \sin(d_i)$};

    % Green dashed line projecting down to the point
    \draw[black, dashed, thick] (Xproj) -- (P);
    \end{scope}

    \begin{scope}[shift={(5, 0)}]
    % Parameters
    \def\R{2}        % Radius of the circle
    \def\ang{45}     % Angle of the red line
    \def\r{1.5}      % Length of the red line

    % Coordinates
    \coordinate (O) at (0,0);
    \coordinate (Top) at (0,\R);
    \coordinate (P) at ({\r*cos(\ang)}, {\r*sin(\ang)});
    \coordinate (Atip) at (0, {\r*sin(\ang)});

    %Top Dot
    \filldraw[black] (Top) circle (1.5pt);

    % Circle
    \draw[very thick, color=black!90] (O) circle (\R);

    % Vertical Line
    \draw[thick, color=black!90] (O) -- (Top);
    \node[above, color=black!90] at (Top) {$\scriptstyle\thang$};

    % Purple Angle Fill
    % Fills the sector from the y-axis (90 degrees) to the red line (\ang degrees)
    \fill[purple!30] (O) -- (0, 0.8) arc (90:\ang:0.8) -- cycle;
    \draw[purple!80, thick] (0, 0.8) arc (90:{90-\ang}:0.8);
    
    % Purple Label for the distance/angle
    \node[purple!80, below right] at (0, 0.1) {$\scriptstyle\scriptstyle\dang(\thang, \thar)$};

    % Center dot
    \filldraw[black] (O) circle (1.5pt);

    % Green Vector A
    \draw[green!60!black, thick] (O) -- (Atip);
    \node[left=2pt, green!60!black] at (0, {\r*sin(\ang)/2}) {$\scriptstyle A$};

    % Red Line
    \draw[red!80!orange, very thick] (O) -- (P);
    \filldraw[red!80!orange] (P) circle (1.5pt);
    \node[below right=.3pt, red!80!orange] at (P) {$\scriptstyle\thar$};

    % Light Blue dashed line ||B||
    \draw[cyan, thick] (Atip) -- (P);
    \node[above=2pt, cyan] at ({\r*cos(\ang)/2}, {\r*sin(\ang)}) {$\scriptstyle\|B\|$};
    \end{scope}

\end{tikzpicture}


==> Figures/batch_prop_UB_diagram.tex <==
\begin{tikzpicture}[
    >=Stealth,
    dot/.style={circle, fill=black, inner sep=1pt},
    small_dot/.style={circle, fill=black, inner sep=0.8pt},
    font=\sffamily
]

    % --- Parameters ---
    \def\R{3.5}              % Radius of the main circle
    \def\angF{55}            % Angle for theta_f
    \def\angV{117.5}         % Angle for v (bisecting 180 and 55)
    \def\angFperp{145}       % Angle orthogonal to theta_f (\angF + 90)
    
    % --- Colors ---
    \colorlet{colT1}{purple!80!black}
    \colorlet{colT2}{green!40!black}
    \colorlet{colTf}{cyan!80!blue}
    \colorlet{colV}{violet!80!magenta}
    
    % --- Main Axes & Circle ---
    \draw[gray!70, thin] (-4.5, 0) -- (4.5, 0);
    \draw[gray!70, thin] (0, -4) -- (0, 4);
    
    % Shaded Region (Intersection of halfspaces)
    \fill[colV!15] (0,0) -- (0,\R) arc (90:\angFperp:\R) -- cycle;
    
    % Main Circle
    \draw[thick] (0,0) circle (\R);
    
    % Orthogonal Dotted Lines
    \draw[colT1, dotted, thick] (0, -4) -- (0, 4); 
    \draw[colTf, dotted, thick] (\angFperp:\R+0.5) -- (\angFperp-180:\R+0.5);

    % --- Main Vectors ---
    \draw[->, very thick, colT1] (0,0) -- (180:\R) node[above left] {\Large $\theta^{(1)}$};
    \draw[->, very thick, colT2] (0,0) -- (0:\R) node[above right] {\Large $\theta^{(2)}$};
    \draw[->, very thick, colTf] (0,0) -- (\angF:\R) node[above] {\Large $\theta_f$};
    \draw[->, thick, colV] (0,0) -- (\angV:\R) node[above left] {\Large $v$};

    % ==========================================
    % --- Left Inset: Main Ball B_R(y) ---
    % ==========================================
    \coordinate (Y1) at (-1.4, -1.2);
    \fill[gray!15, draw=gray!40] (Y1) circle (1.2);
    
    % Shifted label to the upper right quadrant of the ball
    \node[font=\scriptsize, text=gray!80!black] at ($(Y1)+(45:0.75)$) {$\overline{B}_R(y)$};
    
    % Support line for the points
    \draw[colV!80] ($(Y1) - (\angV:1.15)$) -- ($(Y1) + (\angV:1.15)$);
    
    % Points and Labels
    \node[small_dot, label={right:\small $y$}] at (Y1) {};
    
    \coordinate (x1s_1) at ($(Y1) + (\angV:0.5)$);
    \coordinate (x2s_1) at ($(Y1) - (\angV:0.3)$);
    \coordinate (x3s_1) at ($(Y1) - (\angV:0.8)$);
    
    \node[small_dot, label={left:\small $x_1^*$}] at (x1s_1) {};
    \node[small_dot, label={left:\small $x_2^*$}] at (x2s_1) {};
    \node[small_dot, label={left:\small $x_3^*$}] at (x3s_1) {};

    % ==========================================
    % --- Right Inset: Magnified Detail ---
    % ==========================================
    \coordinate (Y2) at (7.5, 0);
    \fill[gray!10, draw=gray!40] (Y2) circle (2);
    \node[right, font=\small, text=gray!80!black] at ($(Y2)+(0.4, 0.8)$) {$\overline{B}_R(y)$};
    
    % Support line
    \draw[colV!80] ($(Y2) - (\angV:1.9)$) -- ($(Y2) + (\angV:1.9)$);
    
    % Center y
    % \node[dot, label={right:\small $y$}] at (Y2) {};
    
    % Asterisk Points
    \coordinate (x1s_2) at ($(Y2) + (\angV:0.8)$);
    \coordinate (x2s_2) at ($(Y2) - (\angV:0.5)$);
    \coordinate (x3s_2) at ($(Y2) - (\angV:1.4)$);
    
    % Epsilon Neighborhoods (Dashed Circles) - SHRUNK to 0.18
    \draw[dashed, fill=gray!30, draw=gray!70, thick] (x1s_2) circle (0.18);
    \draw[dashed, fill=gray!30, draw=gray!70, thick] (x2s_2) circle (0.18);
    \draw[dashed, fill=gray!30, draw=gray!70, thick] (x3s_2) circle (0.18);
    
    % Redraw asterisk points on top of gray fill
    \node[dot] at (x1s_2) {};
    \node[dot] at (x2s_2) {};
    \node[dot] at (x3s_2) {};
    
    % Sampled points: offset shrunk to 0.18 to match smaller epsilon balls
    \coordinate (x2_samp) at ($(x2s_2) + (\angV-90:0.18)$);
    \coordinate (x3_samp) at ($(x3s_2) + (190:0.18)$);
    
    \node[dot, label={right: $x_2$}] at (x2_samp) {};
    \node[dot, label={left: $x_3$}] at (x3_samp) {};
    
    % Orange difference vector connecting samples
    \draw[->, very thick, orange] (x3_samp) -- (x2_samp);

    % ==========================================
    % --- Origin Difference Vector ---
    % ==========================================
    % Calculated using the exact vector difference between x2_samp and x3_samp.
    % Because the epsilon balls are smaller, the difference vector naturally 
    % leans more vertical, causing it to fall cleanly inside the purple halfspace.
    \draw[->, very thick, orange] (0,0) -- ($ (x2_samp) - (x3_samp) $);

\end{tikzpicture}

==> Figures/proportionality_proof.tex <==



% \begin{tikzpicture}[scale=1.0, >=stealth]

%         % ==========================================
%         % LEFT DIAGRAM: The Global Sphere
%         % ==========================================
%         % Bounding box visual center is at y=0
%         \begin{scope}[xshift=-5.0cm, yshift=0cm]
%             % Sphere outline (Radius increased to 1.75)
%             \draw[thick] (0,0) circle (1.75);
            
%             % Equator (Great Circle) scaled to match
%             \draw[thick] (-1.75,0) arc (180:360:1.75 and 0.525);
%             \draw[dashed, gray] (1.75,0) arc (0:180:1.75 and 0.525);

%             % G_i label sitting safely under the arc
%             \node at (-1.3, -0.56) {$G_i$};

%             % Define primary coordinates on the sphere (Scaled up proportionally)
%             \coordinate (Tstar) at (-0.56, -0.50);
%             \coordinate (Tprime) at (1.26, -0.37);
%             \coordinate (Tj) at (-0.91, 0.84);

%             % Yellow Highlight on the bounded edge
%             \draw[line width=8pt, yellow!50, cap=round] (Tprime) to[bend right=15] (Tj);

%             % Geodesic Arcs
%             \draw[thick] (Tstar) to[bend left=10] (Tj);
%             \draw[thick] (Tprime) to[bend right=15] (Tj);
            
%             % Great circle path - defines Ti perfectly on the curve
%             \draw[thick] (Tstar) to[bend right=10] coordinate[pos=0.8] (Ti) (Tprime); 

%             % Angle \gamma_j (Obtuse) - Anchored and scaled
%             \draw[thick] ([shift=(-5:0.35)]Tstar) arc (-5:100:0.35);
%             \node at ([shift=(45:0.5)]Tstar) {$\gamma_j$};

%             % Unlabeled scoring vectors (other voters - scaled up)
%             \filldraw[gray] (0.84, 0.77) circle (1.5pt);
%             \filldraw[gray] (0.21, 0.56) circle (1.5pt);
%             \filldraw[gray] (-1.33, -0.07) circle (1.5pt);
%             \filldraw[gray] (-0.14, 1.26) circle (1.5pt);
%             \filldraw[gray] (0.56, -1.05) circle (1.5pt);

%             % ==========================================
%             % EXP MAP BOX ON SPHERE 
%             % ==========================================
%             % Box scaled slightly to match the new sphere size
%             \draw[thick, pink] ($(Tstar) + (-0.5, -0.5)$) rectangle ($(Tstar) + (0.5, 0.5)$);

%             % Points and Labels (drawn last so they appear on top of the box)
%             \filldraw[magenta] (Tstar) circle (2pt) node[below=1pt] {$\theta_{ang}$};
%             \filldraw[green!60!black] (Ti) circle (2pt) node[below=2pt] {$\theta^{(i)}$};
%             \filldraw[cyan] (Tprime) circle (2pt) node[below right=-0.1pt] {$\theta'$};
%             \filldraw[violet] (Tj) circle (2pt) node[left=-1pt] {$\theta^{(j)}$};
%         \end{scope}

%         % ==========================================
%         % MIDDLE DIAGRAM: 1st Order Conditions
%         % ==========================================
%         % xshift calculated for perfectly even horizontal gaps between diagrams
%         % yshift perfectly matched to visually center the bounding box with the new Tstar y-coord (-0.50)
%         \begin{scope}[xshift=-0.8cm, yshift=-0.50cm]
%             % Bounding Box tightly wrapping the vector paths
%             \draw[thick, pink] (-1.1, -0.7) rectangle (1.8, 1.5);
            
%             \coordinate (O) at (0, 0);
            
%             % Green Pull Vector (To Ti)
%             \draw[->, very thick, green!60!black] (O) -- (1.5, 0.05);
            
%             % Purple Pull Vector (To Tj - Obtuse angle matching sphere)
%             \draw[->, very thick, violet] (O) -- (-0.8, 1.2);
            
%             % Gray Balancing Vectors
%             \draw[->, thick, gray] (O) -- (0.8, 0.7);   
%             \draw[->, thick, gray] (O) -- (0.5, 0.65);  
%             \draw[->, thick, gray] (O) -- (-0.8, 0.4);  
%             \draw[->, thick, gray] (O) -- (0.25, 1.0);  
%             \draw[->, thick, gray] (O) -- (0.75, -0.4); 
            
%             % Central Mean Point
%             \filldraw[magenta] (O) circle (2pt) node[below=2pt] {$\theta_{ang}$};
%         \end{scope}

%         % ==========================================
%         % RIGHT DIAGRAM: Euclidean Triangle
%         % ==========================================
%         % xshift calculated for perfectly even horizontal gaps between diagrams
%         % yshift perfectly matched to visually center the triangle's bulk with the rest (-1.1cm offsets the 2.0 height)
%         \begin{scope}[xshift=3.7cm, yshift=-1.1cm]
%             % Defining coordinates to explicitly show an obtuse angle
%             \coordinate (E_Tstar) at (0, 0);
%             \coordinate (E_Tprime) at (3, 0);
%             \coordinate (E_Tj) at (-1.2, 2.0); 

%             % Yellow Highlight on the flat edge
%             \draw[line width=8pt, yellow!50, cap=round] (E_Tj) to (E_Tprime);

%             % Triangle Edges (Straight)
%             \draw[thick] (E_Tstar) -- node[below, font=\small] {$d_{\measuredangle}(\theta_{ang}, \theta')$}(E_Tprime);
            
%             % Edge with SLOPED node to follow the diagonal line
%             \draw[thick] (E_Tstar) -- node[sloped, below, font=\small] {$d_{\measuredangle}(\theta_{ang}, \theta^{(j)})$} (E_Tj);
            
%             \draw[thick] (E_Tj) -- node[sloped, above, font=\small] {$> d_{\measuredangle}(\theta', \theta^{(j)})$} (E_Tprime);

%             % Angle (Obtuse)
%             \pic [draw, thick, "$\gamma_j$", angle radius=0.6cm, angle eccentricity=1.4] {angle = E_Tprime--E_Tstar--E_Tj};

%             % Points
%             \filldraw[magenta] (E_Tstar) circle (2pt) node[below=2pt] {$\theta_{ang}$};
%             \filldraw[cyan] (E_Tprime) circle (2pt) node[below=2pt] {$\theta'$};
%             \filldraw[violet] (E_Tj) circle (2pt) node[above left=2pt] {$\theta^{(j)}$};
%         \end{scope}

% \end{tikzpicture}

%%% WRAPAROUND VERSION
% \begin{tikzpicture}[scale=1.0, >=stealth]

%         % ==========================================
%         % LEFT DIAGRAM: The Global Sphere
%         % ==========================================
%         % xshift pushed to -5.5cm for maximum horizontal spread
%         \begin{scope}[xshift=-5.5cm, yshift=0cm]
%             % Sphere outline (Radius 1.75)
%             \draw[thick] (0,0) circle (1.75);
            
%             % Equator (Great Circle) 
%             \draw[thick] (-1.75,0) arc (180:360:1.75 and 0.525);
%             \draw[dashed, gray] (1.75,0) arc (0:180:1.75 and 0.525);

%             % G_i label sitting safely under the arc
%             \node at (-1.4, -0.56) {$G_i$};

%             % Define primary coordinates on the sphere 
%             \coordinate (Tstar) at (-0.56, -0.50);
%             \coordinate (Tprime) at (1.26, -0.37);
%             \coordinate (Tj) at (-0.91, 0.84);

%             % ---------------------------------------------------------
%             % GEODESIC AROUND THE BACK (Yellow Highlights)
%             % ---------------------------------------------------------
%             \draw[line width=8pt, yellow!50, cap=round] (Tj) to[bend right=15] (155:1.75);
%             \draw[line width=8pt, yellow!50, dashed, cap=round] (155:1.75) to[bend left=25] (5:1.75);
%             \draw[line width=8pt, yellow!50, cap=round] (5:1.75) to[bend right=15] (Tprime);

%             % ---------------------------------------------------------
%             % GEODESIC AROUND THE BACK (Black Lines)
%             % ---------------------------------------------------------
%             \draw[thick] (Tj) to[bend right=15] (155:1.75);
%             \draw[thick, dashed] (155:1.75) to[bend left=25] (5:1.75);
%             \draw[thick] (5:1.75) to[bend right=15] (Tprime);
            
%             % Geodesic Arcs from Tstar
%             \draw[thick] (Tstar) to[bend left=10] (Tj);
%             \draw[thick] (Tstar) to[bend right=10] coordinate[pos=0.8] (Ti) (Tprime); 

%             % Angle \gamma_j (Supplementary side)
%             \draw[thick] ([shift=(104:0.35)]Tstar) arc (104:182:0.35);
%             \node at ([shift=(143:0.55)]Tstar) {$\gamma_j$};

%             % Unlabeled scoring vectors (other voters)
%             \filldraw[gray] (0.84, 0.77) circle (1.5pt);
%             \filldraw[gray] (0.21, 0.56) circle (1.5pt);
%             \filldraw[gray] (-1.33, -0.07) circle (1.5pt);
%             \filldraw[gray] (-0.14, 1.26) circle (1.5pt);
%             \filldraw[gray] (0.56, -1.05) circle (1.5pt);

%             % ==========================================
%             % EXP MAP BOX ON SPHERE 
%             % ==========================================
%             \draw[thick, pink] ($(Tstar) + (-0.6, -0.6)$) rectangle ($(Tstar) + (0.6, 0.6)$);

%             % Points and Labels
%             \filldraw[magenta] (Tstar) circle (2pt) node[below=1pt] {$\theta_{ang}$};
%             \filldraw[green!60!black] (Ti) circle (2pt) node[below=2pt] {$\theta^{(i)}$};
%             \filldraw[cyan] (Tprime) circle (2pt) node[below right=-0.1pt] {$\theta'$};
%             \filldraw[violet] (Tj) circle (2pt) node[above=1pt] {$\theta^{(j)}$}; 
%         \end{scope}

%         % ==========================================
%         % MIDDLE DIAGRAM: Euclidean Triangle
%         % ==========================================
%         % xshift set exactly to -1.8cm because the triangle's visual center is at +1.8cm, 
%         % mathematically anchoring this block in the exact center of the entire figure.
%         \begin{scope}[xshift=-1.8cm, yshift=-1.0cm]
%             \coordinate (E_Tprime) at (0, 0);       % Far left
%             \coordinate (E_Tstar) at (3.6, 0);      % Right
%             \coordinate (E_Tj) at (2.4, 1.8);       % Acute top angle

%             % Yellow Highlight on the wrap-around edge
%             \draw[line width=8pt, yellow!50, cap=round] (E_Tj) to (E_Tprime);

%             % Triangle Edges
%             \draw[thick] (E_Tstar) -- node[below, font=\small] {$d_{\measuredangle}(\theta_{ang}, \theta')$}(E_Tprime);
            
%             % Edge to Tj
%             \draw[thick] (E_Tstar) -- node[sloped, above, font=\small] {$d_{\measuredangle}(\theta_{ang}, \theta^{(j)})$} (E_Tj);
            
%             % Long edge from Tj to Tprime
%             \draw[thick] (E_Tj) -- node[sloped, above, font=\small] {$> d_{\measuredangle}(\theta', \theta^{(j)})$} (E_Tprime);

%             % Acute Interior Angle Gamma_j
%             \pic [draw, thick, "$\gamma_j$", angle radius=0.55cm, angle eccentricity=1.5] {angle = E_Tj--E_Tstar--E_Tprime};
            
%             % Points and Labels
%             \filldraw[magenta] (E_Tstar) circle (2pt) node[below=2pt] {$\theta_{ang}$};
%             \filldraw[cyan] (E_Tprime) circle (2pt) node[below=2pt] {$\theta'$};
%             \filldraw[violet] (E_Tj) circle (2pt) node[above=2pt] {$\theta^{(j)}$}; 
%         \end{scope}

%         % ==========================================
%         % RIGHT DIAGRAM: 1st Order Conditions
%         % ==========================================
%         % xshift pushed symmetrically to 5.2cm to perfectly balance the -5.5cm of the sphere.
%         \begin{scope}[xshift=5.2cm, yshift=-0.50cm]
%             % Bounding Box tightly wrapping the vector paths
%             \draw[thick, pink] (-1.1, -0.7) rectangle (1.8, 1.5);
            
%             \coordinate (O) at (0, 0);
            
%             % Green Pull Vector (To Ti)
%             \draw[->, very thick, green!60!black] (O) -- (1.5, 0.05);
            
%             % Purple Pull Vector (To Tj)
%             \draw[->, very thick, violet] (O) -- (-0.8, 1.2);
            
%             % Gray Balancing Vectors 
%             \draw[->, thick, gray] (O) -- (0.8, 0.7);   
%             \draw[->, thick, gray] (O) -- (0.5, 0.65);  
%             \draw[->, thick, gray] (O) -- (-0.8, 0.4);  
%             \draw[->, thick, gray] (O) -- (0.25, 1.0);  
%             \draw[->, thick, gray] (O) -- (0.75, -0.4); 
            
%             % Central Mean Point
%             \filldraw[magenta] (O) circle (2pt) node[below=2pt] {$\theta_{ang}$};
%         \end{scope}

% \end{tikzpicture}


%%%-thang version

\begin{tikzpicture}[scale=1.0, >=stealth]



        % ==========================================

        % LEFT DIAGRAM: The Global Sphere

        % ==========================================

        \begin{scope}[xshift=-5.5cm, yshift=0cm]

            

            % Sphere outline (Radius 1.75)

            \draw[thick] (0,0) circle (1.75);

            

            % ---------------------------------------------------------

            % POINTS ON THE BACK OF THE SPHERE

            % ---------------------------------------------------------

            \filldraw[gray!50] (0.84, 0.77) circle (1.5pt);

            \filldraw[gray!50] (-1.33, -0.07) circle (1.5pt);



            % Equator (Great Circle) 

            \draw[thick] (-1.75,0) arc (180:360:1.75 and 0.525);

            \draw[dashed, gray] (1.75,0) arc (0:180:1.75 and 0.525);



            % G_i label sitting safely under the arc

            \node at (-1.0, -0.65) {$G_i$};



            % ---------------------------------------------------------

            % PRIMARY COORDINATES

            % ---------------------------------------------------------

            \coordinate (Tstar) at (-1.75, 0);            

            \coordinate (MinusTstar) at (1.75, 0);        

            \coordinate (Ti) at (0, -0.525);              

            \coordinate (Tprime) at (0.7, -0.48);        

            \coordinate (Tj) at (-0.91, 0.84);            



            % ==========================================

            % 3D TANGENT PLANE AT THETA_ANG

            % ==========================================

            \filldraw[fill=pink!30, draw=pink!80!black, thick, opacity=0.6, join=round] 

                (-2.15, 1.2) -- (-1.35, 0.8) -- (-1.35, -1.2) -- (-2.15, -0.8) -- cycle;

            \draw[pink!80!black, dashed, opacity=0.5] (-2.15, 0.2) -- (-1.35, -0.2);

            \draw[pink!80!black, dashed, opacity=0.5] (-1.75, 1.0) -- (-1.75, -1.0);



            % ---------------------------------------------------------

            % GEODESIC ARCS & HIGHLIGHTS

            % ---------------------------------------------------------

            \draw[line width=8pt, yellow!50, cap=round] (Tj) to[bend left=8] (Tprime);

            \draw[thick] (Tj) to[bend left=8] (Tprime);

            \draw[thick] (Tj) to[bend left=10] (MinusTstar);      



            % ---------------------------------------------------------

            % GAMMA_J ANGLE

            % ---------------------------------------------------------

            \draw[thick] ([shift=(168:0.35)]MinusTstar) arc (168:225:0.35);

            \node at ([shift=(196:0.55)]MinusTstar) {$\gamma_j$};



            % ---------------------------------------------------------

            % POINTS ON THE FRONT OF THE SPHERE

            % ---------------------------------------------------------

            \filldraw[gray] (0.21, 0.56) circle (1.5pt);

            \filldraw[gray] (-0.14, 1.26) circle (1.5pt);

            \filldraw[gray] (0.56, -1.05) circle (1.5pt);



            % Label shifted significantly left (left=12pt) to clear the tangent box

            \filldraw[magenta] (Tstar) circle (2pt) node[left=12pt] {$\theta_{ang}$};

            \filldraw[magenta] (MinusTstar) circle (2pt) node[right=2pt] {$-\theta_{ang}$};

            \filldraw[green!60!black] (Ti) circle (2pt) node[below=2pt] {$\theta^{(i)}$};

            \filldraw[cyan] (Tprime) circle (2pt) node[below right=-0.1pt] {$\theta'$};

            \filldraw[violet] (Tj) circle (2pt) node[above=1pt] {$\theta^{(j)}$}; 

        \end{scope}



        % ==========================================

        % MIDDLE DIAGRAM: Euclidean Triangle

        % ==========================================

        % Centered horizontally at x=0 via xshift=-2.0, Centered vertically via yshift=-0.9

        \begin{scope}[xshift=-2.0cm, yshift=-0.9cm]

            \coordinate (E_Tj) at (0, 1.8);         % Shifted fully left

            \coordinate (E_Tprime) at (1.2, 0);     % Shifted right relative to Tj, creating the ~120 deg angle

            \coordinate (E_Tstar) at (4.0, 0);      



            % Yellow Highlight 

            \draw[line width=8pt, yellow!50, cap=round] (E_Tj) to (E_Tprime);



            % Triangle Edges

            \draw[thick] (E_Tstar) -- node[below, font=\small] {$\pi - d_{\measuredangle}(\theta_{ang}, \theta')$}(E_Tprime);

            \draw[thick] (E_Tstar) -- node[sloped, above, font=\small] {$\pi - d_{\measuredangle}(\theta_{ang}, \theta^{(j)})$} (E_Tj);

            \draw[thick] (E_Tj) -- node[sloped, below, font=\small] {$> d_{\measuredangle}(\theta', \theta^{(j)})$} (E_Tprime);



            % Acute Interior Angle Gamma_j (Calculates cleanly inside the new geometry)

            \pic [draw, thick, "$\gamma_j$", angle radius=0.55cm, angle eccentricity=1.5] {angle = E_Tj--E_Tstar--E_Tprime};

            

            % Points and Labels

            \filldraw[magenta] (E_Tstar) circle (2pt) node[below right =2pt] {$-\theta_{ang}$};

            \filldraw[cyan] (E_Tprime) circle (2pt) node[below=2pt] {$\theta'$};

            \filldraw[violet] (E_Tj) circle (2pt) node[above=2pt] {$\theta^{(j)}$}; 

        \end{scope}



        % ==========================================

        % RIGHT DIAGRAM: 1st Order Conditions

        % ==========================================

        % Centered horizontally at x=+5.5 via xshift=5.25, Centered vertically via yshift=-0.4

        \begin{scope}[xshift=5.5cm, yshift=-0.4cm]
            % Modified: replaced \draw with \filldraw and added matching styles
            \filldraw[fill=pink!30, draw=pink!80!black, thick, opacity=0.6] (-1.3, -0.7) rectangle (1.8, 1.5);
            
            \coordinate (O) at (0, 0);
            
            \draw[->, very thick, green!60!black] (O) -- (1.5, 0.05);
            \draw[->, very thick, violet] (O) -- (0.8, 1.2);
            
            % Gray Balancing Vectors 
            \draw[->, thick, gray] (O) -- (-0.8, 0.7);   
            \draw[->, thick, gray] (O) -- (-0.5, 0.65);  
            \draw[->, thick, gray] (O) -- (-0.8, 0.4);  
            \draw[->, thick, gray] (O) -- (-0.25, 1.0);  
            \draw[->, thick, gray] (O) -- (-0.75, -0.4); 
            \draw[->, thick, gray] (O) -- (-1.0, -0.2); 
            \draw[->, thick, gray] (O) -- (-0.4, -0.5); 
            
            % Label moved to the right so it completely clears the down/left gray arrows
            \filldraw[magenta] (O) circle (2pt) node[below right=2pt] {$\theta_{ang}$};
        \end{scope}


\end{tikzpicture}

==> Figures_final/double-left.tex <==
% Auto-generated by exp8_multi.py --pgfplots.  Do not edit by hand.
% Required preamble in the host document:
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}
%
\definecolor{exp8color0}{rgb}{0.1216,0.4667,0.7059}
\definecolor{exp8color1}{rgb}{1.0000,0.4980,0.0549}
\definecolor{exp8color2}{rgb}{0.1725,0.6275,0.1725}
\definecolor{exp8color3}{rgb}{0.8392,0.1529,0.1569}
\definecolor{exp8color4}{rgb}{0.5804,0.4039,0.7412}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 1,
      horizontal sep=22pt,
    },
    width=4.4cm,
    height=4.2cm,
    xlabel={$n$},
    ymin=0,
    title style={font=\small,yshift=-2pt},
    label style={font=\small},
    tick label style={font=\footnotesize},
    minor y tick num=4,
    grid=both,
    minor grid style={dotted, gray!20},
    major grid style={dotted, gray!40},
  ]
    \nextgroupplot[title={\textsc{MMachine-2D}},
    ymax=4.931,
    ylabel={$\pind$},
    ]
      \draw[black, dotted, line width=0.6pt] (axis cs:3,1) -- (axis cs:14,1);
      \addplot[draw=none, fill=exp8color3, fill opacity=0.18, forget plot]
        coordinates {(3,0.6472) (4,0.9941) (5,0.8829) (6,1.2957) (7,1.0436) (8,1.1600) (9,1.3177) (10,1.1021) (11,1.1664) (12,0.9337) (13,1.0688) (14,1.0660) (14,0.5612) (13,0.5253) (12,0.5056) (11,0.4919) (10,0.5732) (9,0.4224) (8,0.5122) (7,0.4687) (6,0.4666) (5,0.4318) (4,0.3897) (3,0.3582)}
        --cycle;
      \addplot[color=exp8color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.5015) (4,0.8472) (5,0.7276) (6,0.9897) (7,0.8664) (8,0.9977) (9,0.9993) (10,1.0009) (11,0.9824) (12,0.8121) (13,0.9321) (14,1.0637)};
      \addplot[draw=none, fill=exp8color4, fill opacity=0.18, forget plot]
        coordinates {(3,1.2470) (4,1.5621) (5,1.9822) (6,2.4002) (7,2.7660) (8,2.9961) (9,3.1799) (10,3.4933) (11,3.7783) (12,3.8602) (13,4.4434) (14,4.5660) (14,3.5114) (13,3.2063) (12,2.9858) (11,2.9196) (10,2.5707) (9,2.3383) (8,2.1402) (7,1.8924) (6,1.5618) (5,1.3418) (4,1.2428) (3,1.1327)}
        --cycle;
      \addplot[color=exp8color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1892) (4,1.4586) (5,1.6855) (6,2.0318) (7,2.2826) (8,2.5706) (9,2.8053) (10,3.0532) (11,3.3610) (12,3.4553) (13,3.8439) (14,4.0854)};
      \addplot[draw=none, fill=exp8color1, fill opacity=0.18, forget plot]
        coordinates {(3,1.2465) (4,1.5691) (5,1.9378) (6,2.2940) (7,2.4243) (8,2.5846) (9,2.9100) (10,2.9724) (11,3.2307) (12,3.1212) (13,3.4901) (14,3.7246) (14,2.2696) (13,2.2855) (12,2.1667) (11,2.0788) (10,1.8507) (9,1.9510) (8,1.8013) (7,1.6099) (6,1.4632) (5,1.2831) (4,1.1460) (3,1.0893)}
        --cycle;
      \addplot[color=exp8color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1771) (4,1.4119) (5,1.6065) (6,1.8637) (7,2.0512) (8,2.2061) (9,2.4503) (10,2.4703) (11,2.6768) (12,2.6800) (13,2.9031) (14,3.0704)};
      \addplot[draw=none, fill=exp8color0, fill opacity=0.18, forget plot]
        coordinates {(3,0.6926) (4,1.0705) (5,0.9693) (6,1.2958) (7,0.9959) (8,1.1651) (9,1.3021) (10,1.0274) (11,1.0703) (12,0.7979) (13,0.9653) (14,0.8550) (14,0.1808) (13,0.2009) (12,0.2234) (11,0.1868) (10,0.3634) (9,0.2589) (8,0.1841) (7,0.2241) (6,0.3198) (5,0.3349) (4,0.2897) (3,0.2740)}
        --cycle;
      \addplot[color=exp8color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.5036) (4,0.8042) (5,0.6987) (6,0.8754) (7,0.7537) (8,0.8228) (9,0.9104) (10,0.8583) (11,0.8087) (12,0.6434) (13,0.7068) (14,0.7348)};
      \addplot[draw=none, fill=exp8color2, fill opacity=0.18, forget plot]
        coordinates {(3,0.4076) (4,0.5508) (5,0.5183) (6,0.5892) (7,0.5724) (8,0.6180) (9,0.6415) (10,0.6567) (11,0.6465) (12,0.5835) (13,0.6207) (14,0.5874) (14,0.1146) (13,0.1471) (12,0.1168) (11,0.0935) (10,0.1685) (9,0.1372) (8,0.1226) (7,0.1285) (6,0.1392) (5,0.1364) (4,0.1584) (3,0.1679)}
        --cycle;
      \addplot[color=exp8color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.2932) (4,0.4134) (5,0.3686) (6,0.3913) (7,0.3951) (8,0.4562) (9,0.4278) (10,0.4272) (11,0.4438) (12,0.3721) (13,0.4534) (14,0.3945)};
    \nextgroupplot[title={\textsc{FoodRescue-2D}},
    ymax=5.162,
    ]
      \draw[black, dotted, line width=0.6pt] (axis cs:3,1) -- (axis cs:15,1);
      \addplot[draw=none, fill=exp8color3, fill opacity=0.18, forget plot]
        coordinates {(3,0.5788) (4,1.6521) (5,0.7411) (6,1.5591) (7,1.3798) (8,1.6006) (9,1.4166) (10,1.9971) (11,1.4946) (12,1.5663) (13,1.4893) (14,1.5380) (15,1.4465) (15,0.6004) (14,0.7023) (13,0.6692) (12,0.6823) (11,0.6039) (10,0.6114) (9,0.6153) (8,0.6282) (7,0.4684) (6,0.4582) (5,0.3754) (4,0.3427) (3,0.2594)}
        --cycle;
      \addplot[color=exp8color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.4074) (4,0.8633) (5,0.5749) (6,1.0549) (7,1.1267) (8,1.1843) (9,1.1309) (10,1.3575) (11,1.0981) (12,1.2441) (13,1.1252) (14,1.0670) (15,0.9987)};
      \addplot[draw=none, fill=exp8color4, fill opacity=0.18, forget plot]
        coordinates {(3,1.2127) (4,1.9060) (5,2.0589) (6,2.4854) (7,3.0693) (8,3.2912) (9,3.4732) (10,3.8841) (11,4.1941) (12,4.4876) (13,4.6505) (14,4.6620) (15,4.7799) (15,4.4675) (14,4.4294) (13,4.1885) (12,3.5967) (11,3.3399) (10,3.0782) (9,2.5574) (8,2.4234) (7,2.1808) (6,1.9405) (5,1.2932) (4,1.2213) (3,1.0900)}
        --cycle;
      \addplot[color=exp8color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1502) (4,1.4634) (5,1.6173) (6,2.1366) (7,2.5270) (8,2.8046) (9,3.1142) (10,3.4662) (11,3.6533) (12,4.0474) (13,4.3433) (14,4.5181) (15,4.6124)};
      \addplot[draw=none, fill=exp8color1, fill opacity=0.18, forget plot]
        coordinates {(3,1.2149) (4,1.7997) (5,1.9088) (6,2.4114) (7,2.8240) (8,3.0080) (9,3.2714) (10,3.6344) (11,3.6235) (12,4.0578) (13,4.1781) (14,4.2973) (15,4.4233) (15,2.1930) (14,3.3609) (13,3.1112) (12,2.9858) (11,2.7334) (10,2.5047) (9,2.3644) (8,2.2370) (7,2.0143) (6,1.7757) (5,1.2489) (4,1.1549) (3,1.0576)}
        --cycle;
      \addplot[color=exp8color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1365) (4,1.4116) (5,1.5570) (6,2.0545) (7,2.3749) (8,2.5827) (9,2.8097) (10,3.0252) (11,3.1067) (12,3.3668) (13,3.4813) (14,3.5622) (15,3.4798)};
      \addplot[draw=none, fill=exp8color0, fill opacity=0.18, forget plot]
        coordinates {(3,0.6030) (4,1.5084) (5,0.7283) (6,1.5505) (7,1.5104) (8,1.5191) (9,1.5354) (10,1.5907) (11,1.5722) (12,1.8041) (13,1.6794) (14,1.6866) (15,1.6775) (15,0.1325) (14,0.2036) (13,0.2012) (12,0.4834) (11,0.2115) (10,0.2891) (9,0.3693) (8,0.3723) (7,0.2654) (6,0.3488) (5,0.2378) (4,0.3043) (3,0.1642)}
        --cycle;
      \addplot[color=exp8color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.3926) (4,0.7943) (5,0.5076) (6,0.9850) (7,1.0058) (8,1.0566) (9,1.0124) (10,1.1202) (11,0.9955) (12,1.2155) (13,1.0197) (14,0.9507) (15,0.8429)};
      \addplot[draw=none, fill=exp8color2, fill opacity=0.18, forget plot]
        coordinates {(3,0.3672) (4,0.4216) (5,0.4178) (6,0.4228) (7,0.5455) (8,0.4767) (9,0.4192) (10,0.4553) (11,0.4213) (12,0.5076) (13,0.3860) (14,0.3306) (15,0.4063) (15,0.0782) (14,0.1369) (13,0.1249) (12,0.1379) (11,0.0959) (10,0.1209) (9,0.1258) (8,0.1563) (7,0.1387) (6,0.1004) (5,0.0894) (4,0.1363) (3,0.0911)}
        --cycle;
      \addplot[color=exp8color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.2271) (4,0.3597) (5,0.2719) (6,0.2865) (7,0.4533) (8,0.3463) (9,0.3032) (10,0.3766) (11,0.2807) (12,0.3530) (13,0.2944) (14,0.2757) (15,0.2479)};
    \nextgroupplot[title={\textsc{Kidney-2D}},
    ymax=5.069,
    ]
      \draw[black, dotted, line width=0.6pt] (axis cs:3,1) -- (axis cs:15,1);
      \addplot[draw=none, fill=exp8color3, fill opacity=0.18, forget plot]
        coordinates {(3,0.6306) (4,1.0021) (5,0.8493) (6,1.0379) (7,1.2107) (8,1.2741) (9,1.4167) (10,1.0508) (11,1.1550) (13,1.1108) (14,1.0875) (15,1.2030) (15,0.5117) (14,0.5793) (13,0.4448) (11,0.5050) (10,0.4336) (9,0.5299) (8,0.4626) (7,0.4344) (6,0.4368) (5,0.3868) (4,0.4355) (3,0.3128)}
        --cycle;
      \addplot[color=exp8color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.4852) (4,0.8303) (5,0.6485) (6,0.9018) (7,0.9353) (8,0.9423) (9,1.1208) (10,0.9549) (11,0.9199) (13,0.8791) (14,0.9959) (15,0.9301)};
      \addplot[draw=none, fill=exp8color4, fill opacity=0.18, forget plot]
        coordinates {(3,1.2405) (4,1.5602) (5,1.9780) (6,2.2832) (7,2.6719) (8,2.8965) (9,3.5616) (10,3.3668) (11,3.5935) (13,4.2277) (14,4.5334) (15,4.6937) (15,3.6234) (14,3.3773) (13,3.1493) (11,2.6445) (10,2.4741) (9,2.4206) (8,2.1448) (7,1.8685) (6,1.5234) (5,1.2926) (4,1.2605) (3,1.1109)}
        --cycle;
      \addplot[color=exp8color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1825) (4,1.4534) (5,1.6014) (6,1.9843) (7,2.2661) (8,2.5568) (9,2.9774) (10,2.9783) (11,3.1554) (13,3.7121) (14,4.0618) (15,4.2348)};
      \addplot[draw=none, fill=exp8color1, fill opacity=0.18, forget plot]
        coordinates {(3,1.2360) (4,1.5663) (5,1.8056) (6,2.1609) (7,2.4122) (8,2.7042) (9,2.9754) (10,2.9210) (11,2.9351) (13,3.3919) (14,3.5581) (15,3.6708) (15,2.3305) (14,2.1567) (13,2.2427) (11,1.7552) (10,2.0031) (9,2.1148) (8,1.8815) (7,1.5239) (6,1.4872) (5,1.2005) (4,1.1752) (3,1.0902)}
        --cycle;
      \addplot[color=exp8color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1761) (4,1.4124) (5,1.5208) (6,1.8266) (7,2.0595) (8,2.2810) (9,2.5692) (10,2.4745) (11,2.4163) (13,2.7690) (14,2.8815) (15,2.9529)};
      \addplot[draw=none, fill=exp8color0, fill opacity=0.18, forget plot]
        coordinates {(3,0.6713) (4,1.0836) (5,0.8729) (6,1.0834) (7,1.2289) (8,1.3035) (9,1.3114) (10,1.0634) (11,1.0779) (13,0.8300) (14,0.9919) (15,0.8413) (15,0.1752) (14,0.2896) (13,0.1808) (11,0.3394) (10,0.2070) (9,0.2529) (8,0.2507) (7,0.2166) (6,0.3365) (5,0.2742) (4,0.3604) (3,0.2663)}
        --cycle;
      \addplot[color=exp8color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.4945) (4,0.8055) (5,0.6010) (6,0.8036) (7,0.8444) (8,0.8195) (9,0.9318) (10,0.7653) (11,0.8025) (13,0.5958) (14,0.7712) (15,0.5982)};
      \addplot[draw=none, fill=exp8color2, fill opacity=0.18, forget plot]
        coordinates {(3,0.3941) (4,0.6467) (5,0.5236) (6,0.5175) (7,0.5565) (8,0.5969) (9,0.5747) (10,0.6153) (11,0.6560) (13,0.5609) (14,0.6065) (15,0.6865) (15,0.1365) (14,0.1430) (13,0.1553) (11,0.1506) (10,0.1253) (9,0.1511) (8,0.1308) (7,0.1707) (6,0.1227) (5,0.1585) (4,0.1472) (3,0.1436)}
        --cycle;
      \addplot[color=exp8color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.2867) (4,0.4177) (5,0.3591) (6,0.4113) (7,0.4584) (8,0.4188) (9,0.4708) (10,0.4283) (11,0.4511) (13,0.4086) (14,0.4298) (15,0.4461)};
  \end{groupplot}
\end{tikzpicture}

==> Figures_final/double-right.tex <==
% Auto-generated by exp10_propind_propcol_vs_m.py --pgfplots.
% Required preamble in the host document:
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}
%
\definecolor{exp10color0}{rgb}{0.1216,0.4667,0.7059}
\definecolor{exp10color1}{rgb}{1.0000,0.4980,0.0549}
\definecolor{exp10color2}{rgb}{0.1725,0.6275,0.1725}
\definecolor{exp10color3}{rgb}{0.8392,0.1529,0.1569}
\definecolor{exp10color4}{rgb}{0.5804,0.4039,0.7412}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 1,
      horizontal sep=22pt,
    },
    width=4.4cm,
    height=4.2cm,
    xmode=log,
    log basis x=10,
    xtick={5,10,20,50,100,200},
    xticklabels={5,10,20,50,100,200},
    xlabel={$m$},
    title style={font=\small,yshift=-2pt},
    label style={font=\small},
    tick label style={font=\footnotesize},
    minor y tick num=4,
    grid=both,
    minor grid style={dotted, gray!20},
    major grid style={dotted, gray!40},
  ]
    \nextgroupplot[title={\textsc{MMachine}-2D},
    ylabel={$\pind$ / $\pcol$},
    ]
      \addplot[color=exp10color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,0.3699) (10,0.3851) (20,0.3594) (50,0.3714) (100,0.3696) (200,0.3680)};
      \addplot[color=exp10color0, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,0.0617) (10,0.2299) (20,0.3425) (50,0.3714) (100,0.3696) (200,0.3680)};
      \addplot[color=exp10color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,1.9386) (10,1.9332) (20,1.9494) (50,1.9527) (100,1.9578) (200,1.9516)};
      \addplot[color=exp10color1, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,0.2466) (10,0.9620) (20,1.5672) (50,1.9153) (100,1.9569) (200,1.9516)};
      \addplot[color=exp10color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,0.9111) (10,0.9072) (20,0.9341) (50,0.9527) (100,0.9530) (200,0.9490)};
      \addplot[color=exp10color2, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,0.1302) (10,0.4947) (20,0.8270) (50,0.9525) (100,0.9530) (200,0.9490)};
      \addplot[color=exp10color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,5.2745) (10,4.5986) (20,3.7354) (50,2.8575) (100,2.4255) (200,2.1808)};
      \addplot[color=exp10color3, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,1.4317) (10,2.6456) (20,3.0028) (50,2.6635) (100,2.3123) (200,2.0958)};
      \addplot[color=exp10color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,31.0510) (10,29.4794) (20,29.8801) (50,30.1690) (100,30.2163) (200,30.1529)};
      \addplot[color=exp10color4, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,21.2898) (10,25.7530) (20,28.3478) (50,29.5156) (100,29.8127) (200,29.9377)};
    \nextgroupplot[title={\textsc{FoodRescue}-2D}]
      \addplot[color=exp10color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,1.9171) (10,1.9234) (20,1.8941) (50,1.9009) (100,1.9012) (200,1.9007)};
      \addplot[color=exp10color0, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,1.6007) (10,1.9021) (20,1.8940) (50,1.9009) (100,1.9012) (200,1.9007)};
      \addplot[color=exp10color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,2.7626) (10,2.7951) (20,2.8175) (50,2.8166) (100,2.8161) (200,2.8119)};
      \addplot[color=exp10color1, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,1.9798) (10,2.6323) (20,2.7925) (50,2.8164) (100,2.8161) (200,2.8119)};
      \addplot[color=exp10color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,0.7258) (10,0.7433) (20,0.7362) (50,0.7301) (100,0.7321) (200,0.7322)};
      \addplot[color=exp10color2, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,0.6697) (10,0.7425) (20,0.7362) (50,0.7301) (100,0.7321) (200,0.7322)};
      \addplot[color=exp10color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,1.5950) (10,1.7187) (20,1.7718) (50,1.7934) (100,1.8038) (200,1.8044)};
      \addplot[color=exp10color3, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,1.4887) (10,1.7155) (20,1.7718) (50,1.7934) (100,1.8038) (200,1.8044)};
      \addplot[color=exp10color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,5.5983) (10,5.7084) (20,5.7547) (50,5.7864) (100,5.7678) (200,5.6956)};
      \addplot[color=exp10color4, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,4.7481) (10,5.4275) (20,5.6279) (50,5.7073) (100,5.6895) (200,5.6610)};
    \nextgroupplot[title={\textsc{Kidney}-2D}]
      \addplot[color=exp10color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,0.3030) (10,0.3681) (20,0.3338) (50,0.3366) (100,0.3330) (200,0.3282)};
      \addplot[color=exp10color0, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,0.0000) (10,0.1167) (20,0.2381) (50,0.3357) (100,0.3330) (200,0.3282)};
      \addplot[color=exp10color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,2.9290) (10,3.2140) (20,3.3447) (50,3.3926) (100,3.3883) (200,3.3811)};
      \addplot[color=exp10color1, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,0.6464) (10,2.0784) (20,3.1831) (50,3.3924) (100,3.3883) (200,3.3811)};
      \addplot[color=exp10color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,4.7066) (10,4.7403) (20,4.4695) (50,4.5560) (100,4.5227) (200,4.5323)};
      \addplot[color=exp10color2, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,1.0706) (10,2.6664) (20,3.9433) (50,4.5494) (100,4.5227) (200,4.5323)};
      \addplot[color=exp10color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,12.7260) (10,11.1728) (20,9.0347) (50,6.3524) (100,4.9091) (200,3.8523)};
      \addplot[color=exp10color3, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,2.6260) (10,6.6660) (20,7.4240) (50,5.9360) (100,4.7534) (200,3.7666)};
      \addplot[color=exp10color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,80.8808) (10,75.3999) (20,75.6160) (50,75.5129) (100,75.3925) (200,75.2350)};
      \addplot[color=exp10color4, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,52.0150) (10,65.5647) (20,71.8578) (50,74.1327) (100,74.6188) (200,74.7697)};
  \end{groupplot}
\end{tikzpicture}

==> Figures_final/exp10_full_all.tex <==
% Auto-generated by exp10_propind_propcol_vs_m.py.
% Required preamble in the host document:
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}
%
\definecolor{exp10color0}{rgb}{0.1216,0.4667,0.7059}
\definecolor{exp10color1}{rgb}{1.0000,0.4980,0.0549}
\definecolor{exp10color2}{rgb}{0.1725,0.6275,0.1725}
\definecolor{exp10color3}{rgb}{0.8392,0.1529,0.1569}
\definecolor{exp10color4}{rgb}{0.5804,0.4039,0.7412}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=5 by 1,
      horizontal sep=22pt,
    },
    width=4.4cm,
    height=4.2cm,
    xmode=log,
    log basis x=10,
    xtick={5,10,20,50,100,200},
    xticklabels={5,10,20,50,100,200},
    xlabel={$m$},
    title style={font=\small,yshift=-2pt},
    label style={font=\small},
    tick label style={font=\footnotesize},
    minor y tick num=4,
    grid=both,
    minor grid style={dotted, gray!20},
    major grid style={dotted, gray!40},
  ]
    \nextgroupplot[title={\textsc{FoodRescue}},
    ylabel={$\pind$ / $\pcol$},
    ]
      \addplot[color=exp10color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,10.9507) (10,11.0097) (20,11.0590) (50,10.9871) (100,11.0473) (200,11.0323)};
      \addplot[color=exp10color0, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,7.7795) (10,9.7246) (20,10.5970) (50,10.9097) (100,11.0371) (200,11.0319)};
      \addplot[color=exp10color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,11.0590) (10,11.1234) (20,11.1607) (50,11.0899) (100,11.1501) (200,11.1354)};
      \addplot[color=exp10color1, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,7.7938) (10,9.7723) (20,10.6490) (50,10.9949) (100,11.1351) (200,11.1348)};
      \addplot[color=exp10color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,10.7008) (10,10.7339) (20,10.8007) (50,10.7227) (100,10.7837) (200,10.7686)};
      \addplot[color=exp10color2, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,7.7007) (10,9.6045) (20,10.4297) (50,10.6763) (100,10.7797) (200,10.7682)};
      \addplot[color=exp10color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,10.9830) (10,11.0130) (20,11.0477) (50,10.9875) (100,11.0436) (200,11.0311)};
      \addplot[color=exp10color3, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,7.9667) (10,9.8764) (20,10.6725) (50,10.9349) (100,11.0382) (200,11.0308)};
      \addplot[color=exp10color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,11.1179) (10,11.1916) (20,11.2126) (50,11.1651) (100,11.2098) (200,11.1983)};
      \addplot[color=exp10color4, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,8.3581) (10,10.1395) (20,10.8725) (50,11.1163) (100,11.2051) (200,11.1982)};
    \nextgroupplot[title={\textsc{Kidney}}]
      \addplot[color=exp10color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,132.3504) (10,134.5724) (20,133.4678) (50,133.7418) (100,133.5355) (200,133.3083)};
      \addplot[color=exp10color0, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,60.8626) (10,113.4252) (20,128.5953) (50,133.5571) (100,133.5307) (200,133.3083)};
      \addplot[color=exp10color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,133.5220) (10,135.6318) (20,134.4459) (50,134.6735) (100,134.5169) (200,134.2837)};
      \addplot[color=exp10color1, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,61.2868) (10,113.9953) (20,129.3980) (50,134.4660) (100,134.5119) (200,134.2837)};
      \addplot[color=exp10color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,129.9870) (10,132.6108) (20,131.7029) (50,131.8318) (100,131.6983) (200,131.4048)};
      \addplot[color=exp10color2, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,59.9132) (10,111.6925) (20,126.9591) (50,131.6540) (100,131.6937) (200,131.4048)};
      \addplot[color=exp10color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,131.0576) (10,134.2986) (20,133.2902) (50,133.6658) (100,133.5012) (200,133.2742)};
      \addplot[color=exp10color3, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,62.2362) (10,114.1569) (20,128.8303) (50,133.5070) (100,133.4970) (200,133.2742)};
      \addplot[color=exp10color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,132.6938) (10,136.0941) (20,135.1476) (50,135.3275) (100,135.2209) (200,135.0563)};
      \addplot[color=exp10color4, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,65.0440) (10,116.7066) (20,131.0363) (50,135.2043) (100,135.2186) (200,135.0563)};
    \nextgroupplot[title={\textsc{MMachine}}]
      \addplot[color=exp10color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,110.9289) (10,110.7036) (20,110.6992) (50,110.9174) (100,110.8490) (200,110.7772)};
      \addplot[color=exp10color0, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,82.7343) (10,98.0905) (20,104.8749) (50,108.5506) (100,109.5070) (200,110.0835)};
      \addplot[color=exp10color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,110.9289) (10,110.7280) (20,110.7075) (50,110.9268) (100,110.8588) (200,110.7866)};
      \addplot[color=exp10color1, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,82.7206) (10,98.0890) (20,104.8771) (50,108.5559) (100,109.5155) (200,110.0922)};
      \addplot[color=exp10color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,110.9152) (10,110.7599) (20,110.7887) (50,111.0178) (100,110.9509) (200,110.8757)};
      \addplot[color=exp10color2, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,82.7001) (10,98.0250) (20,104.8010) (50,108.4941) (100,109.4375) (200,110.0225)};
      \addplot[color=exp10color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,110.9426) (10,110.7478) (20,110.7440) (50,110.9222) (100,110.8531) (200,110.7795)};
      \addplot[color=exp10color3, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,82.7001) (10,98.1559) (20,104.9323) (50,108.5802) (100,109.5285) (200,110.0951)};
      \addplot[color=exp10color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,110.9974) (10,110.7812) (20,110.7468) (50,110.9413) (100,110.8617) (200,110.7852)};
      \addplot[color=exp10color4, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,82.7891) (10,98.2077) (20,104.9730) (50,108.6191) (100,109.5504) (200,110.1177)};
    \nextgroupplot[title={\textsc{KidneyStudy1}}]
      \addplot[color=exp10color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,12.1712) (10,12.1981) (20,12.1653) (50,12.2073) (100,12.2051) (200,12.1938)};
      \addplot[color=exp10color0, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,9.5226) (10,11.0987) (20,11.7708) (50,12.1080) (100,12.1796) (200,12.1897)};
      \addplot[color=exp10color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,12.2034) (10,12.2304) (20,12.1991) (50,12.2381) (100,12.2364) (200,12.2253)};
      \addplot[color=exp10color1, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,9.5285) (10,11.1067) (20,11.7846) (50,12.1271) (100,12.2049) (200,12.2194)};
      \addplot[color=exp10color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,11.8779) (10,11.9204) (20,11.8855) (50,11.9330) (100,11.9297) (200,11.9180)};
      \addplot[color=exp10color2, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,9.4681) (10,11.0237) (20,11.6347) (50,11.9014) (100,11.9274) (200,11.9180)};
      \addplot[color=exp10color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,12.1235) (10,12.1884) (20,12.1539) (50,12.2025) (100,12.2010) (200,12.1929)};
      \addplot[color=exp10color3, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,9.8133) (10,11.2965) (20,11.8746) (50,12.1469) (100,12.1907) (200,12.1921)};
      \addplot[color=exp10color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,12.1890) (10,12.2479) (20,12.2298) (50,12.2786) (100,12.2767) (200,12.2682)};
      \addplot[color=exp10color4, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,9.9654) (10,11.3985) (20,11.9507) (50,12.2143) (100,12.2618) (200,12.2660)};
    \nextgroupplot[title={\textsc{KidneyStudy2}}]
      \addplot[color=exp10color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,28.5434) (10,28.4407) (20,28.6421) (50,28.5402) (100,28.5950) (200,28.5715)};
      \addplot[color=exp10color0, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,22.3815) (10,26.0007) (20,27.6291) (50,28.2677) (100,28.5163) (200,28.5523)};
      \addplot[color=exp10color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,28.6917) (10,28.5778) (20,28.7891) (50,28.6829) (100,28.7396) (200,28.7149)};
      \addplot[color=exp10color1, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,22.4396) (10,26.0781) (20,27.7462) (50,28.3928) (100,28.6527) (200,28.6927)};
      \addplot[color=exp10color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,27.4877) (10,27.3528) (20,27.5080) (50,27.4106) (100,27.4684) (200,27.4420)};
      \addplot[color=exp10color2, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,21.8806) (10,25.2147) (20,26.6586) (50,27.2196) (100,27.4268) (200,27.4365)};
      \addplot[color=exp10color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,28.2940) (10,28.3298) (20,28.5729) (50,28.5305) (100,28.5869) (200,28.5685)};
      \addplot[color=exp10color3, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,22.5729) (10,26.0728) (20,27.6385) (50,28.2789) (100,28.5158) (200,28.5520)};
      \addplot[color=exp10color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,28.5606) (10,28.6112) (20,28.8780) (50,28.8702) (100,28.9295) (200,28.9205)};
      \addplot[color=exp10color4, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,22.8631) (10,26.3700) (20,27.9302) (50,28.6006) (100,28.8483) (200,28.8989)};
  \end{groupplot}
\end{tikzpicture}


==> Figures_final/exp10_full_all_randw.tex <==
% Auto-generated by exp10_propind_propcol_vs_m.py.
% Required preamble in the host document:
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}
%
\definecolor{exp10color0}{rgb}{0.1216,0.4667,0.7059}
\definecolor{exp10color1}{rgb}{1.0000,0.4980,0.0549}
\definecolor{exp10color2}{rgb}{0.1725,0.6275,0.1725}
\definecolor{exp10color3}{rgb}{0.8392,0.1529,0.1569}
\definecolor{exp10color4}{rgb}{0.5804,0.4039,0.7412}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=5 by 1,
      horizontal sep=22pt,
    },
    width=4.4cm,
    height=4.2cm,
    xmode=log,
    log basis x=10,
    xtick={5,10,20,50,100,200},
    xticklabels={5,10,20,50,100,200},
    xlabel={$m$},
    title style={font=\small,yshift=-2pt},
    label style={font=\small},
    tick label style={font=\footnotesize},
    minor y tick num=4,
    grid=both,
    minor grid style={dotted, gray!20},
    major grid style={dotted, gray!40},
  ]
    \nextgroupplot[title={\textsc{FoodRescue}},
    ylabel={$\pind$ / $\pcol$},
    ]
      \addplot[color=exp10color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,2.9751) (10,2.9612) (20,2.9877) (50,2.9854) (100,2.9802) (200,2.9841)};
      \addplot[color=exp10color0, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,2.8582) (10,2.9547) (20,2.9877) (50,2.9854) (100,2.9802) (200,2.9841)};
      \addplot[color=exp10color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,2.9956) (10,2.9810) (20,3.0075) (50,3.0048) (100,2.9995) (200,3.0033)};
      \addplot[color=exp10color1, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,2.8731) (10,2.9748) (20,3.0075) (50,3.0048) (100,2.9995) (200,3.0033)};
      \addplot[color=exp10color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,2.8247) (10,2.8054) (20,2.8345) (50,2.8329) (100,2.8273) (200,2.8314)};
      \addplot[color=exp10color2, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,2.7292) (10,2.8004) (20,2.8345) (50,2.8329) (100,2.8273) (200,2.8314)};
      \addplot[color=exp10color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,2.9888) (10,2.9726) (20,2.9902) (50,2.9870) (100,2.9807) (200,2.9831)};
      \addplot[color=exp10color3, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,2.8919) (10,2.9682) (20,2.9902) (50,2.9870) (100,2.9807) (200,2.9831)};
      \addplot[color=exp10color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,3.0251) (10,3.0138) (20,3.0309) (50,3.0278) (100,3.0227) (200,3.0226)};
      \addplot[color=exp10color4, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,2.9913) (10,3.0134) (20,3.0309) (50,3.0278) (100,3.0227) (200,3.0226)};
    \nextgroupplot[title={\textsc{Kidney}}]
      \addplot[color=exp10color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,33.1245) (10,32.6573) (20,33.0211) (50,32.9360) (100,32.9574) (200,32.9557)};
      \addplot[color=exp10color0, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,23.9067) (10,32.2887) (20,33.0093) (50,32.9360) (100,32.9574) (200,32.9557)};
      \addplot[color=exp10color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,33.1978) (10,32.7656) (20,33.1210) (50,33.0229) (100,33.0498) (200,33.0488)};
      \addplot[color=exp10color1, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,24.0373) (10,32.4036) (20,33.1100) (50,33.0229) (100,33.0498) (200,33.0488)};
      \addplot[color=exp10color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,32.6775) (10,32.1727) (20,32.5282) (50,32.4337) (100,32.4532) (200,32.4534)};
      \addplot[color=exp10color2, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,23.4413) (10,31.7759) (20,32.5133) (50,32.4337) (100,32.4532) (200,32.4534)};
      \addplot[color=exp10color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,33.0914) (10,32.6489) (20,33.0062) (50,32.9268) (100,32.9536) (200,32.9512)};
      \addplot[color=exp10color3, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,24.3825) (10,32.3377) (20,32.9942) (50,32.9268) (100,32.9536) (200,32.9512)};
      \addplot[color=exp10color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,33.2924) (10,32.8633) (20,33.1901) (50,33.1132) (100,33.1471) (200,33.1405)};
      \addplot[color=exp10color4, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,25.5023) (10,32.6543) (20,33.1831) (50,33.1132) (100,33.1471) (200,33.1405)};
    \nextgroupplot[title={\textsc{MMachine}}]
      \addplot[color=exp10color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,23.5462) (10,23.6223) (20,23.6029) (50,23.5751) (100,23.5855) (200,23.5889)};
      \addplot[color=exp10color0, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,22.7408) (10,23.4825) (20,23.5791) (50,23.5749) (100,23.5855) (200,23.5889)};
      \addplot[color=exp10color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,23.5437) (10,23.6198) (20,23.6018) (50,23.5753) (100,23.5855) (200,23.5890)};
      \addplot[color=exp10color1, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,22.7409) (10,23.4794) (20,23.5778) (50,23.5751) (100,23.5855) (200,23.5890)};
      \addplot[color=exp10color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,23.4529) (10,23.5417) (20,23.5192) (50,23.4942) (100,23.5038) (200,23.5081)};
      \addplot[color=exp10color2, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,22.6961) (10,23.4063) (20,23.4985) (50,23.4941) (100,23.5038) (200,23.5081)};
      \addplot[color=exp10color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,23.5079) (10,23.5985) (20,23.5828) (50,23.5662) (100,23.5814) (200,23.5864)};
      \addplot[color=exp10color3, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,22.7609) (10,23.4651) (20,23.5630) (50,23.5661) (100,23.5814) (200,23.5864)};
      \addplot[color=exp10color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,23.4926) (10,23.5922) (20,23.5797) (50,23.5647) (100,23.5831) (200,23.5875)};
      \addplot[color=exp10color4, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,22.7795) (10,23.4575) (20,23.5591) (50,23.5645) (100,23.5831) (200,23.5875)};
    \nextgroupplot[title={\textsc{KidneyStudy1}}]
      \addplot[color=exp10color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,3.4664) (10,3.4539) (20,3.4472) (50,3.4592) (100,3.4581) (200,3.4543)};
      \addplot[color=exp10color0, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,3.3730) (10,3.4504) (20,3.4470) (50,3.4592) (100,3.4581) (200,3.4543)};
      \addplot[color=exp10color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,3.4597) (10,3.4461) (20,3.4386) (50,3.4512) (100,3.4498) (200,3.4460)};
      \addplot[color=exp10color1, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,3.3684) (10,3.4430) (20,3.4384) (50,3.4512) (100,3.4498) (200,3.4460)};
      \addplot[color=exp10color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,3.6414) (10,3.6297) (20,3.6224) (50,3.6322) (100,3.6308) (200,3.6272)};
      \addplot[color=exp10color2, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,3.4872) (10,3.6148) (20,3.6215) (50,3.6322) (100,3.6308) (200,3.6272)};
      \addplot[color=exp10color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,3.5294) (10,3.4922) (20,3.4732) (50,3.4668) (100,3.4625) (200,3.4569)};
      \addplot[color=exp10color3, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,3.4700) (10,3.4915) (20,3.4731) (50,3.4668) (100,3.4625) (200,3.4569)};
      \addplot[color=exp10color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,3.5071) (10,3.4736) (20,3.4548) (50,3.4445) (100,3.4377) (200,3.4312)};
      \addplot[color=exp10color4, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,3.4816) (10,3.4736) (20,3.4548) (50,3.4445) (100,3.4377) (200,3.4312)};
    \nextgroupplot[title={\textsc{KidneyStudy2}}]
      \addplot[color=exp10color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,7.3665) (10,7.3545) (20,7.3608) (50,7.3558) (100,7.3503) (200,7.3493)};
      \addplot[color=exp10color0, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,7.0716) (10,7.3318) (20,7.3604) (50,7.3558) (100,7.3503) (200,7.3493)};
      \addplot[color=exp10color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,7.3686) (10,7.3616) (20,7.3675) (50,7.3613) (100,7.3557) (200,7.3545)};
      \addplot[color=exp10color1, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,7.0779) (10,7.3397) (20,7.3672) (50,7.3613) (100,7.3557) (200,7.3545)};
      \addplot[color=exp10color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,7.2258) (10,7.2075) (20,7.2102) (50,7.2075) (100,7.2004) (200,7.2009)};
      \addplot[color=exp10color2, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,6.9132) (10,7.1819) (20,7.2093) (50,7.2075) (100,7.2004) (200,7.2009)};
      \addplot[color=exp10color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,7.3349) (10,7.3334) (20,7.3536) (50,7.3534) (100,7.3477) (200,7.3493)};
      \addplot[color=exp10color3, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,7.0700) (10,7.3148) (20,7.3534) (50,7.3534) (100,7.3477) (200,7.3493)};
      \addplot[color=exp10color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,7.3328) (10,7.3354) (20,7.3628) (50,7.3649) (100,7.3605) (200,7.3625)};
      \addplot[color=exp10color4, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,7.1221) (10,7.3224) (20,7.3627) (50,7.3649) (100,7.3605) (200,7.3625)};
  \end{groupplot}
\end{tikzpicture}


==> Figures_final/exp10_subset_appendix.tex <==
% Auto-generated by exp10_propind_propcol_vs_m.py.
% Required preamble in the host document:
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}
%
\definecolor{exp10color0}{rgb}{0.1216,0.4667,0.7059}
\definecolor{exp10color1}{rgb}{1.0000,0.4980,0.0549}
\definecolor{exp10color2}{rgb}{0.1725,0.6275,0.1725}
\definecolor{exp10color3}{rgb}{0.8392,0.1529,0.1569}
\definecolor{exp10color4}{rgb}{0.5804,0.4039,0.7412}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 1,
      horizontal sep=22pt,
    },
    width=4.4cm,
    height=4.2cm,
    xmode=log,
    log basis x=10,
    xtick={5,10,20,50,100,200},
    xticklabels={5,10,20,50,100,200},
    xlabel={$m$},
    title style={font=\small,yshift=-2pt},
    label style={font=\small},
    tick label style={font=\footnotesize},
    minor y tick num=4,
    grid=both,
    minor grid style={dotted, gray!20},
    major grid style={dotted, gray!40},
  ]
    \nextgroupplot[title={\textsc{KidneyStudy1}-2D},
    ylabel={$\pind$ / $\pcol$},
    ]
      \addplot[color=exp10color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,3.3533) (10,3.3856) (20,3.3685) (50,3.3434) (100,3.3547) (200,3.3534)};
      \addplot[color=exp10color0, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,2.8611) (10,3.3292) (20,3.3664) (50,3.3434) (100,3.3547) (200,3.3534)};
      \addplot[color=exp10color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,3.6848) (10,3.6937) (20,3.6685) (50,3.6483) (100,3.6600) (200,3.6585)};
      \addplot[color=exp10color1, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,3.0183) (10,3.5968) (20,3.6615) (50,3.6483) (100,3.6600) (200,3.6585)};
      \addplot[color=exp10color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,3.6261) (10,3.6384) (20,3.6158) (50,3.5972) (100,3.6081) (200,3.6067)};
      \addplot[color=exp10color2, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,2.9996) (10,3.5496) (20,3.6100) (50,3.5972) (100,3.6081) (200,3.6067)};
      \addplot[color=exp10color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,3.4450) (10,3.4485) (20,3.4208) (50,3.4021) (100,3.4083) (200,3.4100)};
      \addplot[color=exp10color3, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,3.0566) (10,3.4161) (20,3.4204) (50,3.4021) (100,3.4083) (200,3.4100)};
      \addplot[color=exp10color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,3.7757) (10,3.7462) (20,3.6959) (50,3.6687) (100,3.6541) (200,3.6341)};
      \addplot[color=exp10color4, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,3.4808) (10,3.7285) (20,3.6958) (50,3.6687) (100,3.6541) (200,3.6341)};
    \nextgroupplot[title={\textsc{KidneyStudy2}-2D}]
      \addplot[color=exp10color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,3.4465) (10,3.2546) (20,3.3418) (50,3.3305) (100,3.3301) (200,3.3300)};
      \addplot[color=exp10color0, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,3.1175) (10,3.2484) (20,3.3418) (50,3.3305) (100,3.3301) (200,3.3300)};
      \addplot[color=exp10color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,3.9839) (10,3.8012) (20,3.8992) (50,3.8795) (100,3.8802) (200,3.8793)};
      \addplot[color=exp10color1, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,3.5303) (10,3.7826) (20,3.8992) (50,3.8795) (100,3.8802) (200,3.8793)};
      \addplot[color=exp10color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,2.8767) (10,2.7033) (20,2.7512) (50,2.7513) (100,2.7496) (200,2.7488)};
      \addplot[color=exp10color2, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,2.6466) (10,2.7014) (20,2.7512) (50,2.7513) (100,2.7496) (200,2.7488)};
      \addplot[color=exp10color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,3.2809) (10,3.1294) (20,3.2336) (50,3.2060) (100,3.2061) (200,3.2064)};
      \addplot[color=exp10color3, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,3.2443) (10,3.1294) (20,3.2336) (50,3.2060) (100,3.2061) (200,3.2064)};
      \addplot[color=exp10color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(5,4.1818) (10,4.1944) (20,4.3257) (50,4.3414) (100,4.3855) (200,4.4125)};
      \addplot[color=exp10color4, line width=0.8pt, dashed, mark=square*, mark size=1.0pt, mark options={solid}]
        coordinates {(5,4.1624) (10,4.1944) (20,4.3257) (50,4.3414) (100,4.3855) (200,4.4125)};
  \end{groupplot}
\end{tikzpicture}


==> Figures_final/exp2_synth_angle_pgf.tex <==
% Auto-generated by exp2_synth.py --pgfplots.  Do not edit by hand.
% Required preamble in the host document:
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}
%
\definecolor{exp2color0}{rgb}{0.2670,0.0049,0.3294}
\definecolor{exp2color1}{rgb}{0.2621,0.2423,0.5208}
\definecolor{exp2color2}{rgb}{0.1790,0.4338,0.5574}
\definecolor{exp2color3}{rgb}{0.1197,0.6038,0.5414}
\definecolor{exp2color4}{rgb}{0.3041,0.7647,0.4199}
\definecolor{exp2color5}{rgb}{0.7414,0.8734,0.1496}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=5 by 1,
      horizontal sep=18pt,
      ylabels at=edge left,
      yticklabels at=edge left,
    },
    width=4.6cm,
    height=4.4cm,
    xmin=0, xmax=180,
    ymin=0, ymax=2,
    xtick={0,45,90,135,180},
    ytick={0,0.5,1,1.5,2},
    xlabel={$\phi$ (deg)},
    title style={font=\small,yshift=-2pt},
    label style={font=\small},
    tick label style={font=\footnotesize},
    grid=both,
    grid style={dotted,gray!40},
  ]
\nextgroupplot[title={arithmetic mean},
    ylabel={$\mathbb{E}_X[\agi]$},
    ]
      \draw[dotted] (axis cs:0,1) -- (axis cs:180,1);
      \addplot[solid, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,1.9608) (3.67,1.9407) (7.35,1.9204) (11.02,1.9008) (14.69,1.8827) (18.37,1.8620) (22.04,1.8418) (25.71,1.8262) (29.39,1.8034) (33.06,1.7874) (36.73,1.7629) (40.41,1.7463) (44.08,1.7270) (47.76,1.7049) (51.43,1.6853) (55.10,1.6680) (58.78,1.6462) (62.45,1.6316) (66.12,1.6058) (69.80,1.5911) (73.47,1.5689) (77.14,1.5524) (80.82,1.5287) (84.49,1.5131) (88.16,1.4892) (91.84,1.4693) (95.51,1.4509) (99.18,1.4335) (102.86,1.4139) (106.53,1.3959) (110.20,1.3773) (113.88,1.3560) (117.55,1.3410) (121.22,1.3207) (124.90,1.3046) (128.57,1.2881) (132.24,1.2660) (135.92,1.2512) (139.59,1.2344) (143.27,1.2217) (146.94,1.2045) (150.61,1.1897) (154.29,1.1796) (157.96,1.1649) (161.63,1.1553) (165.31,1.1528) (168.98,1.1714) (172.65,1.2114) (176.33,1.3460) (180.00,1.9608)
      };
      \addplot[dashed, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,1.9980) (11.02,1.9768) (14.69,1.9554) (18.37,1.9339) (22.04,1.9145) (25.71,1.8883) (29.39,1.8695) (33.06,1.8471) (36.73,1.8305) (40.41,1.8052) (44.08,1.7820) (47.76,1.7636) (51.43,1.7433) (55.10,1.7193) (58.78,1.6985) (62.45,1.6767) (66.12,1.6599) (69.80,1.6368) (73.47,1.6174) (77.14,1.5911) (80.82,1.5759) (84.49,1.5432) (88.16,1.5317) (91.84,1.5116) (95.51,1.4924) (99.18,1.4617) (102.86,1.4405) (106.53,1.4248) (110.20,1.3957) (113.88,1.3805) (117.55,1.3504) (121.22,1.3367) (124.90,1.3087) (128.57,1.2881) (132.24,1.2622) (135.92,1.2385) (139.59,1.2111) (143.27,1.1820) (146.94,1.1665) (150.61,1.1374) (154.29,1.1107) (157.96,1.0796) (161.63,1.0444) (165.31,1.0035) (168.98,0.9458) (172.65,0.8649) (176.33,0.6813) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,1.6667) (3.67,1.6532) (7.35,1.6395) (11.02,1.6252) (14.69,1.6115) (18.37,1.6007) (22.04,1.5859) (25.71,1.5709) (29.39,1.5596) (33.06,1.5440) (36.73,1.5318) (40.41,1.5166) (44.08,1.5061) (47.76,1.4914) (51.43,1.4798) (55.10,1.4690) (58.78,1.4541) (62.45,1.4428) (66.12,1.4283) (69.80,1.4148) (73.47,1.4043) (77.14,1.3933) (80.82,1.3812) (84.49,1.3700) (88.16,1.3607) (91.84,1.3480) (95.51,1.3416) (99.18,1.3323) (102.86,1.3203) (106.53,1.3158) (110.20,1.3012) (113.88,1.2999) (117.55,1.2938) (121.22,1.2879) (124.90,1.2837) (128.57,1.2785) (132.24,1.2820) (135.92,1.2798) (139.59,1.2834) (143.27,1.2916) (146.94,1.2974) (150.61,1.3139) (154.29,1.3344) (157.96,1.3560) (161.63,1.3948) (165.31,1.4325) (168.98,1.4758) (172.65,1.5364) (176.33,1.5966) (180.00,1.6667)
      };
      \addplot[dashed, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,1.9672) (66.12,1.9402) (69.80,1.9095) (73.47,1.8693) (77.14,1.8361) (80.82,1.8065) (84.49,1.7736) (88.16,1.7315) (91.84,1.6963) (95.51,1.6577) (99.18,1.6228) (102.86,1.5955) (106.53,1.5486) (110.20,1.5277) (113.88,1.4747) (117.55,1.4247) (121.22,1.3925) (124.90,1.3417) (128.57,1.2960) (132.24,1.2439) (135.92,1.1914) (139.59,1.1366) (143.27,1.0755) (146.94,1.0114) (150.61,0.9366) (154.29,0.8582) (157.96,0.7689) (161.63,0.6648) (165.31,0.5538) (168.98,0.4409) (172.65,0.2959) (176.33,0.1564) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,1.4286) (3.67,1.4191) (7.35,1.4106) (11.02,1.4022) (14.69,1.3956) (18.37,1.3849) (22.04,1.3774) (25.71,1.3685) (29.39,1.3596) (33.06,1.3520) (36.73,1.3421) (40.41,1.3371) (44.08,1.3264) (47.76,1.3209) (51.43,1.3126) (55.10,1.3024) (58.78,1.2970) (62.45,1.2880) (66.12,1.2826) (69.80,1.2752) (73.47,1.2703) (77.14,1.2623) (80.82,1.2588) (84.49,1.2519) (88.16,1.2478) (91.84,1.2429) (95.51,1.2360) (99.18,1.2352) (102.86,1.2324) (106.53,1.2292) (110.20,1.2311) (113.88,1.2251) (117.55,1.2260) (121.22,1.2263) (124.90,1.2293) (128.57,1.2340) (132.24,1.2381) (135.92,1.2424) (139.59,1.2509) (143.27,1.2579) (146.94,1.2698) (150.61,1.2821) (154.29,1.2919) (157.96,1.3113) (161.63,1.3261) (165.31,1.3447) (168.98,1.3650) (172.65,1.3855) (176.33,1.4068) (180.00,1.4286)
      };
      \addplot[dashed, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,1.9517) (102.86,1.8863) (106.53,1.8440) (110.20,1.7519) (113.88,1.6994) (117.55,1.6234) (121.22,1.5576) (124.90,1.4885) (128.57,1.4084) (132.24,1.3277) (135.92,1.2453) (139.59,1.1625) (143.27,1.0779) (146.94,0.9927) (150.61,0.8846) (154.29,0.7909) (157.96,0.6825) (161.63,0.5772) (165.31,0.4727) (168.98,0.3500) (172.65,0.2333) (176.33,0.1167) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,1.2500) (3.67,1.2448) (7.35,1.2396) (11.02,1.2343) (14.69,1.2298) (18.37,1.2242) (22.04,1.2192) (25.71,1.2143) (29.39,1.2107) (33.06,1.2057) (36.73,1.2025) (40.41,1.1959) (44.08,1.1938) (47.76,1.1863) (51.43,1.1828) (55.10,1.1785) (58.78,1.1757) (62.45,1.1717) (66.12,1.1675) (69.80,1.1654) (73.47,1.1610) (77.14,1.1608) (80.82,1.1582) (84.49,1.1540) (88.16,1.1540) (91.84,1.1547) (95.51,1.1507) (99.18,1.1475) (102.86,1.1507) (106.53,1.1490) (110.20,1.1487) (113.88,1.1520) (117.55,1.1527) (121.22,1.1537) (124.90,1.1567) (128.57,1.1609) (132.24,1.1647) (135.92,1.1677) (139.59,1.1708) (143.27,1.1773) (146.94,1.1820) (150.61,1.1880) (154.29,1.1939) (157.96,1.2015) (161.63,1.2081) (165.31,1.2177) (168.98,1.2251) (172.65,1.2330) (176.33,1.2420) (180.00,1.2500)
      };
      \addplot[dashed, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,2.0000) (106.53,2.0000) (110.20,2.0000) (113.88,2.0000) (117.55,2.0000) (121.22,2.0000) (124.90,1.9123) (128.57,1.7911) (132.24,1.6712) (135.92,1.5503) (139.59,1.4498) (143.27,1.3268) (146.94,1.1966) (150.61,1.0633) (154.29,0.9472) (157.96,0.8003) (161.63,0.6792) (165.31,0.5434) (168.98,0.4074) (172.65,0.2674) (176.33,0.1311) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,1.1111) (3.67,1.1089) (7.35,1.1064) (11.02,1.1044) (14.69,1.1019) (18.37,1.1001) (22.04,1.0983) (25.71,1.0962) (29.39,1.0930) (33.06,1.0905) (36.73,1.0900) (40.41,1.0868) (44.08,1.0863) (47.76,1.0836) (51.43,1.0837) (55.10,1.0810) (58.78,1.0799) (62.45,1.0778) (66.12,1.0767) (69.80,1.0752) (73.47,1.0745) (77.14,1.0735) (80.82,1.0724) (84.49,1.0726) (88.16,1.0722) (91.84,1.0714) (95.51,1.0723) (99.18,1.0714) (102.86,1.0714) (106.53,1.0725) (110.20,1.0739) (113.88,1.0745) (117.55,1.0749) (121.22,1.0761) (124.90,1.0767) (128.57,1.0770) (132.24,1.0793) (135.92,1.0809) (139.59,1.0833) (143.27,1.0855) (146.94,1.0880) (150.61,1.0904) (154.29,1.0928) (157.96,1.0949) (161.63,1.0973) (165.31,1.0999) (168.98,1.1023) (172.65,1.1053) (176.33,1.1083) (180.00,1.1111)
      };
      \addplot[dashed, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,2.0000) (106.53,2.0000) (110.20,2.0000) (113.88,2.0000) (117.55,2.0000) (121.22,2.0000) (124.90,2.0000) (128.57,2.0000) (132.24,2.0000) (135.92,2.0000) (139.59,2.0000) (143.27,2.0000) (146.94,2.0000) (150.61,1.8240) (154.29,1.6164) (157.96,1.3603) (161.63,1.1363) (165.31,0.9050) (168.98,0.6897) (172.65,0.4610) (176.33,0.2321) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,1.0526) (3.67,1.0516) (7.35,1.0506) (11.02,1.0494) (14.69,1.0485) (18.37,1.0477) (22.04,1.0463) (25.71,1.0456) (29.39,1.0439) (33.06,1.0435) (36.73,1.0428) (40.41,1.0416) (44.08,1.0408) (47.76,1.0404) (51.43,1.0393) (55.10,1.0382) (58.78,1.0384) (62.45,1.0372) (66.12,1.0372) (69.80,1.0366) (73.47,1.0361) (77.14,1.0350) (80.82,1.0346) (84.49,1.0347) (88.16,1.0349) (91.84,1.0355) (95.51,1.0350) (99.18,1.0353) (102.86,1.0354) (106.53,1.0359) (110.20,1.0363) (113.88,1.0369) (117.55,1.0361) (121.22,1.0380) (124.90,1.0375) (128.57,1.0380) (132.24,1.0388) (135.92,1.0398) (139.59,1.0410) (143.27,1.0417) (146.94,1.0424) (150.61,1.0438) (154.29,1.0444) (157.96,1.0464) (161.63,1.0468) (165.31,1.0480) (168.98,1.0490) (172.65,1.0501) (176.33,1.0514) (180.00,1.0526)
      };
      \addplot[dashed, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,2.0000) (106.53,2.0000) (110.20,2.0000) (113.88,2.0000) (117.55,2.0000) (121.22,2.0000) (124.90,2.0000) (128.57,2.0000) (132.24,2.0000) (135.92,2.0000) (139.59,2.0000) (143.27,2.0000) (146.94,2.0000) (150.61,2.0000) (154.29,2.0000) (157.96,2.0000) (161.63,2.0000) (165.31,1.6922) (168.98,1.3013) (172.65,0.8722) (176.33,0.4391) (180.00,0.0000)
      };
    \nextgroupplot[title={angular mean}
    ]
      \draw[dotted] (axis cs:0,1) -- (axis cs:180,1);
      \addplot[solid, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,1.9608) (3.67,1.9407) (7.35,1.9204) (11.02,1.9008) (14.69,1.8827) (18.37,1.8619) (22.04,1.8417) (25.71,1.8262) (29.39,1.8034) (33.06,1.7873) (36.73,1.7626) (40.41,1.7462) (44.08,1.7267) (47.76,1.7047) (51.43,1.6849) (55.10,1.6674) (58.78,1.6455) (62.45,1.6307) (66.12,1.6049) (69.80,1.5900) (73.47,1.5676) (77.14,1.5508) (80.82,1.5266) (84.49,1.5108) (88.16,1.4866) (91.84,1.4667) (95.51,1.4473) (99.18,1.4298) (102.86,1.4093) (106.53,1.3907) (110.20,1.3715) (113.88,1.3497) (117.55,1.3334) (121.22,1.3121) (124.90,1.2939) (128.57,1.2756) (132.24,1.2518) (135.92,1.2352) (139.59,1.2150) (143.27,1.2003) (146.94,1.1782) (150.61,1.1581) (154.29,1.1414) (157.96,1.1175) (161.63,1.0951) (165.31,1.0726) (168.98,1.0617) (172.65,1.0396) (176.33,1.0208) (180.00,1.0034)
      };
      \addplot[dashed, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,1.9980) (11.02,1.9768) (14.69,1.9554) (18.37,1.9340) (22.04,1.9145) (25.71,1.8884) (29.39,1.8696) (33.06,1.8473) (36.73,1.8307) (40.41,1.8054) (44.08,1.7823) (47.76,1.7639) (51.43,1.7436) (55.10,1.7199) (58.78,1.6991) (62.45,1.6776) (66.12,1.6609) (69.80,1.6380) (73.47,1.6187) (77.14,1.5928) (80.82,1.5781) (84.49,1.5456) (88.16,1.5344) (91.84,1.5143) (95.51,1.4961) (99.18,1.4656) (102.86,1.4452) (106.53,1.4302) (110.20,1.4017) (113.88,1.3870) (117.55,1.3583) (121.22,1.3458) (124.90,1.3198) (128.57,1.3012) (132.24,1.2771) (135.92,1.2551) (139.59,1.2313) (143.27,1.2043) (146.94,1.1939) (150.61,1.1703) (154.29,1.1505) (157.96,1.1289) (161.63,1.1071) (165.31,1.0870) (168.98,1.0600) (172.65,1.0436) (176.33,1.0198) (180.00,0.9965)
      };
      \addplot[solid, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,1.6667) (3.67,1.6532) (7.35,1.6395) (11.02,1.6251) (14.69,1.6115) (18.37,1.6006) (22.04,1.5858) (25.71,1.5704) (29.39,1.5588) (33.06,1.5432) (36.73,1.5305) (40.41,1.5151) (44.08,1.5039) (47.76,1.4886) (51.43,1.4764) (55.10,1.4651) (58.78,1.4493) (62.45,1.4365) (66.12,1.4210) (69.80,1.4069) (73.47,1.3936) (77.14,1.3805) (80.82,1.3661) (84.49,1.3533) (88.16,1.3415) (91.84,1.3251) (95.51,1.3137) (99.18,1.3011) (102.86,1.2842) (106.53,1.2752) (110.20,1.2584) (113.88,1.2468) (117.55,1.2319) (121.22,1.2179) (124.90,1.2042) (128.57,1.1885) (132.24,1.1789) (135.92,1.1599) (139.59,1.1494) (143.27,1.1414) (146.94,1.1166) (150.61,1.1058) (154.29,1.0938) (157.96,1.0758) (161.63,1.0716) (165.31,1.0542) (168.98,1.0406) (172.65,1.0239) (176.33,1.0131) (180.00,0.9999)
      };
      \addplot[dashed, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,1.9767) (66.12,1.9512) (69.80,1.9213) (73.47,1.8853) (77.14,1.8553) (80.82,1.8292) (84.49,1.7986) (88.16,1.7603) (91.84,1.7306) (95.51,1.6994) (99.18,1.6695) (102.86,1.6497) (106.53,1.6095) (110.20,1.5918) (113.88,1.5544) (117.55,1.5176) (121.22,1.4976) (124.90,1.4609) (128.57,1.4309) (132.24,1.3987) (135.92,1.3712) (139.59,1.3375) (143.27,1.3007) (146.94,1.2826) (150.61,1.2488) (154.29,1.2191) (157.96,1.1893) (161.63,1.1496) (165.31,1.1213) (168.98,1.0936) (172.65,1.0648) (176.33,1.0317) (180.00,1.0002)
      };
      \addplot[solid, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,1.4286) (3.67,1.4191) (7.35,1.4106) (11.02,1.4021) (14.69,1.3956) (18.37,1.3846) (22.04,1.3771) (25.71,1.3679) (29.39,1.3588) (33.06,1.3507) (36.73,1.3403) (40.41,1.3347) (44.08,1.3237) (47.76,1.3168) (51.43,1.3080) (55.10,1.2961) (58.78,1.2898) (62.45,1.2786) (66.12,1.2716) (69.80,1.2621) (73.47,1.2543) (77.14,1.2449) (80.82,1.2386) (84.49,1.2288) (88.16,1.2210) (91.84,1.2107) (95.51,1.1986) (99.18,1.1924) (102.86,1.1858) (106.53,1.1762) (110.20,1.1686) (113.88,1.1535) (117.55,1.1469) (121.22,1.1393) (124.90,1.1289) (128.57,1.1248) (132.24,1.1128) (135.92,1.1055) (139.59,1.0956) (143.27,1.0873) (146.94,1.0783) (150.61,1.0714) (154.29,1.0604) (157.96,1.0513) (161.63,1.0463) (165.31,1.0337) (168.98,1.0241) (172.65,1.0159) (176.33,1.0103) (180.00,0.9984)
      };
      \addplot[dashed, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,1.9951) (106.53,1.9676) (110.20,1.8976) (113.88,1.8665) (117.55,1.8080) (121.22,1.7605) (124.90,1.7227) (128.57,1.6633) (132.24,1.6202) (135.92,1.5648) (139.59,1.5248) (143.27,1.4759) (146.94,1.4395) (150.61,1.3761) (154.29,1.3311) (157.96,1.2890) (161.63,1.2301) (165.31,1.1984) (168.98,1.1453) (172.65,1.0957) (176.33,1.0421) (180.00,1.0038)
      };
      \addplot[solid, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,1.2500) (3.67,1.2448) (7.35,1.2396) (11.02,1.2343) (14.69,1.2297) (18.37,1.2240) (22.04,1.2188) (25.71,1.2137) (29.39,1.2100) (33.06,1.2045) (36.73,1.2008) (40.41,1.1933) (44.08,1.1911) (47.76,1.1823) (51.43,1.1782) (55.10,1.1725) (58.78,1.1684) (62.45,1.1632) (66.12,1.1574) (69.80,1.1530) (73.47,1.1464) (77.14,1.1440) (80.82,1.1388) (84.49,1.1309) (88.16,1.1282) (91.84,1.1252) (95.51,1.1178) (99.18,1.1086) (102.86,1.1072) (106.53,1.1019) (110.20,1.0958) (113.88,1.0929) (117.55,1.0860) (121.22,1.0811) (124.90,1.0786) (128.57,1.0751) (132.24,1.0661) (135.92,1.0627) (139.59,1.0542) (143.27,1.0527) (146.94,1.0466) (150.61,1.0415) (154.29,1.0361) (157.96,1.0304) (161.63,1.0240) (165.31,1.0195) (168.98,1.0121) (172.65,1.0114) (176.33,1.0035) (180.00,0.9987)
      };
      \addplot[dashed, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,2.0000) (106.53,2.0000) (110.20,2.0000) (113.88,2.0000) (117.55,2.0000) (121.22,2.0000) (124.90,2.0000) (128.57,2.0000) (132.24,2.0000) (135.92,1.9702) (139.59,1.9162) (143.27,1.8256) (146.94,1.7380) (150.61,1.6493) (154.29,1.5783) (157.96,1.4847) (161.63,1.4156) (165.31,1.3362) (168.98,1.2593) (172.65,1.1538) (176.33,1.0849) (180.00,1.0052)
      };
      \addplot[solid, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,1.1111) (3.67,1.1089) (7.35,1.1064) (11.02,1.1044) (14.69,1.1018) (18.37,1.0999) (22.04,1.0980) (25.71,1.0959) (29.39,1.0924) (33.06,1.0900) (36.73,1.0890) (40.41,1.0853) (44.08,1.0844) (47.76,1.0810) (51.43,1.0810) (55.10,1.0772) (58.78,1.0752) (62.45,1.0718) (66.12,1.0704) (69.80,1.0672) (73.47,1.0658) (77.14,1.0639) (80.82,1.0605) (84.49,1.0591) (88.16,1.0571) (91.84,1.0537) (95.51,1.0530) (99.18,1.0495) (102.86,1.0467) (106.53,1.0455) (110.20,1.0439) (113.88,1.0423) (117.55,1.0376) (121.22,1.0359) (124.90,1.0355) (128.57,1.0308) (132.24,1.0300) (135.92,1.0266) (139.59,1.0248) (143.27,1.0225) (146.94,1.0211) (150.61,1.0190) (154.29,1.0156) (157.96,1.0139) (161.63,1.0116) (165.31,1.0097) (168.98,1.0059) (172.65,1.0058) (176.33,1.0012) (180.00,0.9972)
      };
      \addplot[dashed, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,2.0000) (106.53,2.0000) (110.20,2.0000) (113.88,2.0000) (117.55,2.0000) (121.22,2.0000) (124.90,2.0000) (128.57,2.0000) (132.24,2.0000) (135.92,2.0000) (139.59,2.0000) (143.27,2.0000) (146.94,2.0000) (150.61,2.0000) (154.29,2.0000) (157.96,2.0000) (161.63,1.9078) (165.31,1.7168) (168.98,1.5572) (172.65,1.3570) (176.33,1.1956) (180.00,1.0252)
      };
      \addplot[solid, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,1.0526) (3.67,1.0516) (7.35,1.0506) (11.02,1.0494) (14.69,1.0485) (18.37,1.0476) (22.04,1.0462) (25.71,1.0453) (29.39,1.0435) (33.06,1.0430) (36.73,1.0422) (40.41,1.0407) (44.08,1.0399) (47.76,1.0389) (51.43,1.0375) (55.10,1.0362) (58.78,1.0361) (62.45,1.0344) (66.12,1.0335) (69.80,1.0325) (73.47,1.0311) (77.14,1.0296) (80.82,1.0286) (84.49,1.0271) (88.16,1.0262) (91.84,1.0258) (95.51,1.0244) (99.18,1.0239) (102.86,1.0225) (106.53,1.0214) (110.20,1.0207) (113.88,1.0199) (117.55,1.0180) (121.22,1.0180) (124.90,1.0162) (128.57,1.0148) (132.24,1.0140) (135.92,1.0133) (139.59,1.0126) (143.27,1.0100) (146.94,1.0091) (150.61,1.0084) (154.29,1.0073) (157.96,1.0062) (161.63,1.0050) (165.31,1.0040) (168.98,1.0034) (172.65,1.0025) (176.33,0.9996) (180.00,0.9993)
      };
      \addplot[dashed, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,2.0000) (106.53,2.0000) (110.20,2.0000) (113.88,2.0000) (117.55,2.0000) (121.22,2.0000) (124.90,2.0000) (128.57,2.0000) (132.24,2.0000) (135.92,2.0000) (139.59,2.0000) (143.27,2.0000) (146.94,2.0000) (150.61,2.0000) (154.29,2.0000) (157.96,2.0000) (161.63,2.0000) (165.31,2.0000) (168.98,2.0000) (172.65,1.7771) (176.33,1.4249) (180.00,1.0136)
      };
    \nextgroupplot[title={geometric median}
    ]
      \draw[dotted] (axis cs:0,1) -- (axis cs:180,1);
      \addplot[solid, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,1.9608) (3.67,1.9608) (7.35,1.9608) (11.02,1.9608) (14.69,1.9608) (18.37,1.9608) (22.04,1.9608) (25.71,1.9608) (29.39,1.9608) (33.06,1.9608) (36.73,1.9608) (40.41,1.9608) (44.08,1.9608) (47.76,1.9608) (51.43,1.9608) (55.10,1.9608) (58.78,1.9608) (62.45,1.9608) (66.12,1.9608) (69.80,1.9608) (73.47,1.9608) (77.14,1.9608) (80.82,1.9608) (84.49,1.9608) (88.16,1.9608) (91.84,1.9608) (95.51,1.9608) (99.18,1.9608) (102.86,1.9608) (106.53,1.9608) (110.20,1.9608) (113.88,1.9608) (117.55,1.9608) (121.22,1.9608) (124.90,1.9608) (128.57,1.9608) (132.24,1.9608) (135.92,1.9608) (139.59,1.9608) (143.27,1.9608) (146.94,1.9608) (150.61,1.9608) (154.29,1.9608) (157.96,1.9608) (161.63,1.9608) (165.31,1.9608) (168.98,1.9608) (172.65,1.9608) (176.33,1.9608) (180.00,1.9608)
      };
      \addplot[dashed, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,1.9986) (7.35,1.9560) (11.02,1.9144) (14.69,1.8741) (18.37,1.8311) (22.04,1.7906) (25.71,1.7483) (29.39,1.7057) (33.06,1.6666) (36.73,1.6245) (40.41,1.5820) (44.08,1.5387) (47.76,1.4973) (51.43,1.4565) (55.10,1.4145) (58.78,1.3710) (62.45,1.3340) (66.12,1.2905) (69.80,1.2520) (73.47,1.2095) (77.14,1.1661) (80.82,1.1262) (84.49,1.0772) (88.16,1.0408) (91.84,1.0000) (95.51,0.9617) (99.18,0.9129) (102.86,0.8713) (106.53,0.8368) (110.20,0.7883) (113.88,0.7510) (117.55,0.7053) (121.22,0.6706) (124.90,0.6256) (128.57,0.5880) (132.24,0.5391) (135.92,0.4999) (139.59,0.4551) (143.27,0.4128) (146.94,0.3793) (150.61,0.3349) (154.29,0.2977) (157.96,0.2512) (161.63,0.2060) (165.31,0.1625) (168.98,0.1242) (172.65,0.0849) (176.33,0.0414) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,1.6667) (3.67,1.6667) (7.35,1.6667) (11.02,1.6667) (14.69,1.6667) (18.37,1.6667) (22.04,1.6667) (25.71,1.6667) (29.39,1.6667) (33.06,1.6667) (36.73,1.6667) (40.41,1.6667) (44.08,1.6667) (47.76,1.6667) (51.43,1.6667) (55.10,1.6667) (58.78,1.6667) (62.45,1.6667) (66.12,1.6667) (69.80,1.6667) (73.47,1.6667) (77.14,1.6667) (80.82,1.6667) (84.49,1.6667) (88.16,1.6667) (91.84,1.6667) (95.51,1.6667) (99.18,1.6667) (102.86,1.6667) (106.53,1.6667) (110.20,1.6667) (113.88,1.6667) (117.55,1.6667) (121.22,1.6667) (124.90,1.6667) (128.57,1.6667) (132.24,1.6667) (135.92,1.6667) (139.59,1.6667) (143.27,1.6667) (146.94,1.6667) (150.61,1.6667) (154.29,1.6667) (157.96,1.6667) (161.63,1.6667) (165.31,1.6667) (168.98,1.6667) (172.65,1.6667) (176.33,1.6667) (180.00,1.6667)
      };
      \addplot[dashed, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,1.9878) (40.41,1.9384) (44.08,1.8891) (47.76,1.8369) (51.43,1.7853) (55.10,1.7404) (58.78,1.6824) (62.45,1.6314) (66.12,1.5827) (69.80,1.5317) (73.47,1.4757) (77.14,1.4261) (80.82,1.3783) (84.49,1.3286) (88.16,1.2726) (91.84,1.2183) (95.51,1.1700) (99.18,1.1212) (102.86,1.0759) (106.53,1.0223) (110.20,0.9794) (113.88,0.9246) (117.55,0.8655) (121.22,0.8244) (124.90,0.7672) (128.57,0.7137) (132.24,0.6670) (135.92,0.6111) (139.59,0.5616) (143.27,0.5128) (146.94,0.4576) (150.61,0.4074) (154.29,0.3598) (157.96,0.3029) (161.63,0.2570) (165.31,0.2025) (168.98,0.1546) (172.65,0.1005) (176.33,0.0513) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,1.4286) (3.67,1.4286) (7.35,1.4286) (11.02,1.4286) (14.69,1.4286) (18.37,1.4286) (22.04,1.4286) (25.71,1.4286) (29.39,1.4286) (33.06,1.4286) (36.73,1.4286) (40.41,1.4286) (44.08,1.4286) (47.76,1.4286) (51.43,1.4286) (55.10,1.4286) (58.78,1.4286) (62.45,1.4286) (66.12,1.4286) (69.80,1.4286) (73.47,1.4286) (77.14,1.4286) (80.82,1.4286) (84.49,1.4286) (88.16,1.4286) (91.84,1.4286) (95.51,1.4286) (99.18,1.4286) (102.86,1.4286) (106.53,1.4286) (110.20,1.4286) (113.88,1.4286) (117.55,1.4286) (121.22,1.4286) (124.90,1.4286) (128.57,1.4286) (132.24,1.4286) (135.92,1.4286) (139.59,1.4286) (143.27,1.4286) (146.94,1.4286) (150.61,1.4286) (154.29,1.4286) (157.96,1.4286) (161.63,1.4286) (165.31,1.4286) (168.98,1.4286) (172.65,1.4286) (176.33,1.4286) (180.00,1.4286)
      };
      \addplot[dashed, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,1.9750) (77.14,1.9051) (80.82,1.8425) (84.49,1.7715) (88.16,1.7051) (91.84,1.6335) (95.51,1.5598) (99.18,1.5005) (102.86,1.4286) (106.53,1.3789) (110.20,1.2911) (113.88,1.2247) (117.55,1.1507) (121.22,1.0856) (124.90,1.0234) (128.57,0.9544) (132.24,0.8834) (135.92,0.8109) (139.59,0.7480) (143.27,0.6797) (146.94,0.6221) (150.61,0.5428) (154.29,0.4720) (157.96,0.4088) (161.63,0.3381) (165.31,0.2770) (168.98,0.2016) (172.65,0.1329) (176.33,0.0660) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,1.2500) (3.67,1.2500) (7.35,1.2500) (11.02,1.2500) (14.69,1.2500) (18.37,1.2500) (22.04,1.2500) (25.71,1.2500) (29.39,1.2500) (33.06,1.2500) (36.73,1.2500) (40.41,1.2500) (44.08,1.2500) (47.76,1.2500) (51.43,1.2500) (55.10,1.2500) (58.78,1.2500) (62.45,1.2500) (66.12,1.2500) (69.80,1.2500) (73.47,1.2500) (77.14,1.2500) (80.82,1.2500) (84.49,1.2500) (88.16,1.2500) (91.84,1.2500) (95.51,1.2500) (99.18,1.2500) (102.86,1.2500) (106.53,1.2500) (110.20,1.2500) (113.88,1.2500) (117.55,1.2500) (121.22,1.2500) (124.90,1.2500) (128.57,1.2500) (132.24,1.2500) (135.92,1.2500) (139.59,1.2500) (143.27,1.2500) (146.94,1.2500) (150.61,1.2500) (154.29,1.2500) (157.96,1.2500) (161.63,1.2500) (165.31,1.2500) (168.98,1.2500) (172.65,1.2500) (176.33,1.2500) (180.00,1.2500)
      };
      \addplot[dashed, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,2.0000) (106.53,2.0000) (110.20,1.9449) (113.88,1.8353) (117.55,1.7342) (121.22,1.6301) (124.90,1.5392) (128.57,1.4347) (132.24,1.3299) (135.92,1.2210) (139.59,1.1331) (143.27,1.0362) (146.94,0.9246) (150.61,0.8153) (154.29,0.7229) (157.96,0.6063) (161.63,0.5115) (165.31,0.4141) (168.98,0.3077) (172.65,0.1994) (176.33,0.0991) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,1.1111) (3.67,1.1111) (7.35,1.1111) (11.02,1.1111) (14.69,1.1111) (18.37,1.1111) (22.04,1.1111) (25.71,1.1111) (29.39,1.1111) (33.06,1.1111) (36.73,1.1111) (40.41,1.1111) (44.08,1.1111) (47.76,1.1111) (51.43,1.1111) (55.10,1.1111) (58.78,1.1111) (62.45,1.1111) (66.12,1.1111) (69.80,1.1111) (73.47,1.1111) (77.14,1.1111) (80.82,1.1111) (84.49,1.1111) (88.16,1.1111) (91.84,1.1111) (95.51,1.1111) (99.18,1.1111) (102.86,1.1111) (106.53,1.1111) (110.20,1.1111) (113.88,1.1111) (117.55,1.1111) (121.22,1.1111) (124.90,1.1111) (128.57,1.1111) (132.24,1.1111) (135.92,1.1111) (139.59,1.1111) (143.27,1.1111) (146.94,1.1111) (150.61,1.1111) (154.29,1.1111) (157.96,1.1111) (161.63,1.1111) (165.31,1.1111) (168.98,1.1111) (172.65,1.1111) (176.33,1.1111) (180.00,1.1111)
      };
      \addplot[dashed, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,2.0000) (106.53,2.0000) (110.20,2.0000) (113.88,2.0000) (117.55,2.0000) (121.22,2.0000) (124.90,2.0000) (128.57,2.0000) (132.24,2.0000) (135.92,2.0000) (139.59,2.0000) (143.27,2.0000) (146.94,1.8526) (150.61,1.6380) (154.29,1.4517) (157.96,1.2142) (161.63,1.0122) (165.31,0.8037) (168.98,0.6102) (172.65,0.4088) (176.33,0.2066) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,1.0526) (3.67,1.0526) (7.35,1.0526) (11.02,1.0526) (14.69,1.0526) (18.37,1.0526) (22.04,1.0526) (25.71,1.0526) (29.39,1.0526) (33.06,1.0526) (36.73,1.0526) (40.41,1.0526) (44.08,1.0526) (47.76,1.0526) (51.43,1.0526) (55.10,1.0526) (58.78,1.0526) (62.45,1.0526) (66.12,1.0526) (69.80,1.0526) (73.47,1.0526) (77.14,1.0526) (80.82,1.0526) (84.49,1.0526) (88.16,1.0526) (91.84,1.0526) (95.51,1.0526) (99.18,1.0526) (102.86,1.0526) (106.53,1.0526) (110.20,1.0526) (113.88,1.0526) (117.55,1.0526) (121.22,1.0526) (124.90,1.0526) (128.57,1.0526) (132.24,1.0526) (135.92,1.0526) (139.59,1.0526) (143.27,1.0526) (146.94,1.0526) (150.61,1.0526) (154.29,1.0526) (157.96,1.0526) (161.63,1.0526) (165.31,1.0526) (168.98,1.0526) (172.65,1.0526) (176.33,1.0526) (180.00,1.0526)
      };
      \addplot[dashed, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,2.0000) (106.53,2.0000) (110.20,2.0000) (113.88,2.0000) (117.55,2.0000) (121.22,2.0000) (124.90,2.0000) (128.57,2.0000) (132.24,2.0000) (135.92,2.0000) (139.59,2.0000) (143.27,2.0000) (146.94,2.0000) (150.61,2.0000) (154.29,2.0000) (157.96,2.0000) (161.63,2.0000) (165.31,1.6047) (168.98,1.2331) (172.65,0.8244) (176.33,0.4164) (180.00,0.0000)
      };
    \nextgroupplot[title={Borda}
    ]
      \draw[dotted] (axis cs:0,1) -- (axis cs:180,1);
      \addplot[solid, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,1.9608) (3.67,1.9558) (7.35,1.9423) (11.02,1.9271) (14.69,1.9118) (18.37,1.8915) (22.04,1.8748) (25.71,1.8571) (29.39,1.8383) (33.06,1.8220) (36.73,1.8052) (40.41,1.7879) (44.08,1.7699) (47.76,1.7542) (51.43,1.7392) (55.10,1.7202) (58.78,1.7050) (62.45,1.6898) (66.12,1.6750) (69.80,1.6602) (73.47,1.6457) (77.14,1.6227) (80.82,1.6110) (84.49,1.5914) (88.16,1.5809) (91.84,1.5619) (95.51,1.5488) (99.18,1.5307) (102.86,1.5175) (106.53,1.4994) (110.20,1.4826) (113.88,1.4710) (117.55,1.4475) (121.22,1.4368) (124.90,1.4218) (128.57,1.4104) (132.24,1.3959) (135.92,1.3778) (139.59,1.3682) (143.27,1.3535) (146.94,1.3438) (150.61,1.3327) (154.29,1.3236) (157.96,1.3347) (161.63,1.3511) (165.31,1.3814) (168.98,1.4445) (172.65,1.5389) (176.33,1.7074) (180.00,1.9608)
      };
      \addplot[dashed, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,1.9753) (11.02,1.9494) (14.69,1.9251) (18.37,1.9032) (22.04,1.8801) (25.71,1.8562) (29.39,1.8332) (33.06,1.8111) (36.73,1.7864) (40.41,1.7620) (44.08,1.7374) (47.76,1.7123) (51.43,1.6872) (55.10,1.6649) (58.78,1.6372) (62.45,1.6161) (66.12,1.5879) (69.80,1.5649) (73.47,1.5374) (77.14,1.5179) (80.82,1.4902) (84.49,1.4617) (88.16,1.4362) (91.84,1.4153) (95.51,1.3905) (99.18,1.3605) (102.86,1.3327) (106.53,1.3171) (110.20,1.2860) (113.88,1.2608) (117.55,1.2396) (121.22,1.2159) (124.90,1.1866) (128.57,1.1609) (132.24,1.1271) (135.92,1.1067) (139.59,1.0718) (143.27,1.0449) (146.94,1.0215) (150.61,0.9886) (154.29,0.9609) (157.96,0.9028) (161.63,0.8406) (165.31,0.7656) (168.98,0.6616) (172.65,0.5240) (176.33,0.3051) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,1.6667) (3.67,1.6621) (7.35,1.6521) (11.02,1.6386) (14.69,1.6256) (18.37,1.6119) (22.04,1.5976) (25.71,1.5858) (29.39,1.5743) (33.06,1.5592) (36.73,1.5479) (40.41,1.5362) (44.08,1.5272) (47.76,1.5169) (51.43,1.5069) (55.10,1.4950) (58.78,1.4840) (62.45,1.4747) (66.12,1.4655) (69.80,1.4528) (73.47,1.4436) (77.14,1.4344) (80.82,1.4219) (84.49,1.4160) (88.16,1.4042) (91.84,1.3979) (95.51,1.3901) (99.18,1.3818) (102.86,1.3732) (106.53,1.3664) (110.20,1.3592) (113.88,1.3508) (117.55,1.3476) (121.22,1.3389) (124.90,1.3296) (128.57,1.3265) (132.24,1.3189) (135.92,1.3193) (139.59,1.3158) (143.27,1.3174) (146.94,1.3222) (150.61,1.3321) (154.29,1.3428) (157.96,1.3654) (161.63,1.3863) (165.31,1.4236) (168.98,1.4646) (172.65,1.5226) (176.33,1.5851) (180.00,1.6667)
      };
      \addplot[dashed, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,1.9979) (58.78,1.9564) (62.45,1.9194) (66.12,1.8845) (69.80,1.8526) (73.47,1.8103) (77.14,1.7745) (80.82,1.7455) (84.49,1.7046) (88.16,1.6663) (91.84,1.6215) (95.51,1.5848) (99.18,1.5486) (102.86,1.5162) (106.53,1.4728) (110.20,1.4407) (113.88,1.3984) (117.55,1.3441) (121.22,1.3161) (124.90,1.2729) (128.57,1.2240) (132.24,1.1886) (135.92,1.1321) (139.59,1.0879) (143.27,1.0368) (146.94,0.9742) (150.61,0.9093) (154.29,0.8456) (157.96,0.7549) (161.63,0.6775) (165.31,0.5671) (168.98,0.4576) (172.65,0.3166) (176.33,0.1736) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,1.4286) (3.67,1.4281) (7.35,1.4262) (11.02,1.4217) (14.69,1.4170) (18.37,1.4101) (22.04,1.4019) (25.71,1.3933) (29.39,1.3866) (33.06,1.3789) (36.73,1.3729) (40.41,1.3665) (44.08,1.3579) (47.76,1.3534) (51.43,1.3480) (55.10,1.3410) (58.78,1.3363) (62.45,1.3296) (66.12,1.3267) (69.80,1.3200) (73.47,1.3162) (77.14,1.3122) (80.82,1.3092) (84.49,1.3054) (88.16,1.2989) (91.84,1.2961) (95.51,1.2925) (99.18,1.2917) (102.86,1.2902) (106.53,1.2893) (110.20,1.2880) (113.88,1.2871) (117.55,1.2901) (121.22,1.2873) (124.90,1.2869) (128.57,1.2875) (132.24,1.2886) (135.92,1.2940) (139.59,1.2961) (143.27,1.3011) (146.94,1.3076) (150.61,1.3197) (154.29,1.3333) (157.96,1.3472) (161.63,1.3624) (165.31,1.3770) (168.98,1.3946) (172.65,1.4113) (176.33,1.4238) (180.00,1.4286)
      };
      \addplot[dashed, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,1.9427) (95.51,1.8772) (99.18,1.8198) (102.86,1.7515) (106.53,1.7037) (110.20,1.6191) (113.88,1.5548) (117.55,1.4739) (121.22,1.4151) (124.90,1.3540) (128.57,1.2837) (132.24,1.2101) (135.92,1.1249) (139.59,1.0571) (143.27,0.9771) (146.94,0.9044) (150.61,0.7969) (154.29,0.6943) (157.96,0.5986) (161.63,0.4926) (165.31,0.3973) (168.98,0.2809) (172.65,0.1732) (176.33,0.0772) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,1.2500) (3.67,1.2500) (7.35,1.2499) (11.02,1.2497) (14.69,1.2487) (18.37,1.2473) (22.04,1.2460) (25.71,1.2428) (29.39,1.2397) (33.06,1.2367) (36.73,1.2323) (40.41,1.2283) (44.08,1.2245) (47.76,1.2204) (51.43,1.2177) (55.10,1.2150) (58.78,1.2138) (62.45,1.2117) (66.12,1.2102) (69.80,1.2096) (73.47,1.2082) (77.14,1.2081) (80.82,1.2080) (84.49,1.2063) (88.16,1.2050) (91.84,1.2049) (95.51,1.2027) (99.18,1.2006) (102.86,1.1996) (106.53,1.2005) (110.20,1.2000) (113.88,1.2003) (117.55,1.2023) (121.22,1.2038) (124.90,1.2053) (128.57,1.2070) (132.24,1.2088) (135.92,1.2122) (139.59,1.2148) (143.27,1.2187) (146.94,1.2226) (150.61,1.2281) (154.29,1.2325) (157.96,1.2370) (161.63,1.2409) (165.31,1.2448) (168.98,1.2475) (172.65,1.2492) (176.33,1.2499) (180.00,1.2500)
      };
      \addplot[dashed, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,2.0000) (106.53,2.0000) (110.20,2.0000) (113.88,2.0000) (117.55,1.9248) (121.22,1.8151) (124.90,1.7179) (128.57,1.6066) (132.24,1.4948) (135.92,1.3721) (139.59,1.2737) (143.27,1.1613) (146.94,1.0340) (150.61,0.9027) (154.29,0.7930) (157.96,0.6585) (161.63,0.5477) (165.31,0.4351) (168.98,0.3178) (172.65,0.2027) (176.33,0.0994) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,1.1111) (3.67,1.1111) (7.35,1.1111) (11.02,1.1111) (14.69,1.1111) (18.37,1.1111) (22.04,1.1111) (25.71,1.1111) (29.39,1.1111) (33.06,1.1111) (36.73,1.1111) (40.41,1.1111) (44.08,1.1111) (47.76,1.1111) (51.43,1.1111) (55.10,1.1110) (58.78,1.1109) (62.45,1.1109) (66.12,1.1108) (69.80,1.1104) (73.47,1.1103) (77.14,1.1099) (80.82,1.1096) (84.49,1.1091) (88.16,1.1088) (91.84,1.1087) (95.51,1.1085) (99.18,1.1090) (102.86,1.1087) (106.53,1.1092) (110.20,1.1096) (113.88,1.1101) (117.55,1.1102) (121.22,1.1103) (124.90,1.1107) (128.57,1.1109) (132.24,1.1109) (135.92,1.1110) (139.59,1.1111) (143.27,1.1110) (146.94,1.1111) (150.61,1.1111) (154.29,1.1111) (157.96,1.1111) (161.63,1.1111) (165.31,1.1111) (168.98,1.1111) (172.65,1.1111) (176.33,1.1111) (180.00,1.1111)
      };
      \addplot[dashed, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,2.0000) (106.53,2.0000) (110.20,2.0000) (113.88,2.0000) (117.55,2.0000) (121.22,2.0000) (124.90,2.0000) (128.57,2.0000) (132.24,2.0000) (135.92,2.0000) (139.59,2.0000) (143.27,2.0000) (146.94,1.8527) (150.61,1.6381) (154.29,1.4517) (157.96,1.2143) (161.63,1.0122) (165.31,0.8037) (168.98,0.6102) (172.65,0.4088) (176.33,0.2066) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,1.0526) (3.67,1.0526) (7.35,1.0526) (11.02,1.0526) (14.69,1.0526) (18.37,1.0526) (22.04,1.0526) (25.71,1.0526) (29.39,1.0526) (33.06,1.0526) (36.73,1.0526) (40.41,1.0526) (44.08,1.0526) (47.76,1.0526) (51.43,1.0526) (55.10,1.0526) (58.78,1.0526) (62.45,1.0526) (66.12,1.0526) (69.80,1.0526) (73.47,1.0526) (77.14,1.0526) (80.82,1.0526) (84.49,1.0526) (88.16,1.0526) (91.84,1.0526) (95.51,1.0526) (99.18,1.0526) (102.86,1.0526) (106.53,1.0526) (110.20,1.0526) (113.88,1.0526) (117.55,1.0526) (121.22,1.0526) (124.90,1.0526) (128.57,1.0526) (132.24,1.0526) (135.92,1.0526) (139.59,1.0526) (143.27,1.0526) (146.94,1.0526) (150.61,1.0526) (154.29,1.0526) (157.96,1.0526) (161.63,1.0526) (165.31,1.0526) (168.98,1.0526) (172.65,1.0526) (176.33,1.0526) (180.00,1.0526)
      };
      \addplot[dashed, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,2.0000) (106.53,2.0000) (110.20,2.0000) (113.88,2.0000) (117.55,2.0000) (121.22,2.0000) (124.90,2.0000) (128.57,2.0000) (132.24,2.0000) (135.92,2.0000) (139.59,2.0000) (143.27,2.0000) (146.94,2.0000) (150.61,2.0000) (154.29,2.0000) (157.96,2.0000) (161.63,2.0000) (165.31,1.6047) (168.98,1.2331) (172.65,0.8244) (176.33,0.4164) (180.00,0.0000)
      };
    \nextgroupplot[title={PSB}
    ]
      \draw[dotted] (axis cs:0,1) -- (axis cs:180,1);
      \addplot[solid, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,1.9608) (3.67,1.9528) (7.35,1.9351) (11.02,1.9175) (14.69,1.8983) (18.37,1.8769) (22.04,1.8582) (25.71,1.8371) (29.39,1.8160) (33.06,1.7980) (36.73,1.7774) (40.41,1.7564) (44.08,1.7353) (47.76,1.7159) (51.43,1.6954) (55.10,1.6762) (58.78,1.6559) (62.45,1.6372) (66.12,1.6182) (69.80,1.5986) (73.47,1.5792) (77.14,1.5587) (80.82,1.5399) (84.49,1.5172) (88.16,1.5005) (91.84,1.4778) (95.51,1.4626) (99.18,1.4377) (102.86,1.4165) (106.53,1.4018) (110.20,1.3824) (113.88,1.3620) (117.55,1.3379) (121.22,1.3231) (124.90,1.3030) (128.57,1.2836) (132.24,1.2607) (135.92,1.2388) (139.59,1.2198) (143.27,1.2006) (146.94,1.1817) (150.61,1.1621) (154.29,1.1435) (157.96,1.1232) (161.63,1.1014) (165.31,1.0788) (168.98,1.0610) (172.65,1.0413) (176.33,1.0188) (180.00,1.0022)
      };
      \addplot[dashed, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,1.9828) (11.02,1.9594) (14.69,1.9392) (18.37,1.9184) (22.04,1.8973) (25.71,1.8771) (29.39,1.8564) (33.06,1.8361) (36.73,1.8154) (40.41,1.7947) (44.08,1.7733) (47.76,1.7522) (51.43,1.7327) (55.10,1.7107) (58.78,1.6883) (62.45,1.6708) (66.12,1.6471) (69.80,1.6290) (73.47,1.6066) (77.14,1.5845) (80.82,1.5642) (84.49,1.5390) (88.16,1.5199) (91.84,1.5028) (95.51,1.4802) (99.18,1.4573) (102.86,1.4378) (106.53,1.4187) (110.20,1.3904) (113.88,1.3742) (117.55,1.3536) (121.22,1.3343) (124.90,1.3103) (128.57,1.2929) (132.24,1.2677) (135.92,1.2513) (139.59,1.2263) (143.27,1.2040) (146.94,1.1902) (150.61,1.1662) (154.29,1.1484) (157.96,1.1230) (161.63,1.1005) (165.31,1.0805) (168.98,1.0607) (172.65,1.0419) (176.33,1.0219) (180.00,0.9977)
      };
      \addplot[solid, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,1.6667) (3.67,1.6634) (7.35,1.6559) (11.02,1.6447) (14.69,1.6332) (18.37,1.6194) (22.04,1.6031) (25.71,1.5901) (29.39,1.5764) (33.06,1.5603) (36.73,1.5468) (40.41,1.5308) (44.08,1.5180) (47.76,1.5050) (51.43,1.4916) (55.10,1.4769) (58.78,1.4624) (62.45,1.4487) (66.12,1.4382) (69.80,1.4222) (73.47,1.4062) (77.14,1.3934) (80.82,1.3773) (84.49,1.3650) (88.16,1.3505) (91.84,1.3346) (95.51,1.3234) (99.18,1.3081) (102.86,1.2951) (106.53,1.2829) (110.20,1.2666) (113.88,1.2499) (117.55,1.2362) (121.22,1.2244) (124.90,1.2097) (128.57,1.1924) (132.24,1.1778) (135.92,1.1639) (139.59,1.1484) (143.27,1.1363) (146.94,1.1198) (150.61,1.1066) (154.29,1.0949) (157.96,1.0785) (161.63,1.0649) (165.31,1.0522) (168.98,1.0405) (172.65,1.0260) (176.33,1.0131) (180.00,1.0000)
      };
      \addplot[dashed, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,1.9887) (62.45,1.9583) (66.12,1.9254) (69.80,1.8984) (73.47,1.8664) (77.14,1.8359) (80.82,1.8124) (84.49,1.7811) (88.16,1.7468) (91.84,1.7163) (95.51,1.6850) (99.18,1.6591) (102.86,1.6332) (106.53,1.5981) (110.20,1.5796) (113.88,1.5498) (117.55,1.5112) (121.22,1.4879) (124.90,1.4527) (128.57,1.4251) (132.24,1.4003) (135.92,1.3652) (139.59,1.3391) (143.27,1.3084) (146.94,1.2779) (150.61,1.2474) (154.29,1.2174) (157.96,1.1852) (161.63,1.1596) (165.31,1.1242) (168.98,1.0938) (172.65,1.0616) (176.33,1.0316) (180.00,1.0000)
      };
      \addplot[solid, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,1.4286) (3.67,1.4280) (7.35,1.4262) (11.02,1.4229) (14.69,1.4183) (18.37,1.4106) (22.04,1.4029) (25.71,1.3942) (29.39,1.3860) (33.06,1.3750) (36.73,1.3659) (40.41,1.3571) (44.08,1.3447) (47.76,1.3364) (51.43,1.3271) (55.10,1.3182) (58.78,1.3094) (62.45,1.2984) (66.12,1.2897) (69.80,1.2820) (73.47,1.2726) (77.14,1.2644) (80.82,1.2530) (84.49,1.2453) (88.16,1.2360) (91.84,1.2259) (95.51,1.2150) (99.18,1.2060) (102.86,1.1966) (106.53,1.1883) (110.20,1.1781) (113.88,1.1658) (117.55,1.1563) (121.22,1.1463) (124.90,1.1383) (128.57,1.1275) (132.24,1.1179) (135.92,1.1066) (139.59,1.0982) (143.27,1.0902) (146.94,1.0820) (150.61,1.0724) (154.29,1.0634) (157.96,1.0556) (161.63,1.0461) (165.31,1.0398) (168.98,1.0297) (172.65,1.0212) (176.33,1.0112) (180.00,1.0003)
      };
      \addplot[dashed, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,1.9699) (106.53,1.9394) (110.20,1.8755) (113.88,1.8379) (117.55,1.7860) (121.22,1.7441) (124.90,1.7007) (128.57,1.6570) (132.24,1.6084) (135.92,1.5621) (139.59,1.5188) (143.27,1.4692) (146.94,1.4308) (150.61,1.3739) (154.29,1.3241) (157.96,1.2790) (161.63,1.2305) (165.31,1.1842) (168.98,1.1324) (172.65,1.0834) (176.33,1.0399) (180.00,0.9993)
      };
      \addplot[solid, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,1.2500) (3.67,1.2500) (7.35,1.2498) (11.02,1.2494) (14.69,1.2483) (18.37,1.2460) (22.04,1.2442) (25.71,1.2410) (29.39,1.2373) (33.06,1.2327) (36.73,1.2270) (40.41,1.2207) (44.08,1.2150) (47.76,1.2097) (51.43,1.2033) (55.10,1.1976) (58.78,1.1910) (62.45,1.1859) (66.12,1.1794) (69.80,1.1735) (73.47,1.1686) (77.14,1.1630) (80.82,1.1584) (84.49,1.1537) (88.16,1.1473) (91.84,1.1441) (95.51,1.1378) (99.18,1.1309) (102.86,1.1257) (106.53,1.1210) (110.20,1.1137) (113.88,1.1091) (117.55,1.1036) (121.22,1.0972) (124.90,1.0925) (128.57,1.0869) (132.24,1.0817) (135.92,1.0759) (139.59,1.0710) (143.27,1.0668) (146.94,1.0618) (150.61,1.0569) (154.29,1.0510) (157.96,1.0450) (161.63,1.0392) (165.31,1.0333) (168.98,1.0255) (172.65,1.0168) (176.33,1.0082) (180.00,1.0000)
      };
      \addplot[dashed, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,2.0000) (106.53,2.0000) (110.20,2.0000) (113.88,2.0000) (117.55,2.0000) (121.22,2.0000) (124.90,2.0000) (128.57,2.0000) (132.24,2.0000) (135.92,1.9174) (139.59,1.8490) (143.27,1.7690) (146.94,1.6772) (150.61,1.5875) (154.29,1.5190) (157.96,1.4263) (161.63,1.3548) (165.31,1.2810) (168.98,1.2059) (172.65,1.1323) (176.33,1.0661) (180.00,1.0000)
      };
      \addplot[solid, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,1.1111) (3.67,1.1111) (7.35,1.1111) (11.02,1.1111) (14.69,1.1110) (18.37,1.1110) (22.04,1.1109) (25.71,1.1106) (29.39,1.1104) (33.06,1.1100) (36.73,1.1094) (40.41,1.1089) (44.08,1.1080) (47.76,1.1076) (51.43,1.1062) (55.10,1.1048) (58.78,1.1039) (62.45,1.1027) (66.12,1.1004) (69.80,1.0993) (73.47,1.0977) (77.14,1.0944) (80.82,1.0924) (84.49,1.0898) (88.16,1.0856) (91.84,1.0832) (95.51,1.0797) (99.18,1.0776) (102.86,1.0750) (106.53,1.0730) (110.20,1.0689) (113.88,1.0674) (117.55,1.0645) (121.22,1.0621) (124.90,1.0598) (128.57,1.0581) (132.24,1.0550) (135.92,1.0522) (139.59,1.0493) (143.27,1.0459) (146.94,1.0430) (150.61,1.0400) (154.29,1.0357) (157.96,1.0314) (161.63,1.0280) (165.31,1.0230) (168.98,1.0188) (172.65,1.0142) (176.33,1.0084) (180.00,0.9999)
      };
      \addplot[dashed, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,2.0000) (106.53,2.0000) (110.20,2.0000) (113.88,2.0000) (117.55,2.0000) (121.22,2.0000) (124.90,2.0000) (128.57,2.0000) (132.24,2.0000) (135.92,2.0000) (139.59,2.0000) (143.27,2.0000) (146.94,2.0000) (150.61,2.0000) (154.29,2.0000) (157.96,1.9312) (161.63,1.7599) (165.31,1.5968) (168.98,1.4413) (172.65,1.2811) (176.33,1.1308) (180.00,1.0013)
      };
      \addplot[solid, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,1.0526) (3.67,1.0526) (7.35,1.0526) (11.02,1.0526) (14.69,1.0526) (18.37,1.0526) (22.04,1.0526) (25.71,1.0526) (29.39,1.0526) (33.06,1.0526) (36.73,1.0525) (40.41,1.0525) (44.08,1.0524) (47.76,1.0522) (51.43,1.0521) (55.10,1.0518) (58.78,1.0517) (62.45,1.0515) (66.12,1.0515) (69.80,1.0511) (73.47,1.0505) (77.14,1.0505) (80.82,1.0496) (84.49,1.0493) (88.16,1.0492) (91.84,1.0491) (95.51,1.0480) (99.18,1.0478) (102.86,1.0472) (106.53,1.0467) (110.20,1.0461) (113.88,1.0445) (117.55,1.0441) (121.22,1.0426) (124.90,1.0424) (128.57,1.0402) (132.24,1.0391) (135.92,1.0378) (139.59,1.0353) (143.27,1.0335) (146.94,1.0311) (150.61,1.0280) (154.29,1.0260) (157.96,1.0233) (161.63,1.0200) (165.31,1.0170) (168.98,1.0139) (172.65,1.0103) (176.33,1.0074) (180.00,1.0058)
      };
      \addplot[dashed, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,2.0000) (3.67,2.0000) (7.35,2.0000) (11.02,2.0000) (14.69,2.0000) (18.37,2.0000) (22.04,2.0000) (25.71,2.0000) (29.39,2.0000) (33.06,2.0000) (36.73,2.0000) (40.41,2.0000) (44.08,2.0000) (47.76,2.0000) (51.43,2.0000) (55.10,2.0000) (58.78,2.0000) (62.45,2.0000) (66.12,2.0000) (69.80,2.0000) (73.47,2.0000) (77.14,2.0000) (80.82,2.0000) (84.49,2.0000) (88.16,2.0000) (91.84,2.0000) (95.51,2.0000) (99.18,2.0000) (102.86,2.0000) (106.53,2.0000) (110.20,2.0000) (113.88,2.0000) (117.55,2.0000) (121.22,2.0000) (124.90,2.0000) (128.57,2.0000) (132.24,2.0000) (135.92,2.0000) (139.59,2.0000) (143.27,2.0000) (146.94,2.0000) (150.61,2.0000) (154.29,2.0000) (157.96,2.0000) (161.63,2.0000) (165.31,2.0000) (168.98,1.9698) (172.65,1.6287) (176.33,1.2756) (180.00,0.8889)
      };
  \end{groupplot}
  % --- legend ---
  \node[anchor=north west, yshift=-12mm, font=\footnotesize, inner sep=0pt] at (group c1r1.south west) {%
  \tikz[baseline=-0.5ex] \draw[gray, line width=1pt] (0,0) -- (0.35,0);~voter 1 ($\alpha_1$)\quad \tikz[baseline=-0.5ex] \draw[gray, dashed, line width=1pt] (0,0) -- (0.35,0);~voter 2 ($1{-}\alpha_1$)\quad\quad\rule[-0.4ex]{0.4pt}{1.8ex}\quad\quad
    \tikz[baseline=-0.5ex] \draw[exp2color0, line width=1pt] (0,0) -- (0.35,0);~$\alpha_1 = 0.51$\quad \tikz[baseline=-0.5ex] \draw[exp2color1, line width=1pt] (0,0) -- (0.35,0);~$\alpha_1 = 0.60$\quad \tikz[baseline=-0.5ex] \draw[exp2color2, line width=1pt] (0,0) -- (0.35,0);~$\alpha_1 = 0.70$\quad \tikz[baseline=-0.5ex] \draw[exp2color3, line width=1pt] (0,0) -- (0.35,0);~$\alpha_1 = 0.80$\quad \tikz[baseline=-0.5ex] \draw[exp2color4, line width=1pt] (0,0) -- (0.35,0);~$\alpha_1 = 0.90$\quad \tikz[baseline=-0.5ex] \draw[exp2color5, line width=1pt] (0,0) -- (0.35,0);~$\alpha_1 = 0.95$
  };
\end{tikzpicture}


==> Figures_final/exp2_synth_disagreement.tex <==
% Auto-generated by exp2_synth.py.  Do not edit by hand.
% Required preamble in the host document:
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}
%
\definecolor{exp2color0}{rgb}{0.2670,0.0049,0.3294}
\definecolor{exp2color1}{rgb}{0.2621,0.2423,0.5208}
\definecolor{exp2color2}{rgb}{0.1790,0.4338,0.5574}
\definecolor{exp2color3}{rgb}{0.1197,0.6038,0.5414}
\definecolor{exp2color4}{rgb}{0.3041,0.7647,0.4199}
\definecolor{exp2color5}{rgb}{0.7414,0.8734,0.1496}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=5 by 1,
      horizontal sep=18pt,
      ylabels at=edge left,
      yticklabels at=edge left,
    },
    width=4.6cm,
    height=4.4cm,
    xmin=0, xmax=180,
    ymin=0, ymax=2,
    xtick={0,45,90,135,180},
    ytick={0,0.5,1,1.5,2},
    xlabel={$\phi$ (deg)},
    title style={font=\small,yshift=-2pt},
    label style={font=\small},
    tick label style={font=\footnotesize},
    grid=both,
    grid style={dotted,gray!40},
  ]
    \nextgroupplot[title={arithmetic mean},
    ylabel={$\mathbb{E}_X[\widetilde{\textsf{IP}}_i]$},
    ]
      \draw[dotted] (axis cs:0,1) -- (axis cs:180,1);
      \addplot[solid, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.9907) (7.35,0.9937) (11.02,0.9910) (14.69,0.9999) (18.37,0.9992) (22.04,0.9925) (25.71,1.0201) (29.39,1.0050) (33.06,1.0182) (36.73,0.9888) (40.41,1.0050) (44.08,1.0112) (47.76,0.9991) (51.43,0.9957) (55.10,1.0060) (58.78,1.0019) (62.45,1.0109) (66.12,0.9951) (69.80,1.0012) (73.47,0.9975) (77.14,1.0088) (80.82,0.9960) (84.49,1.0124) (88.16,0.9972) (91.84,0.9966) (95.51,0.9979) (99.18,1.0047) (102.86,1.0085) (106.53,1.0043) (110.20,1.0092) (113.88,1.0039) (117.55,1.0146) (121.22,1.0078) (124.90,1.0152) (128.57,1.0161) (132.24,1.0166) (135.92,1.0202) (139.59,1.0259) (143.27,1.0345) (146.94,1.0321) (150.61,1.0383) (154.29,1.0466) (157.96,1.0537) (161.63,1.0646) (165.31,1.0827) (168.98,1.1201) (172.65,1.1789) (176.33,1.3333) (180.00,1.9608)
      };
      \addplot[dashed, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.0097) (7.35,1.0065) (11.02,1.0093) (14.69,1.0001) (18.37,1.0008) (22.04,1.0078) (25.71,0.9791) (29.39,0.9948) (33.06,0.9810) (36.73,1.0117) (40.41,0.9948) (44.08,0.9883) (47.76,1.0009) (51.43,1.0045) (55.10,0.9938) (58.78,0.9980) (62.45,0.9886) (66.12,1.0051) (69.80,0.9988) (73.47,1.0026) (77.14,0.9908) (80.82,1.0041) (84.49,0.9871) (88.16,1.0029) (91.84,1.0035) (95.51,1.0022) (99.18,0.9951) (102.86,0.9912) (106.53,0.9955) (110.20,0.9904) (113.88,0.9960) (117.55,0.9848) (121.22,0.9919) (124.90,0.9842) (128.57,0.9832) (132.24,0.9827) (135.92,0.9790) (139.59,0.9730) (143.27,0.9641) (146.94,0.9666) (150.61,0.9602) (154.29,0.9515) (157.96,0.9441) (161.63,0.9328) (165.31,0.9139) (168.98,0.8750) (172.65,0.8138) (176.33,0.6531) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.9899) (7.35,0.9950) (11.02,0.9844) (14.69,0.9960) (18.37,1.0150) (22.04,1.0162) (25.71,0.9974) (29.39,1.0043) (33.06,1.0034) (36.73,1.0061) (40.41,0.9999) (44.08,1.0108) (47.76,1.0046) (51.43,1.0127) (55.10,1.0157) (58.78,1.0166) (62.45,1.0221) (66.12,1.0175) (69.80,1.0173) (73.47,1.0270) (77.14,1.0288) (80.82,1.0320) (84.49,1.0327) (88.16,1.0432) (91.84,1.0438) (95.51,1.0555) (99.18,1.0613) (102.86,1.0586) (106.53,1.0722) (110.20,1.0663) (113.88,1.0837) (117.55,1.0958) (121.22,1.1016) (124.90,1.1152) (128.57,1.1233) (132.24,1.1426) (135.92,1.1547) (139.59,1.1720) (143.27,1.1949) (146.94,1.2146) (150.61,1.2448) (154.29,1.2786) (157.96,1.3131) (161.63,1.3636) (165.31,1.4118) (168.98,1.4632) (172.65,1.5310) (176.33,1.5951) (180.00,1.6667)
      };
      \addplot[dashed, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.0151) (7.35,1.0075) (11.02,1.0234) (14.69,1.0061) (18.37,0.9776) (22.04,0.9756) (25.71,1.0038) (29.39,0.9935) (33.06,0.9949) (36.73,0.9909) (40.41,1.0001) (44.08,0.9839) (47.76,0.9931) (51.43,0.9810) (55.10,0.9764) (58.78,0.9751) (62.45,0.9669) (66.12,0.9738) (69.80,0.9741) (73.47,0.9595) (77.14,0.9568) (80.82,0.9520) (84.49,0.9510) (88.16,0.9352) (91.84,0.9343) (95.51,0.9167) (99.18,0.9081) (102.86,0.9122) (106.53,0.8916) (110.20,0.9006) (113.88,0.8744) (117.55,0.8563) (121.22,0.8477) (124.90,0.8273) (128.57,0.8150) (132.24,0.7861) (135.92,0.7679) (139.59,0.7420) (143.27,0.7076) (146.94,0.6781) (150.61,0.6327) (154.29,0.5822) (157.96,0.5303) (161.63,0.4546) (165.31,0.3823) (168.98,0.3051) (172.65,0.2035) (176.33,0.1074) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.9994) (7.35,0.9951) (11.02,1.0149) (14.69,1.0213) (18.37,1.0012) (22.04,1.0107) (25.71,1.0058) (29.39,0.9995) (33.06,1.0109) (36.73,0.9997) (40.41,1.0186) (44.08,1.0118) (47.76,1.0229) (51.43,1.0216) (55.10,1.0136) (58.78,1.0206) (62.45,1.0226) (66.12,1.0330) (69.80,1.0303) (73.47,1.0412) (77.14,1.0391) (80.82,1.0471) (84.49,1.0508) (88.16,1.0580) (91.84,1.0651) (95.51,1.0665) (99.18,1.0764) (102.86,1.0848) (106.53,1.0882) (110.20,1.1057) (113.88,1.1066) (117.55,1.1188) (121.22,1.1285) (124.90,1.1410) (128.57,1.1564) (132.24,1.1692) (135.92,1.1827) (139.59,1.1995) (143.27,1.2140) (146.94,1.2335) (150.61,1.2538) (154.29,1.2692) (157.96,1.2949) (161.63,1.3146) (165.31,1.3370) (168.98,1.3610) (172.65,1.3837) (176.33,1.4064) (180.00,1.4286)
      };
      \addplot[dashed, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.0014) (7.35,1.0113) (11.02,0.9652) (14.69,0.9502) (18.37,0.9973) (22.04,0.9750) (25.71,0.9864) (29.39,1.0012) (33.06,0.9746) (36.73,1.0006) (40.41,0.9566) (44.08,0.9724) (47.76,0.9466) (51.43,0.9496) (55.10,0.9683) (58.78,0.9519) (62.45,0.9472) (66.12,0.9231) (69.80,0.9292) (73.47,0.9038) (77.14,0.9089) (80.82,0.8900) (84.49,0.8815) (88.16,0.8647) (91.84,0.8481) (95.51,0.8447) (99.18,0.8217) (102.86,0.8022) (106.53,0.7942) (110.20,0.7534) (113.88,0.7512) (117.55,0.7228) (121.22,0.7001) (124.90,0.6710) (128.57,0.6351) (132.24,0.6051) (135.92,0.5736) (139.59,0.5346) (143.27,0.5006) (146.94,0.4551) (150.61,0.4078) (154.29,0.3720) (157.96,0.3119) (161.63,0.2660) (165.31,0.2136) (168.98,0.1578) (172.65,0.1047) (176.33,0.0517) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.9937) (7.35,0.9971) (11.02,0.9826) (14.69,1.0068) (18.37,1.0011) (22.04,0.9936) (25.71,0.9998) (29.39,1.0088) (33.06,1.0089) (36.73,1.0154) (40.41,1.0089) (44.08,1.0234) (47.76,1.0081) (51.43,1.0136) (55.10,1.0154) (58.78,1.0212) (62.45,1.0231) (66.12,1.0276) (69.80,1.0327) (73.47,1.0325) (77.14,1.0418) (80.82,1.0452) (84.49,1.0446) (88.16,1.0551) (91.84,1.0621) (95.51,1.0624) (99.18,1.0647) (102.86,1.0763) (106.53,1.0790) (110.20,1.0840) (113.88,1.0952) (117.55,1.1010) (121.22,1.1073) (124.90,1.1151) (128.57,1.1250) (132.24,1.1336) (135.92,1.1411) (139.59,1.1477) (143.27,1.1583) (146.94,1.1664) (150.61,1.1761) (154.29,1.1846) (157.96,1.1947) (161.63,1.2032) (165.31,1.2147) (168.98,1.2234) (172.65,1.2323) (176.33,1.2418) (180.00,1.2500)
      };
      \addplot[dashed, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.0251) (7.35,1.0115) (11.02,1.0696) (14.69,0.9730) (18.37,0.9955) (22.04,1.0257) (25.71,1.0009) (29.39,0.9649) (33.06,0.9643) (36.73,0.9385) (40.41,0.9643) (44.08,0.9064) (47.76,0.9676) (51.43,0.9457) (55.10,0.9386) (58.78,0.9151) (62.45,0.9076) (66.12,0.8896) (69.80,0.8694) (73.47,0.8701) (77.14,0.8329) (80.82,0.8190) (84.49,0.8218) (88.16,0.7796) (91.84,0.7516) (95.51,0.7504) (99.18,0.7410) (102.86,0.6949) (106.53,0.6840) (110.20,0.6641) (113.88,0.6192) (117.55,0.5961) (121.22,0.5707) (124.90,0.5394) (128.57,0.4998) (132.24,0.4657) (135.92,0.4356) (139.59,0.4093) (143.27,0.3668) (146.94,0.3344) (150.61,0.2957) (154.29,0.2617) (157.96,0.2212) (161.63,0.1870) (165.31,0.1412) (168.98,0.1062) (172.65,0.0709) (176.33,0.0326) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.9867) (7.35,0.9938) (11.02,0.9958) (14.69,0.9965) (18.37,1.0031) (22.04,1.0044) (25.71,1.0074) (29.39,1.0010) (33.06,0.9992) (36.73,1.0070) (40.41,1.0014) (44.08,1.0085) (47.76,1.0059) (51.43,1.0138) (55.10,1.0140) (58.78,1.0141) (62.45,1.0157) (66.12,1.0179) (69.80,1.0192) (73.47,1.0211) (77.14,1.0232) (80.82,1.0248) (84.49,1.0289) (88.16,1.0320) (91.84,1.0333) (95.51,1.0382) (99.18,1.0384) (102.86,1.0416) (106.53,1.0461) (110.20,1.0503) (113.88,1.0532) (117.55,1.0556) (121.22,1.0591) (124.90,1.0615) (128.57,1.0632) (132.24,1.0677) (135.92,1.0712) (139.59,1.0752) (143.27,1.0789) (146.94,1.0827) (150.61,1.0864) (154.29,1.0897) (157.96,1.0927) (161.63,1.0958) (165.31,1.0988) (168.98,1.1017) (172.65,1.1051) (176.33,1.1082) (180.00,1.1111)
      };
      \addplot[dashed, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.1201) (7.35,1.0559) (11.02,1.0376) (14.69,1.0311) (18.37,0.9724) (22.04,0.9600) (25.71,0.9334) (29.39,0.9910) (33.06,1.0073) (36.73,0.9374) (40.41,0.9876) (44.08,0.9232) (47.76,0.9470) (51.43,0.8761) (55.10,0.8744) (58.78,0.8734) (62.45,0.8591) (66.12,0.8390) (69.80,0.8268) (73.47,0.8102) (77.14,0.7913) (80.82,0.7769) (84.49,0.7395) (88.16,0.7121) (91.84,0.6999) (95.51,0.6559) (99.18,0.6540) (102.86,0.6255) (106.53,0.5852) (110.20,0.5471) (113.88,0.5209) (117.55,0.4999) (121.22,0.4680) (124.90,0.4467) (128.57,0.4310) (132.24,0.3911) (135.92,0.3590) (139.59,0.3236) (143.27,0.2903) (146.94,0.2556) (150.61,0.2225) (154.29,0.1925) (157.96,0.1660) (161.63,0.1377) (165.31,0.1104) (168.98,0.0843) (172.65,0.0543) (176.33,0.0261) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.0029) (7.35,1.0009) (11.02,0.9998) (14.69,0.9993) (18.37,1.0037) (22.04,1.0022) (25.71,1.0028) (29.39,0.9980) (33.06,1.0028) (36.73,1.0050) (40.41,1.0026) (44.08,1.0046) (47.76,1.0071) (51.43,1.0062) (55.10,1.0050) (58.78,1.0087) (62.45,1.0080) (66.12,1.0100) (69.80,1.0109) (73.47,1.0119) (77.14,1.0113) (80.82,1.0120) (84.49,1.0144) (88.16,1.0164) (91.84,1.0187) (95.51,1.0196) (99.18,1.0210) (102.86,1.0225) (106.53,1.0241) (110.20,1.0259) (113.88,1.0277) (117.55,1.0274) (121.22,1.0308) (124.90,1.0310) (128.57,1.0322) (132.24,1.0339) (135.92,1.0356) (139.59,1.0376) (143.27,1.0388) (146.94,1.0402) (150.61,1.0421) (154.29,1.0430) (157.96,1.0455) (161.63,1.0461) (165.31,1.0476) (168.98,1.0488) (172.65,1.0500) (176.33,1.0514) (180.00,1.0526)
      };
      \addplot[dashed, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.9454) (7.35,0.9828) (11.02,1.0029) (14.69,1.0134) (18.37,0.9290) (22.04,0.9579) (25.71,0.9464) (29.39,1.0388) (33.06,0.9476) (36.73,0.9048) (40.41,0.9509) (44.08,0.9131) (47.76,0.8654) (51.43,0.8823) (55.10,0.9058) (58.78,0.8341) (62.45,0.8478) (66.12,0.8097) (69.80,0.7933) (73.47,0.7738) (77.14,0.7848) (80.82,0.7712) (84.49,0.7266) (88.16,0.6876) (91.84,0.6448) (95.51,0.6283) (99.18,0.6007) (102.86,0.5734) (106.53,0.5423) (110.20,0.5083) (113.88,0.4729) (117.55,0.4800) (121.22,0.4156) (124.90,0.4113) (128.57,0.3873) (132.24,0.3561) (135.92,0.3231) (139.59,0.2852) (143.27,0.2628) (146.94,0.2369) (150.61,0.2001) (154.29,0.1826) (157.96,0.1362) (161.63,0.1237) (165.31,0.0953) (168.98,0.0726) (172.65,0.0498) (176.33,0.0232) (180.00,0.0000)
      };
    \nextgroupplot[title={angular mean}
    ]
      \draw[dotted] (axis cs:0,1) -- (axis cs:180,1);
      \addplot[solid, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.9907) (7.35,0.9937) (11.02,0.9910) (14.69,0.9996) (18.37,0.9989) (22.04,0.9922) (25.71,1.0197) (29.39,1.0048) (33.06,1.0174) (36.73,0.9873) (40.41,1.0044) (44.08,1.0100) (47.76,0.9982) (51.43,0.9945) (55.10,1.0042) (58.78,1.0000) (62.45,1.0084) (66.12,0.9927) (69.80,0.9982) (73.47,0.9944) (77.14,1.0051) (80.82,0.9914) (84.49,1.0075) (88.16,0.9920) (91.84,0.9916) (95.51,0.9913) (99.18,0.9981) (102.86,1.0004) (106.53,0.9955) (110.20,0.9998) (113.88,0.9942) (117.55,1.0028) (121.22,0.9949) (124.90,0.9999) (128.57,0.9983) (132.24,0.9974) (135.92,0.9990) (139.59,1.0009) (143.27,1.0076) (146.94,0.9996) (150.61,1.0003) (154.29,1.0017) (157.96,0.9997) (161.63,0.9976) (165.31,0.9958) (168.98,1.0034) (172.65,0.9997) (176.33,1.0014) (180.00,1.0034)
      };
      \addplot[dashed, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.0097) (7.35,1.0065) (11.02,1.0093) (14.69,1.0004) (18.37,1.0011) (22.04,1.0081) (25.71,0.9795) (29.39,0.9950) (33.06,0.9819) (36.73,1.0132) (40.41,0.9954) (44.08,0.9896) (47.76,1.0019) (51.43,1.0057) (55.10,0.9957) (58.78,1.0000) (62.45,0.9913) (66.12,1.0076) (69.80,1.0018) (73.47,1.0058) (77.14,0.9947) (80.82,1.0090) (84.49,0.9922) (88.16,1.0083) (91.84,1.0088) (95.51,1.0090) (99.18,1.0020) (102.86,0.9995) (106.53,1.0047) (110.20,1.0002) (113.88,1.0061) (117.55,0.9970) (121.22,1.0053) (124.90,1.0001) (128.57,1.0017) (132.24,1.0027) (135.92,1.0011) (139.59,0.9991) (143.27,0.9921) (146.94,1.0004) (150.61,0.9996) (154.29,0.9982) (157.96,1.0003) (161.63,1.0025) (165.31,1.0044) (168.98,0.9964) (172.65,1.0003) (176.33,0.9986) (180.00,0.9965)
      };
      \addplot[solid, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.9899) (7.35,0.9950) (11.02,0.9842) (14.69,0.9955) (18.37,1.0142) (22.04,1.0149) (25.71,0.9949) (29.39,0.9999) (33.06,0.9984) (36.73,0.9995) (40.41,0.9933) (44.08,1.0016) (47.76,0.9939) (51.43,1.0011) (55.10,1.0027) (58.78,1.0022) (62.45,1.0041) (66.12,0.9974) (69.80,0.9968) (73.47,1.0009) (77.14,0.9988) (80.82,0.9982) (84.49,0.9970) (88.16,1.0042) (91.84,0.9992) (95.51,1.0034) (99.18,1.0050) (102.86,0.9954) (106.53,1.0040) (110.20,0.9964) (113.88,0.9995) (117.55,1.0013) (121.22,0.9975) (124.90,1.0003) (128.57,0.9977) (132.24,1.0020) (135.92,0.9961) (139.59,0.9995) (143.27,1.0061) (146.94,0.9935) (150.61,0.9961) (154.29,0.9974) (157.96,0.9940) (161.63,1.0036) (165.31,1.0001) (168.98,0.9993) (172.65,0.9969) (176.33,0.9994) (180.00,0.9999)
      };
      \addplot[dashed, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.0151) (7.35,1.0075) (11.02,1.0237) (14.69,1.0067) (18.37,0.9786) (22.04,0.9776) (25.71,1.0077) (29.39,1.0001) (33.06,1.0024) (36.73,1.0008) (40.41,1.0100) (44.08,0.9977) (47.76,1.0091) (51.43,0.9984) (55.10,0.9960) (58.78,0.9967) (62.45,0.9939) (66.12,1.0039) (69.80,1.0048) (73.47,0.9987) (77.14,1.0018) (80.82,1.0027) (84.49,1.0045) (88.16,0.9937) (91.84,1.0012) (95.51,0.9950) (99.18,0.9924) (102.86,1.0069) (106.53,0.9940) (110.20,1.0054) (113.88,1.0008) (117.55,0.9980) (121.22,1.0038) (124.90,0.9995) (128.57,1.0035) (132.24,0.9970) (135.92,1.0058) (139.59,1.0007) (143.27,0.9908) (146.94,1.0098) (150.61,1.0059) (154.29,1.0039) (157.96,1.0090) (161.63,0.9946) (165.31,0.9998) (168.98,1.0010) (172.65,1.0046) (176.33,1.0009) (180.00,1.0002)
      };
      \addplot[solid, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.9994) (7.35,0.9951) (11.02,1.0139) (14.69,1.0201) (18.37,0.9984) (22.04,1.0081) (25.71,1.0019) (29.39,0.9953) (33.06,1.0034) (36.73,0.9910) (40.41,1.0083) (44.08,1.0010) (47.76,1.0077) (51.43,1.0053) (55.10,0.9928) (58.78,0.9985) (62.45,0.9959) (66.12,1.0032) (69.80,0.9964) (73.47,1.0021) (77.14,0.9986) (80.82,1.0019) (84.49,1.0017) (88.16,1.0031) (91.84,1.0022) (95.51,0.9964) (99.18,0.9991) (102.86,1.0030) (106.53,0.9979) (110.20,1.0035) (113.88,0.9933) (117.55,0.9978) (121.22,0.9996) (124.90,0.9958) (128.57,1.0031) (132.24,0.9984) (135.92,1.0019) (139.59,0.9994) (143.27,0.9997) (146.94,0.9977) (150.61,1.0022) (154.29,0.9997) (157.96,0.9985) (161.63,1.0031) (165.31,0.9978) (168.98,0.9981) (172.65,0.9989) (176.33,1.0018) (180.00,0.9984)
      };
      \addplot[dashed, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.0014) (7.35,1.0113) (11.02,0.9676) (14.69,0.9532) (18.37,1.0036) (22.04,0.9811) (25.71,0.9955) (29.39,1.0110) (33.06,0.9920) (36.73,1.0211) (40.41,0.9807) (44.08,0.9976) (47.76,0.9819) (51.43,0.9877) (55.10,1.0167) (58.78,1.0034) (62.45,1.0095) (66.12,0.9926) (69.80,1.0084) (73.47,0.9951) (77.14,1.0032) (80.82,0.9956) (84.49,0.9960) (88.16,0.9927) (91.84,0.9949) (95.51,1.0085) (99.18,1.0022) (102.86,0.9930) (106.53,1.0049) (110.20,0.9918) (113.88,1.0156) (117.55,1.0050) (121.22,1.0010) (124.90,1.0097) (128.57,0.9929) (132.24,1.0038) (135.92,0.9956) (139.59,1.0014) (143.27,1.0007) (146.94,1.0054) (150.61,0.9948) (154.29,1.0006) (157.96,1.0034) (161.63,0.9929) (165.31,1.0052) (168.98,1.0045) (172.65,1.0026) (176.33,0.9957) (180.00,1.0038)
      };
      \addplot[solid, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.9937) (7.35,0.9964) (11.02,0.9819) (14.69,1.0053) (18.37,0.9991) (22.04,0.9898) (25.71,0.9956) (29.39,1.0044) (33.06,1.0019) (36.73,1.0074) (40.41,0.9978) (44.08,1.0122) (47.76,0.9931) (51.43,0.9970) (55.10,0.9958) (58.78,0.9988) (62.45,0.9982) (66.12,1.0000) (69.80,1.0008) (73.47,0.9967) (77.14,1.0029) (80.82,1.0023) (84.49,0.9952) (88.16,1.0024) (91.84,1.0041) (95.51,1.0005) (99.18,0.9945) (102.86,1.0004) (106.53,0.9992) (110.20,0.9971) (113.88,1.0020) (117.55,0.9990) (121.22,0.9999) (124.90,1.0021) (128.57,1.0046) (132.24,0.9992) (135.92,1.0021) (139.59,0.9967) (143.27,1.0010) (146.94,1.0001) (150.61,1.0013) (154.29,1.0001) (157.96,1.0001) (161.63,0.9982) (165.31,0.9986) (168.98,0.9965) (172.65,1.0015) (176.33,0.9986) (180.00,0.9987)
      };
      \addplot[dashed, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.0251) (7.35,1.0144) (11.02,1.0723) (14.69,0.9789) (18.37,1.0038) (22.04,1.0409) (25.71,1.0176) (29.39,0.9824) (33.06,0.9925) (36.73,0.9704) (40.41,1.0089) (44.08,0.9512) (47.76,1.0277) (51.43,1.0118) (55.10,1.0169) (58.78,1.0048) (62.45,1.0073) (66.12,0.9999) (69.80,0.9969) (73.47,1.0131) (77.14,0.9885) (80.82,0.9908) (84.49,1.0190) (88.16,0.9902) (91.84,0.9836) (95.51,0.9980) (99.18,1.0219) (102.86,0.9983) (106.53,1.0034) (110.20,1.0116) (113.88,0.9921) (117.55,1.0041) (121.22,1.0005) (124.90,0.9917) (128.57,0.9816) (132.24,1.0031) (135.92,0.9914) (139.59,1.0133) (143.27,0.9959) (146.94,0.9997) (150.61,0.9950) (154.29,0.9994) (157.96,0.9997) (161.63,1.0070) (165.31,1.0056) (168.98,1.0139) (172.65,0.9940) (176.33,1.0055) (180.00,1.0052)
      };
      \addplot[solid, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.9867) (7.35,0.9938) (11.02,0.9953) (14.69,0.9954) (18.37,1.0016) (22.04,1.0020) (25.71,1.0055) (29.39,0.9976) (33.06,0.9960) (36.73,1.0017) (40.41,0.9942) (44.08,1.0008) (47.76,0.9960) (51.43,1.0043) (55.10,1.0016) (58.78,1.0000) (62.45,0.9986) (66.12,1.0008) (69.80,0.9989) (73.47,0.9997) (77.14,1.0010) (80.82,0.9983) (84.49,1.0001) (88.16,1.0010) (91.84,0.9986) (95.51,1.0020) (99.18,0.9986) (102.86,0.9984) (106.53,1.0006) (110.20,1.0016) (113.88,1.0024) (117.55,0.9988) (121.22,0.9994) (124.90,1.0022) (128.57,0.9982) (132.24,1.0005) (135.92,0.9994) (139.59,0.9998) (143.27,0.9995) (146.94,1.0007) (150.61,1.0011) (154.29,0.9993) (157.96,1.0006) (161.63,1.0004) (165.31,1.0007) (168.98,0.9991) (172.65,1.0013) (176.33,0.9988) (180.00,0.9972)
      };
      \addplot[dashed, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.1201) (7.35,1.0559) (11.02,1.0427) (14.69,1.0417) (18.37,0.9854) (22.04,0.9816) (25.71,0.9508) (29.39,1.0217) (33.06,1.0360) (36.73,0.9849) (40.41,1.0524) (44.08,0.9924) (47.76,1.0360) (51.43,0.9615) (55.10,0.9855) (58.78,1.0003) (62.45,1.0123) (66.12,0.9924) (69.80,1.0102) (73.47,1.0029) (77.14,0.9912) (80.82,1.0149) (84.49,0.9988) (88.16,0.9911) (91.84,1.0126) (95.51,0.9823) (99.18,1.0129) (102.86,1.0144) (106.53,0.9943) (110.20,0.9855) (113.88,0.9786) (117.55,1.0110) (121.22,1.0054) (124.90,0.9801) (128.57,1.0163) (132.24,0.9954) (135.92,1.0053) (139.59,1.0020) (143.27,1.0049) (146.94,0.9940) (150.61,0.9902) (154.29,1.0062) (157.96,0.9948) (161.63,0.9964) (165.31,0.9934) (168.98,1.0084) (172.65,0.9882) (176.33,1.0104) (180.00,1.0252)
      };
      \addplot[solid, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.0029) (7.35,1.0009) (11.02,0.9998) (14.69,0.9993) (18.37,1.0032) (22.04,1.0010) (25.71,1.0011) (29.39,0.9957) (33.06,0.9999) (36.73,1.0021) (40.41,0.9985) (44.08,1.0008) (47.76,1.0014) (51.43,0.9998) (55.10,0.9982) (58.78,1.0018) (62.45,1.0000) (66.12,1.0002) (69.80,1.0005) (73.47,0.9996) (77.14,0.9988) (80.82,0.9987) (84.49,0.9978) (88.16,0.9988) (91.84,0.9998) (95.51,0.9996) (99.18,1.0004) (102.86,1.0000) (106.53,0.9996) (110.20,1.0005) (113.88,1.0010) (117.55,0.9994) (121.22,1.0010) (124.90,1.0004) (128.57,0.9997) (132.24,1.0001) (135.92,1.0006) (139.59,1.0013) (143.27,0.9989) (146.94,0.9994) (150.61,0.9999) (154.29,0.9997) (157.96,0.9997) (161.63,0.9995) (165.31,0.9997) (168.98,1.0002) (172.65,1.0004) (176.33,0.9984) (180.00,0.9993)
      };
      \addplot[dashed, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.9454) (7.35,0.9828) (11.02,1.0029) (14.69,1.0134) (18.37,0.9387) (22.04,0.9816) (25.71,0.9792) (29.39,1.0819) (33.06,1.0025) (36.73,0.9595) (40.41,1.0286) (44.08,0.9844) (47.76,0.9725) (51.43,1.0034) (55.10,1.0348) (58.78,0.9665) (62.45,1.0008) (66.12,0.9967) (69.80,0.9914) (73.47,1.0074) (77.14,1.0233) (80.82,1.0246) (84.49,1.0413) (88.16,1.0219) (91.84,1.0037) (95.51,1.0081) (99.18,0.9915) (102.86,0.9995) (106.53,1.0080) (110.20,0.9914) (113.88,0.9814) (117.55,1.0110) (121.22,0.9802) (124.90,0.9919) (128.57,1.0048) (132.24,0.9973) (135.92,0.9877) (139.59,0.9746) (143.27,1.0211) (146.94,1.0113) (150.61,1.0027) (154.29,1.0054) (157.96,1.0063) (161.63,1.0097) (165.31,1.0048) (168.98,0.9964) (172.65,0.9933) (176.33,1.0299) (180.00,1.0136)
      };
    \nextgroupplot[title={geometric median}
    ]
      \draw[dotted] (axis cs:0,1) -- (axis cs:180,1);
      \addplot[solid, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.9608) (7.35,1.9608) (11.02,1.9608) (14.69,1.9608) (18.37,1.9608) (22.04,1.9608) (25.71,1.9608) (29.39,1.9608) (33.06,1.9608) (36.73,1.9608) (40.41,1.9608) (44.08,1.9608) (47.76,1.9608) (51.43,1.9608) (55.10,1.9608) (58.78,1.9608) (62.45,1.9608) (66.12,1.9608) (69.80,1.9608) (73.47,1.9608) (77.14,1.9608) (80.82,1.9608) (84.49,1.9608) (88.16,1.9608) (91.84,1.9608) (95.51,1.9608) (99.18,1.9608) (102.86,1.9608) (106.53,1.9608) (110.20,1.9608) (113.88,1.9608) (117.55,1.9608) (121.22,1.9608) (124.90,1.9608) (128.57,1.9608) (132.24,1.9608) (135.92,1.9608) (139.59,1.9608) (143.27,1.9608) (146.94,1.9608) (150.61,1.9608) (154.29,1.9608) (157.96,1.9608) (161.63,1.9608) (165.31,1.9608) (168.98,1.9608) (172.65,1.9608) (176.33,1.9608) (180.00,1.9608)
      };
      \addplot[dashed, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.0000) (7.35,0.0000) (11.02,0.0000) (14.69,0.0000) (18.37,0.0000) (22.04,0.0000) (25.71,0.0000) (29.39,0.0000) (33.06,0.0000) (36.73,0.0000) (40.41,0.0000) (44.08,0.0000) (47.76,0.0000) (51.43,0.0000) (55.10,0.0000) (58.78,0.0000) (62.45,0.0000) (66.12,0.0000) (69.80,0.0000) (73.47,0.0000) (77.14,0.0000) (80.82,0.0000) (84.49,0.0000) (88.16,0.0000) (91.84,0.0000) (95.51,0.0000) (99.18,0.0000) (102.86,0.0000) (106.53,0.0000) (110.20,0.0000) (113.88,0.0000) (117.55,0.0000) (121.22,0.0000) (124.90,0.0000) (128.57,0.0000) (132.24,0.0000) (135.92,0.0000) (139.59,0.0000) (143.27,0.0000) (146.94,0.0000) (150.61,0.0000) (154.29,0.0000) (157.96,0.0000) (161.63,0.0000) (165.31,0.0000) (168.98,0.0000) (172.65,0.0000) (176.33,0.0000) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.6667) (7.35,1.6667) (11.02,1.6667) (14.69,1.6667) (18.37,1.6667) (22.04,1.6667) (25.71,1.6667) (29.39,1.6667) (33.06,1.6667) (36.73,1.6667) (40.41,1.6667) (44.08,1.6667) (47.76,1.6667) (51.43,1.6667) (55.10,1.6667) (58.78,1.6667) (62.45,1.6667) (66.12,1.6667) (69.80,1.6667) (73.47,1.6667) (77.14,1.6667) (80.82,1.6667) (84.49,1.6667) (88.16,1.6667) (91.84,1.6667) (95.51,1.6667) (99.18,1.6667) (102.86,1.6667) (106.53,1.6667) (110.20,1.6667) (113.88,1.6667) (117.55,1.6667) (121.22,1.6667) (124.90,1.6667) (128.57,1.6667) (132.24,1.6667) (135.92,1.6667) (139.59,1.6667) (143.27,1.6667) (146.94,1.6667) (150.61,1.6667) (154.29,1.6667) (157.96,1.6667) (161.63,1.6667) (165.31,1.6667) (168.98,1.6667) (172.65,1.6667) (176.33,1.6667) (180.00,1.6667)
      };
      \addplot[dashed, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.0000) (7.35,0.0000) (11.02,0.0000) (14.69,0.0000) (18.37,0.0000) (22.04,0.0000) (25.71,0.0000) (29.39,0.0000) (33.06,0.0000) (36.73,0.0000) (40.41,0.0000) (44.08,0.0000) (47.76,0.0000) (51.43,0.0000) (55.10,0.0000) (58.78,0.0000) (62.45,0.0000) (66.12,0.0000) (69.80,0.0000) (73.47,0.0000) (77.14,0.0000) (80.82,0.0000) (84.49,0.0000) (88.16,0.0000) (91.84,0.0000) (95.51,0.0000) (99.18,0.0000) (102.86,0.0000) (106.53,0.0000) (110.20,0.0000) (113.88,0.0000) (117.55,0.0000) (121.22,0.0000) (124.90,0.0000) (128.57,0.0000) (132.24,0.0000) (135.92,0.0000) (139.59,0.0000) (143.27,0.0000) (146.94,0.0000) (150.61,0.0000) (154.29,0.0000) (157.96,0.0000) (161.63,0.0000) (165.31,0.0000) (168.98,0.0000) (172.65,0.0000) (176.33,0.0000) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.4286) (7.35,1.4286) (11.02,1.4286) (14.69,1.4286) (18.37,1.4286) (22.04,1.4286) (25.71,1.4286) (29.39,1.4286) (33.06,1.4286) (36.73,1.4286) (40.41,1.4286) (44.08,1.4286) (47.76,1.4286) (51.43,1.4286) (55.10,1.4286) (58.78,1.4286) (62.45,1.4286) (66.12,1.4286) (69.80,1.4286) (73.47,1.4286) (77.14,1.4286) (80.82,1.4286) (84.49,1.4286) (88.16,1.4286) (91.84,1.4286) (95.51,1.4286) (99.18,1.4286) (102.86,1.4286) (106.53,1.4286) (110.20,1.4286) (113.88,1.4286) (117.55,1.4286) (121.22,1.4286) (124.90,1.4286) (128.57,1.4286) (132.24,1.4286) (135.92,1.4286) (139.59,1.4286) (143.27,1.4286) (146.94,1.4286) (150.61,1.4286) (154.29,1.4286) (157.96,1.4286) (161.63,1.4286) (165.31,1.4286) (168.98,1.4286) (172.65,1.4286) (176.33,1.4286) (180.00,1.4286)
      };
      \addplot[dashed, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.0000) (7.35,0.0000) (11.02,0.0000) (14.69,0.0000) (18.37,0.0000) (22.04,0.0000) (25.71,0.0000) (29.39,0.0000) (33.06,0.0000) (36.73,0.0000) (40.41,0.0000) (44.08,0.0000) (47.76,0.0000) (51.43,0.0000) (55.10,0.0000) (58.78,0.0000) (62.45,0.0000) (66.12,0.0000) (69.80,0.0000) (73.47,0.0000) (77.14,0.0000) (80.82,0.0000) (84.49,0.0000) (88.16,0.0000) (91.84,0.0000) (95.51,0.0000) (99.18,0.0000) (102.86,0.0000) (106.53,0.0000) (110.20,0.0000) (113.88,0.0000) (117.55,0.0000) (121.22,0.0000) (124.90,0.0000) (128.57,0.0000) (132.24,0.0000) (135.92,0.0000) (139.59,0.0000) (143.27,0.0000) (146.94,0.0000) (150.61,0.0000) (154.29,0.0000) (157.96,0.0000) (161.63,0.0000) (165.31,0.0000) (168.98,0.0000) (172.65,0.0000) (176.33,0.0000) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.2500) (7.35,1.2500) (11.02,1.2500) (14.69,1.2500) (18.37,1.2500) (22.04,1.2500) (25.71,1.2500) (29.39,1.2500) (33.06,1.2500) (36.73,1.2500) (40.41,1.2500) (44.08,1.2500) (47.76,1.2500) (51.43,1.2500) (55.10,1.2500) (58.78,1.2500) (62.45,1.2500) (66.12,1.2500) (69.80,1.2500) (73.47,1.2500) (77.14,1.2500) (80.82,1.2500) (84.49,1.2500) (88.16,1.2500) (91.84,1.2500) (95.51,1.2500) (99.18,1.2500) (102.86,1.2500) (106.53,1.2500) (110.20,1.2500) (113.88,1.2500) (117.55,1.2500) (121.22,1.2500) (124.90,1.2500) (128.57,1.2500) (132.24,1.2500) (135.92,1.2500) (139.59,1.2500) (143.27,1.2500) (146.94,1.2500) (150.61,1.2500) (154.29,1.2500) (157.96,1.2500) (161.63,1.2500) (165.31,1.2500) (168.98,1.2500) (172.65,1.2500) (176.33,1.2500) (180.00,1.2500)
      };
      \addplot[dashed, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.0000) (7.35,0.0000) (11.02,0.0000) (14.69,0.0000) (18.37,0.0000) (22.04,0.0000) (25.71,0.0000) (29.39,0.0000) (33.06,0.0000) (36.73,0.0000) (40.41,0.0000) (44.08,0.0000) (47.76,0.0000) (51.43,0.0000) (55.10,0.0000) (58.78,0.0000) (62.45,0.0000) (66.12,0.0000) (69.80,0.0000) (73.47,0.0000) (77.14,0.0000) (80.82,0.0000) (84.49,0.0000) (88.16,0.0000) (91.84,0.0000) (95.51,0.0000) (99.18,0.0000) (102.86,0.0000) (106.53,0.0000) (110.20,0.0000) (113.88,0.0000) (117.55,0.0000) (121.22,0.0000) (124.90,0.0000) (128.57,0.0000) (132.24,0.0000) (135.92,0.0000) (139.59,0.0000) (143.27,0.0000) (146.94,0.0000) (150.61,0.0000) (154.29,0.0000) (157.96,0.0000) (161.63,0.0000) (165.31,0.0000) (168.98,0.0000) (172.65,0.0000) (176.33,0.0000) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.1111) (7.35,1.1111) (11.02,1.1111) (14.69,1.1111) (18.37,1.1111) (22.04,1.1111) (25.71,1.1111) (29.39,1.1111) (33.06,1.1111) (36.73,1.1111) (40.41,1.1111) (44.08,1.1111) (47.76,1.1111) (51.43,1.1111) (55.10,1.1111) (58.78,1.1111) (62.45,1.1111) (66.12,1.1111) (69.80,1.1111) (73.47,1.1111) (77.14,1.1111) (80.82,1.1111) (84.49,1.1111) (88.16,1.1111) (91.84,1.1111) (95.51,1.1111) (99.18,1.1111) (102.86,1.1111) (106.53,1.1111) (110.20,1.1111) (113.88,1.1111) (117.55,1.1111) (121.22,1.1111) (124.90,1.1111) (128.57,1.1111) (132.24,1.1111) (135.92,1.1111) (139.59,1.1111) (143.27,1.1111) (146.94,1.1111) (150.61,1.1111) (154.29,1.1111) (157.96,1.1111) (161.63,1.1111) (165.31,1.1111) (168.98,1.1111) (172.65,1.1111) (176.33,1.1111) (180.00,1.1111)
      };
      \addplot[dashed, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.0000) (7.35,0.0000) (11.02,0.0000) (14.69,0.0000) (18.37,0.0000) (22.04,0.0000) (25.71,0.0000) (29.39,0.0000) (33.06,0.0000) (36.73,0.0000) (40.41,0.0000) (44.08,0.0000) (47.76,0.0000) (51.43,0.0000) (55.10,0.0000) (58.78,0.0000) (62.45,0.0000) (66.12,0.0000) (69.80,0.0000) (73.47,0.0000) (77.14,0.0000) (80.82,0.0000) (84.49,0.0000) (88.16,0.0000) (91.84,0.0000) (95.51,0.0000) (99.18,0.0000) (102.86,0.0000) (106.53,0.0000) (110.20,0.0000) (113.88,0.0000) (117.55,0.0000) (121.22,0.0000) (124.90,0.0000) (128.57,0.0000) (132.24,0.0000) (135.92,0.0000) (139.59,0.0000) (143.27,0.0000) (146.94,0.0000) (150.61,0.0000) (154.29,0.0000) (157.96,0.0000) (161.63,0.0000) (165.31,0.0000) (168.98,0.0000) (172.65,0.0000) (176.33,0.0000) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.0526) (7.35,1.0526) (11.02,1.0526) (14.69,1.0526) (18.37,1.0526) (22.04,1.0526) (25.71,1.0526) (29.39,1.0526) (33.06,1.0526) (36.73,1.0526) (40.41,1.0526) (44.08,1.0526) (47.76,1.0526) (51.43,1.0526) (55.10,1.0526) (58.78,1.0526) (62.45,1.0526) (66.12,1.0526) (69.80,1.0526) (73.47,1.0526) (77.14,1.0526) (80.82,1.0526) (84.49,1.0526) (88.16,1.0526) (91.84,1.0526) (95.51,1.0526) (99.18,1.0526) (102.86,1.0526) (106.53,1.0526) (110.20,1.0526) (113.88,1.0526) (117.55,1.0526) (121.22,1.0526) (124.90,1.0526) (128.57,1.0526) (132.24,1.0526) (135.92,1.0526) (139.59,1.0526) (143.27,1.0526) (146.94,1.0526) (150.61,1.0526) (154.29,1.0526) (157.96,1.0526) (161.63,1.0526) (165.31,1.0526) (168.98,1.0526) (172.65,1.0526) (176.33,1.0526) (180.00,1.0526)
      };
      \addplot[dashed, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.0000) (7.35,0.0000) (11.02,0.0000) (14.69,0.0000) (18.37,0.0000) (22.04,0.0000) (25.71,0.0000) (29.39,0.0000) (33.06,0.0000) (36.73,0.0000) (40.41,0.0000) (44.08,0.0000) (47.76,0.0000) (51.43,0.0000) (55.10,0.0000) (58.78,0.0000) (62.45,0.0000) (66.12,0.0000) (69.80,0.0000) (73.47,0.0000) (77.14,0.0000) (80.82,0.0000) (84.49,0.0000) (88.16,0.0000) (91.84,0.0000) (95.51,0.0000) (99.18,0.0000) (102.86,0.0000) (106.53,0.0000) (110.20,0.0000) (113.88,0.0000) (117.55,0.0000) (121.22,0.0000) (124.90,0.0000) (128.57,0.0000) (132.24,0.0000) (135.92,0.0000) (139.59,0.0000) (143.27,0.0000) (146.94,0.0000) (150.61,0.0000) (154.29,0.0000) (157.96,0.0000) (161.63,0.0000) (165.31,0.0000) (168.98,0.0000) (172.65,0.0000) (176.33,0.0000) (180.00,0.0000)
      };
    \nextgroupplot[title={Borda}
    ]
      \draw[dotted] (axis cs:0,1) -- (axis cs:180,1);
      \addplot[solid, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.8130) (7.35,1.6343) (11.02,1.5059) (14.69,1.4213) (18.37,1.3344) (22.04,1.2890) (25.71,1.2569) (29.39,1.2368) (33.06,1.2196) (36.73,1.2070) (40.41,1.2019) (44.08,1.1950) (47.76,1.1903) (51.43,1.1909) (55.10,1.1809) (58.78,1.1832) (62.45,1.1809) (66.12,1.1833) (69.80,1.1837) (73.47,1.1873) (77.14,1.1737) (80.82,1.1785) (84.49,1.1772) (88.16,1.1844) (91.84,1.1782) (95.51,1.1807) (99.18,1.1811) (102.86,1.1862) (106.53,1.1760) (110.20,1.1800) (113.88,1.1851) (117.55,1.1744) (121.22,1.1791) (124.90,1.1814) (128.57,1.1850) (132.24,1.1902) (135.92,1.1866) (139.59,1.1949) (143.27,1.1964) (146.94,1.1999) (150.61,1.2061) (154.29,1.2113) (157.96,1.2423) (161.63,1.2773) (165.31,1.3256) (168.98,1.4043) (172.65,1.5139) (176.33,1.6971) (180.00,1.9608)
      };
      \addplot[dashed, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.1538) (7.35,0.3398) (11.02,0.4734) (14.69,0.5615) (18.37,0.6519) (22.04,0.6992) (25.71,0.7326) (29.39,0.7535) (33.06,0.7714) (36.73,0.7846) (40.41,0.7899) (44.08,0.7970) (47.76,0.8019) (51.43,0.8013) (55.10,0.8117) (58.78,0.8093) (62.45,0.8117) (66.12,0.8092) (69.80,0.8088) (73.47,0.8050) (77.14,0.8192) (80.82,0.8142) (84.49,0.8156) (88.16,0.8081) (91.84,0.8146) (95.51,0.8120) (99.18,0.8115) (102.86,0.8062) (106.53,0.8168) (110.20,0.8127) (113.88,0.8073) (117.55,0.8185) (121.22,0.8136) (124.90,0.8112) (128.57,0.8074) (132.24,0.8021) (135.92,0.8058) (139.59,0.7971) (143.27,0.7956) (146.94,0.7919) (150.61,0.7854) (154.29,0.7801) (157.96,0.7478) (161.63,0.7114) (165.31,0.6612) (168.98,0.5792) (172.65,0.4651) (176.33,0.2744) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.5272) (7.35,1.3951) (11.02,1.2853) (14.69,1.2146) (18.37,1.1533) (22.04,1.1252) (25.71,1.1102) (29.39,1.1001) (33.06,1.0896) (36.73,1.0882) (40.41,1.0858) (44.08,1.0951) (47.76,1.0994) (51.43,1.1061) (55.10,1.1007) (58.78,1.1067) (62.45,1.1120) (66.12,1.1171) (69.80,1.1120) (73.47,1.1191) (77.14,1.1219) (80.82,1.1178) (84.49,1.1278) (88.16,1.1288) (91.84,1.1383) (95.51,1.1425) (99.18,1.1452) (102.86,1.1473) (106.53,1.1540) (110.20,1.1563) (113.88,1.1611) (117.55,1.1743) (121.22,1.1727) (124.90,1.1756) (128.57,1.1854) (132.24,1.1877) (135.92,1.2016) (139.59,1.2094) (143.27,1.2228) (146.94,1.2398) (150.61,1.2616) (154.29,1.2828) (157.96,1.3183) (161.63,1.3489) (165.31,1.3973) (168.98,1.4472) (172.65,1.5135) (176.33,1.5816) (180.00,1.6667)
      };
      \addplot[dashed, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.2092) (7.35,0.4074) (11.02,0.5721) (14.69,0.6781) (18.37,0.7701) (22.04,0.8122) (25.71,0.8346) (29.39,0.8498) (33.06,0.8656) (36.73,0.8678) (40.41,0.8713) (44.08,0.8574) (47.76,0.8510) (51.43,0.8408) (55.10,0.8490) (58.78,0.8399) (62.45,0.8321) (66.12,0.8243) (69.80,0.8321) (73.47,0.8214) (77.14,0.8171) (80.82,0.8233) (84.49,0.8083) (88.16,0.8068) (91.84,0.7925) (95.51,0.7863) (99.18,0.7823) (102.86,0.7790) (106.53,0.7689) (110.20,0.7656) (113.88,0.7584) (117.55,0.7386) (121.22,0.7410) (124.90,0.7366) (128.57,0.7219) (132.24,0.7185) (135.92,0.6977) (139.59,0.6859) (143.27,0.6657) (146.94,0.6403) (150.61,0.6077) (154.29,0.5757) (157.96,0.5225) (161.63,0.4767) (165.31,0.4040) (168.98,0.3292) (172.65,0.2297) (176.33,0.1276) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.4187) (7.35,1.3959) (11.02,1.3575) (14.69,1.3221) (18.37,1.2782) (22.04,1.2349) (25.71,1.2004) (29.39,1.1835) (33.06,1.1655) (36.73,1.1609) (40.41,1.1544) (44.08,1.1444) (47.76,1.1482) (51.43,1.1477) (55.10,1.1413) (58.78,1.1436) (62.45,1.1429) (66.12,1.1505) (69.80,1.1448) (73.47,1.1509) (77.14,1.1553) (80.82,1.1594) (84.49,1.1635) (88.16,1.1607) (91.84,1.1661) (95.51,1.1697) (99.18,1.1762) (102.86,1.1825) (106.53,1.1872) (110.20,1.1955) (113.88,1.2012) (117.55,1.2136) (121.22,1.2154) (124.90,1.2205) (128.57,1.2276) (132.24,1.2345) (135.92,1.2474) (139.59,1.2541) (143.27,1.2652) (146.94,1.2764) (150.61,1.2954) (154.29,1.3146) (157.96,1.3332) (161.63,1.3527) (165.31,1.3705) (168.98,1.3911) (172.65,1.4099) (176.33,1.4235) (180.00,1.4286)
      };
      \addplot[dashed, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.0230) (7.35,0.0762) (11.02,0.1658) (14.69,0.2485) (18.37,0.3509) (22.04,0.4518) (25.71,0.5324) (29.39,0.5717) (33.06,0.6139) (36.73,0.6246) (40.41,0.6397) (44.08,0.6631) (47.76,0.6542) (51.43,0.6553) (55.10,0.6704) (58.78,0.6650) (62.45,0.6665) (66.12,0.6489) (69.80,0.6621) (73.47,0.6479) (77.14,0.6377) (80.82,0.6281) (84.49,0.6184) (88.16,0.6250) (91.84,0.6125) (95.51,0.6041) (99.18,0.5888) (102.86,0.5743) (106.53,0.5633) (110.20,0.5439) (113.88,0.5305) (117.55,0.5017) (121.22,0.4973) (124.90,0.4855) (128.57,0.4690) (132.24,0.4528) (135.92,0.4227) (139.59,0.4072) (143.27,0.3812) (146.94,0.3550) (150.61,0.3107) (154.29,0.2659) (157.96,0.2225) (161.63,0.1771) (165.31,0.1354) (168.98,0.0873) (172.65,0.0436) (176.33,0.0119) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.2500) (7.35,1.2494) (11.02,1.2474) (14.69,1.2405) (18.37,1.2335) (22.04,1.2257) (25.71,1.2091) (29.39,1.1976) (33.06,1.1874) (36.73,1.1709) (40.41,1.1597) (44.08,1.1500) (47.76,1.1402) (51.43,1.1376) (55.10,1.1357) (58.78,1.1394) (62.45,1.1387) (66.12,1.1416) (69.80,1.1448) (73.47,1.1469) (77.14,1.1513) (80.82,1.1553) (84.49,1.1556) (88.16,1.1571) (91.84,1.1598) (95.51,1.1597) (99.18,1.1594) (102.86,1.1606) (106.53,1.1646) (110.20,1.1665) (113.88,1.1699) (117.55,1.1756) (121.22,1.1798) (124.90,1.1839) (128.57,1.1882) (132.24,1.1926) (135.92,1.1987) (139.59,1.2033) (143.27,1.2094) (146.94,1.2153) (150.61,1.2230) (154.29,1.2287) (157.96,1.2345) (161.63,1.2394) (165.31,1.2440) (168.98,1.2472) (172.65,1.2491) (176.33,1.2499) (180.00,1.2500)
      };
      \addplot[dashed, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.0000) (7.35,0.0026) (11.02,0.0105) (14.69,0.0379) (18.37,0.0660) (22.04,0.0971) (25.71,0.1636) (29.39,0.2097) (33.06,0.2505) (36.73,0.3164) (40.41,0.3611) (44.08,0.4000) (47.76,0.4391) (51.43,0.4495) (55.10,0.4573) (58.78,0.4424) (62.45,0.4454) (66.12,0.4334) (69.80,0.4206) (73.47,0.4123) (77.14,0.3947) (80.82,0.3787) (84.49,0.3777) (88.16,0.3717) (91.84,0.3609) (95.51,0.3612) (99.18,0.3623) (102.86,0.3576) (106.53,0.3415) (110.20,0.3341) (113.88,0.3202) (117.55,0.2974) (121.22,0.2809) (124.90,0.2642) (128.57,0.2472) (132.24,0.2296) (135.92,0.2052) (139.59,0.1870) (143.27,0.1625) (146.94,0.1387) (150.61,0.1080) (154.29,0.0850) (157.96,0.0622) (161.63,0.0423) (165.31,0.0240) (168.98,0.0113) (172.65,0.0036) (176.33,0.0004) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.1111) (7.35,1.1111) (11.02,1.1111) (14.69,1.1111) (18.37,1.1111) (22.04,1.1111) (25.71,1.1111) (29.39,1.1111) (33.06,1.1111) (36.73,1.1111) (40.41,1.1110) (44.08,1.1111) (47.76,1.1110) (51.43,1.1110) (55.10,1.1110) (58.78,1.1106) (62.45,1.1105) (66.12,1.1104) (69.80,1.1095) (73.47,1.1092) (77.14,1.1086) (80.82,1.1080) (84.49,1.1070) (88.16,1.1065) (91.84,1.1064) (95.51,1.1061) (99.18,1.1073) (102.86,1.1067) (106.53,1.1078) (110.20,1.1085) (113.88,1.1094) (117.55,1.1097) (121.22,1.1098) (124.90,1.1104) (128.57,1.1108) (132.24,1.1108) (135.92,1.1110) (139.59,1.1111) (143.27,1.1110) (146.94,1.1111) (150.61,1.1111) (154.29,1.1111) (157.96,1.1111) (161.63,1.1111) (165.31,1.1111) (168.98,1.1111) (172.65,1.1111) (176.33,1.1111) (180.00,1.1111)
      };
      \addplot[dashed, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.0000) (7.35,0.0000) (11.02,0.0000) (14.69,0.0000) (18.37,0.0000) (22.04,0.0000) (25.71,0.0000) (29.39,0.0000) (33.06,0.0000) (36.73,0.0000) (40.41,0.0006) (44.08,0.0005) (47.76,0.0013) (51.43,0.0011) (55.10,0.0014) (58.78,0.0045) (62.45,0.0056) (66.12,0.0060) (69.80,0.0142) (73.47,0.0174) (77.14,0.0230) (80.82,0.0284) (84.49,0.0370) (88.16,0.0413) (91.84,0.0427) (95.51,0.0452) (99.18,0.0345) (102.86,0.0398) (106.53,0.0301) (110.20,0.0239) (113.88,0.0155) (117.55,0.0126) (121.22,0.0115) (124.90,0.0061) (128.57,0.0024) (132.24,0.0025) (135.92,0.0009) (139.59,0.0001) (143.27,0.0007) (146.94,0.0002) (150.61,0.0001) (154.29,0.0000) (157.96,0.0002) (161.63,0.0000) (165.31,0.0000) (168.98,0.0000) (172.65,0.0000) (176.33,0.0000) (180.00,0.0000)
      };
      \addplot[solid, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.0526) (7.35,1.0526) (11.02,1.0526) (14.69,1.0526) (18.37,1.0526) (22.04,1.0526) (25.71,1.0526) (29.39,1.0526) (33.06,1.0526) (36.73,1.0526) (40.41,1.0526) (44.08,1.0526) (47.76,1.0526) (51.43,1.0526) (55.10,1.0526) (58.78,1.0526) (62.45,1.0526) (66.12,1.0526) (69.80,1.0526) (73.47,1.0526) (77.14,1.0526) (80.82,1.0526) (84.49,1.0526) (88.16,1.0526) (91.84,1.0526) (95.51,1.0526) (99.18,1.0526) (102.86,1.0526) (106.53,1.0526) (110.20,1.0526) (113.88,1.0526) (117.55,1.0526) (121.22,1.0526) (124.90,1.0526) (128.57,1.0526) (132.24,1.0526) (135.92,1.0526) (139.59,1.0526) (143.27,1.0526) (146.94,1.0526) (150.61,1.0526) (154.29,1.0526) (157.96,1.0526) (161.63,1.0526) (165.31,1.0526) (168.98,1.0526) (172.65,1.0526) (176.33,1.0526) (180.00,1.0526)
      };
      \addplot[dashed, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.0000) (7.35,0.0000) (11.02,0.0000) (14.69,0.0000) (18.37,0.0000) (22.04,0.0000) (25.71,0.0000) (29.39,0.0000) (33.06,0.0000) (36.73,0.0000) (40.41,0.0000) (44.08,0.0000) (47.76,0.0000) (51.43,0.0000) (55.10,0.0000) (58.78,0.0000) (62.45,0.0000) (66.12,0.0000) (69.80,0.0000) (73.47,0.0000) (77.14,0.0000) (80.82,0.0000) (84.49,0.0000) (88.16,0.0000) (91.84,0.0000) (95.51,0.0000) (99.18,0.0000) (102.86,0.0000) (106.53,0.0000) (110.20,0.0000) (113.88,0.0000) (117.55,0.0000) (121.22,0.0000) (124.90,0.0000) (128.57,0.0000) (132.24,0.0000) (135.92,0.0000) (139.59,0.0000) (143.27,0.0000) (146.94,0.0000) (150.61,0.0000) (154.29,0.0000) (157.96,0.0000) (161.63,0.0000) (165.31,0.0000) (168.98,0.0000) (172.65,0.0000) (176.33,0.0000) (180.00,0.0000)
      };
    \nextgroupplot[title={PSB}
    ]
      \draw[dotted] (axis cs:0,1) -- (axis cs:180,1);
      \addplot[solid, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.7187) (7.35,1.4863) (11.02,1.3650) (14.69,1.2628) (18.37,1.1925) (22.04,1.1574) (25.71,1.1222) (29.39,1.0967) (33.06,1.0877) (36.73,1.0725) (40.41,1.0590) (44.08,1.0503) (47.76,1.0436) (51.43,1.0406) (55.10,1.0379) (58.78,1.0349) (62.45,1.0299) (66.12,1.0297) (69.80,1.0245) (73.47,1.0237) (77.14,1.0243) (80.82,1.0237) (84.49,1.0220) (88.16,1.0218) (91.84,1.0149) (95.51,1.0194) (99.18,1.0146) (102.86,1.0106) (106.53,1.0130) (110.20,1.0195) (113.88,1.0142) (117.55,1.0096) (121.22,1.0119) (124.90,1.0124) (128.57,1.0098) (132.24,1.0098) (135.92,1.0051) (139.59,1.0074) (143.27,1.0082) (146.94,1.0037) (150.61,1.0055) (154.29,1.0040) (157.96,1.0058) (161.63,1.0051) (165.31,1.0026) (168.98,1.0028) (172.65,1.0015) (176.33,0.9992) (180.00,1.0022)
      };
      \addplot[dashed, color=exp2color0, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.2520) (7.35,0.4938) (11.02,0.6201) (14.69,0.7265) (18.37,0.7997) (22.04,0.8362) (25.71,0.8728) (29.39,0.8994) (33.06,0.9087) (36.73,0.9245) (40.41,0.9386) (44.08,0.9476) (47.76,0.9546) (51.43,0.9577) (55.10,0.9606) (58.78,0.9637) (62.45,0.9688) (66.12,0.9690) (69.80,0.9745) (73.47,0.9754) (77.14,0.9747) (80.82,0.9754) (84.49,0.9771) (88.16,0.9773) (91.84,0.9845) (95.51,0.9798) (99.18,0.9848) (102.86,0.9890) (106.53,0.9864) (110.20,0.9797) (113.88,0.9852) (117.55,0.9900) (121.22,0.9876) (124.90,0.9871) (128.57,0.9898) (132.24,0.9898) (135.92,0.9947) (139.59,0.9923) (143.27,0.9915) (146.94,0.9961) (150.61,0.9943) (154.29,0.9959) (157.96,0.9940) (161.63,0.9947) (165.31,0.9973) (168.98,0.9971) (172.65,0.9985) (176.33,1.0008) (180.00,0.9977)
      };
      \addplot[solid, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.5697) (7.35,1.4760) (11.02,1.3865) (14.69,1.3130) (18.37,1.2430) (22.04,1.1807) (25.71,1.1549) (29.39,1.1209) (33.06,1.1034) (36.73,1.0888) (40.41,1.0698) (44.08,1.0623) (47.76,1.0596) (51.43,1.0588) (55.10,1.0442) (58.78,1.0452) (62.45,1.0425) (66.12,1.0447) (69.80,1.0352) (73.47,1.0329) (77.14,1.0317) (80.82,1.0230) (84.49,1.0235) (88.16,1.0225) (91.84,1.0206) (95.51,1.0228) (99.18,1.0167) (102.86,1.0149) (106.53,1.0178) (110.20,1.0086) (113.88,1.0053) (117.55,1.0084) (121.22,1.0067) (124.90,1.0074) (128.57,1.0032) (132.24,1.0000) (135.92,1.0011) (139.59,0.9980) (143.27,0.9996) (146.94,0.9970) (150.61,0.9974) (154.29,0.9988) (157.96,0.9974) (161.63,0.9958) (165.31,0.9980) (168.98,0.9992) (172.65,0.9991) (176.33,0.9994) (180.00,1.0000)
      };
      \addplot[dashed, color=exp2color1, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.1455) (7.35,0.2860) (11.02,0.4203) (14.69,0.5305) (18.37,0.6356) (22.04,0.7289) (25.71,0.7677) (29.39,0.8186) (33.06,0.8448) (36.73,0.8668) (40.41,0.8953) (44.08,0.9066) (47.76,0.9106) (51.43,0.9118) (55.10,0.9338) (58.78,0.9322) (62.45,0.9363) (66.12,0.9330) (69.80,0.9473) (73.47,0.9506) (77.14,0.9525) (80.82,0.9656) (84.49,0.9648) (88.16,0.9662) (91.84,0.9691) (95.51,0.9658) (99.18,0.9750) (102.86,0.9777) (106.53,0.9733) (110.20,0.9872) (113.88,0.9921) (117.55,0.9873) (121.22,0.9900) (124.90,0.9888) (128.57,0.9952) (132.24,1.0001) (135.92,0.9983) (139.59,1.0030) (143.27,1.0006) (146.94,1.0045) (150.61,1.0039) (154.29,1.0018) (157.96,1.0040) (161.63,1.0063) (165.31,1.0030) (168.98,1.0012) (172.65,1.0014) (176.33,1.0009) (180.00,1.0000)
      };
      \addplot[solid, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.4156) (7.35,1.3918) (11.02,1.3668) (14.69,1.3319) (18.37,1.2808) (22.04,1.2485) (25.71,1.2108) (29.39,1.1869) (33.06,1.1485) (36.73,1.1327) (40.41,1.1172) (44.08,1.0939) (47.76,1.0871) (51.43,1.0749) (55.10,1.0690) (58.78,1.0623) (62.45,1.0547) (66.12,1.0537) (69.80,1.0486) (73.47,1.0467) (77.14,1.0455) (80.82,1.0357) (84.49,1.0382) (88.16,1.0342) (91.84,1.0312) (95.51,1.0276) (99.18,1.0240) (102.86,1.0232) (106.53,1.0187) (110.20,1.0195) (113.88,1.0128) (117.55,1.0130) (121.22,1.0099) (124.90,1.0098) (128.57,1.0066) (132.24,1.0059) (135.92,1.0031) (139.59,1.0026) (143.27,1.0035) (146.94,1.0024) (150.61,1.0030) (154.29,1.0030) (157.96,1.0035) (161.63,1.0029) (165.31,1.0046) (168.98,1.0040) (172.65,1.0043) (176.33,1.0028) (180.00,1.0003)
      };
      \addplot[dashed, color=exp2color2, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.0302) (7.35,0.0858) (11.02,0.1442) (14.69,0.2256) (18.37,0.3449) (22.04,0.4203) (25.71,0.5082) (29.39,0.5639) (33.06,0.6535) (36.73,0.6903) (40.41,0.7264) (44.08,0.7809) (47.76,0.7968) (51.43,0.8252) (55.10,0.8390) (58.78,0.8546) (62.45,0.8723) (66.12,0.8746) (69.80,0.8867) (73.47,0.8909) (77.14,0.8937) (80.82,0.9167) (84.49,0.9108) (88.16,0.9202) (91.84,0.9272) (95.51,0.9356) (99.18,0.9440) (102.86,0.9460) (106.53,0.9563) (110.20,0.9546) (113.88,0.9701) (117.55,0.9697) (121.22,0.9769) (124.90,0.9771) (128.57,0.9846) (132.24,0.9862) (135.92,0.9928) (139.59,0.9939) (143.27,0.9918) (146.94,0.9943) (150.61,0.9930) (154.29,0.9929) (157.96,0.9919) (161.63,0.9933) (165.31,0.9893) (168.98,0.9906) (172.65,0.9899) (176.33,0.9934) (180.00,0.9993)
      };
      \addplot[solid, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.2494) (7.35,1.2480) (11.02,1.2441) (14.69,1.2369) (18.37,1.2225) (22.04,1.2131) (25.71,1.1982) (29.39,1.1829) (33.06,1.1670) (36.73,1.1466) (40.41,1.1284) (44.08,1.1147) (47.76,1.1029) (51.43,1.0907) (55.10,1.0820) (58.78,1.0728) (62.45,1.0676) (66.12,1.0609) (69.80,1.0540) (73.47,1.0520) (77.14,1.0468) (80.82,1.0465) (84.49,1.0452) (88.16,1.0414) (91.84,1.0421) (95.51,1.0385) (99.18,1.0353) (102.86,1.0334) (106.53,1.0320) (110.20,1.0270) (113.88,1.0275) (117.55,1.0260) (121.22,1.0233) (124.90,1.0224) (128.57,1.0212) (132.24,1.0208) (135.92,1.0197) (139.59,1.0186) (143.27,1.0191) (146.94,1.0193) (150.61,1.0195) (154.29,1.0174) (157.96,1.0169) (161.63,1.0153) (165.31,1.0140) (168.98,1.0109) (172.65,1.0073) (176.33,1.0035) (180.00,1.0000)
      };
      \addplot[dashed, color=exp2color3, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.0023) (7.35,0.0081) (11.02,0.0236) (14.69,0.0523) (18.37,0.1100) (22.04,0.1475) (25.71,0.2071) (29.39,0.2683) (33.06,0.3320) (36.73,0.4137) (40.41,0.4863) (44.08,0.5410) (47.76,0.5883) (51.43,0.6372) (55.10,0.6719) (58.78,0.7089) (62.45,0.7297) (66.12,0.7566) (69.80,0.7841) (73.47,0.7918) (77.14,0.8127) (80.82,0.8139) (84.49,0.8192) (88.16,0.8343) (91.84,0.8316) (95.51,0.8461) (99.18,0.8587) (102.86,0.8666) (106.53,0.8721) (110.20,0.8919) (113.88,0.8899) (117.55,0.8962) (121.22,0.9068) (124.90,0.9105) (128.57,0.9150) (132.24,0.9167) (135.92,0.9211) (139.59,0.9256) (143.27,0.9236) (146.94,0.9228) (150.61,0.9222) (154.29,0.9302) (157.96,0.9326) (161.63,0.9388) (165.31,0.9442) (168.98,0.9562) (172.65,0.9709) (176.33,0.9861) (180.00,1.0000)
      };
      \addplot[solid, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.1111) (7.35,1.1111) (11.02,1.1109) (14.69,1.1107) (18.37,1.1105) (22.04,1.1099) (25.71,1.1087) (29.39,1.1081) (33.06,1.1061) (36.73,1.1041) (40.41,1.1026) (44.08,1.1000) (47.76,1.0991) (51.43,1.0950) (55.10,1.0917) (58.78,1.0904) (62.45,1.0882) (66.12,1.0833) (69.80,1.0822) (73.47,1.0796) (77.14,1.0734) (80.82,1.0711) (84.49,1.0666) (88.16,1.0606) (91.84,1.0577) (95.51,1.0531) (99.18,1.0513) (102.86,1.0487) (106.53,1.0476) (110.20,1.0432) (113.88,1.0427) (117.55,1.0404) (121.22,1.0390) (124.90,1.0378) (128.57,1.0373) (132.24,1.0350) (135.92,1.0338) (139.59,1.0319) (143.27,1.0295) (146.94,1.0279) (150.61,1.0264) (154.29,1.0232) (157.96,1.0208) (161.63,1.0190) (165.31,1.0155) (168.98,1.0130) (172.65,1.0102) (176.33,1.0063) (180.00,0.9999)
      };
      \addplot[dashed, color=exp2color4, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.0000) (7.35,0.0000) (11.02,0.0020) (14.69,0.0037) (18.37,0.0053) (22.04,0.0107) (25.71,0.0215) (29.39,0.0273) (33.06,0.0454) (36.73,0.0631) (40.41,0.0770) (44.08,0.0998) (47.76,0.1079) (51.43,0.1446) (55.10,0.1749) (58.78,0.1867) (62.45,0.2062) (66.12,0.2502) (69.80,0.2606) (73.47,0.2835) (77.14,0.3391) (80.82,0.3604) (84.49,0.4010) (88.16,0.4550) (91.84,0.4811) (95.51,0.5219) (99.18,0.5387) (102.86,0.5615) (106.53,0.5714) (110.20,0.6115) (113.88,0.6154) (117.55,0.6360) (121.22,0.6493) (124.90,0.6600) (128.57,0.6646) (132.24,0.6847) (135.92,0.6959) (139.59,0.7130) (143.27,0.7349) (146.94,0.7492) (150.61,0.7625) (154.29,0.7915) (157.96,0.8131) (161.63,0.8290) (165.31,0.8602) (168.98,0.8833) (172.65,0.9082) (176.33,0.9429) (180.00,1.0013)
      };
      \addplot[solid, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,1.0526) (7.35,1.0526) (11.02,1.0526) (14.69,1.0526) (18.37,1.0526) (22.04,1.0526) (25.71,1.0526) (29.39,1.0524) (33.06,1.0525) (36.73,1.0524) (40.41,1.0521) (44.08,1.0518) (47.76,1.0513) (51.43,1.0513) (55.10,1.0504) (58.78,1.0503) (62.45,1.0499) (66.12,1.0498) (69.80,1.0490) (73.47,1.0475) (77.14,1.0478) (80.82,1.0461) (84.49,1.0455) (88.16,1.0457) (91.84,1.0457) (95.51,1.0440) (99.18,1.0438) (102.86,1.0433) (106.53,1.0427) (110.20,1.0419) (113.88,1.0399) (117.55,1.0396) (121.22,1.0381) (124.90,1.0382) (128.57,1.0355) (132.24,1.0346) (135.92,1.0333) (139.59,1.0307) (143.27,1.0289) (146.94,1.0267) (150.61,1.0237) (154.29,1.0220) (157.96,1.0195) (161.63,1.0166) (165.31,1.0141) (168.98,1.0115) (172.65,1.0086) (176.33,1.0065) (180.00,1.0058)
      };
      \addplot[dashed, color=exp2color5, line width=0.7pt, mark=none] coordinates {
        (0.00,nan) (3.67,0.0000) (7.35,0.0000) (11.02,0.0000) (14.69,0.0000) (18.37,0.0009) (22.04,0.0006) (25.71,0.0007) (29.39,0.0038) (33.06,0.0022) (36.73,0.0050) (40.41,0.0103) (44.08,0.0152) (47.76,0.0254) (51.43,0.0261) (55.10,0.0421) (58.78,0.0445) (62.45,0.0523) (66.12,0.0544) (69.80,0.0686) (73.47,0.0983) (77.14,0.0910) (80.82,0.1240) (84.49,0.1360) (88.16,0.1316) (91.84,0.1318) (95.51,0.1637) (99.18,0.1669) (102.86,0.1776) (106.53,0.1894) (110.20,0.2037) (113.88,0.2414) (117.55,0.2482) (121.22,0.2768) (124.90,0.2738) (128.57,0.3254) (132.24,0.3434) (135.92,0.3674) (139.59,0.4167) (143.27,0.4500) (146.94,0.4921) (150.61,0.5501) (154.29,0.5820) (157.96,0.6293) (161.63,0.6854) (165.31,0.7318) (168.98,0.7815) (172.65,0.8365) (176.33,0.8766) (180.00,0.8889)
      };
  \end{groupplot}
  % --- legend ---
  \node[anchor=north west, yshift=-12mm, font=\footnotesize, inner sep=0pt] at (group c1r1.south west) {%
    \tikz[baseline=-0.5ex] \draw[exp2color0, line width=1pt] (0,0) -- (0.35,0);~$\alpha^{(1)} = 0.51$\quad \tikz[baseline=-0.5ex] \draw[exp2color1, line width=1pt] (0,0) -- (0.35,0);~$\alpha^{(1)} = 0.60$\quad \tikz[baseline=-0.5ex] \draw[exp2color2, line width=1pt] (0,0) -- (0.35,0);~$\alpha^{(1)} = 0.70$\quad \tikz[baseline=-0.5ex] \draw[exp2color3, line width=1pt] (0,0) -- (0.35,0);~$\alpha^{(1)} = 0.80$\quad \tikz[baseline=-0.5ex] \draw[exp2color4, line width=1pt] (0,0) -- (0.35,0);~$\alpha^{(1)} = 0.90$\quad \tikz[baseline=-0.5ex] \draw[exp2color5, line width=1pt] (0,0) -- (0.35,0);~$\alpha^{(1)} = 0.95$\quad \tikz[baseline=-0.5ex] \draw[gray, line width=1pt] (0,0) -- (0.35,0);~voter 1 ($\alpha^{(1)}$)\quad \tikz[baseline=-0.5ex] \draw[gray, dashed, line width=1pt] (0,0) -- (0.35,0);~voter 2 ($1{-}\alpha^{(1)}$)
  };
\end{tikzpicture}


==> Figures_final/exp7_synth.tex <==
% Auto-generated by exp7_synth.py.  Do not edit by hand.
% Required preamble in the host document:
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}
%
\definecolor{exp7color0}{rgb}{0.2670,0.0049,0.3294}
\definecolor{exp7color1}{rgb}{0.2486,0.2788,0.5346}
\definecolor{exp7color2}{rgb}{0.1548,0.4933,0.5578}
\definecolor{exp7color3}{rgb}{0.1709,0.6944,0.4938}
\definecolor{exp7color4}{rgb}{0.6060,0.8507,0.2367}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=5 by 5,
      horizontal sep=14pt,
      vertical sep=14pt,
      x descriptions at=edge bottom,
      y descriptions at=edge left,
    },
    width=3.4cm,
    height=3cm,
    xmode=log,
    log basis x=10,
    x dir=reverse,
    xmin=0.02,
    xmax=1.0,
    ymin=0, ymax=2,
    ytick={0, 1, 2},
    minor y tick num=1,
    title style={font=\footnotesize, yshift=-2pt},
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    grid=both,
    minor grid style={dotted, gray!20},
    major grid style={dotted, gray!40},
    xlabel={$\lambda$},
  ]
    \nextgroupplot[title={$v = \theta^{(1)}$}]
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3239) (0.7,1.3219) (0.5,1.3175) (0.3,1.3082) (0.2,1.2988) (0.1,1.2676) (0.05,1.2311) (0.02,1.1898)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.7369) (0.7,2.7467) (0.5,2.7567) (0.3,2.7864) (0.2,2.8183) (0.1,2.8703) (0.05,2.9512) (0.02,3.0626)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2432) (0.7,1.2436) (0.5,1.2371) (0.3,1.2256) (0.2,1.2133) (0.1,1.1834) (0.05,1.1586) (0.02,1.1329)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,2.1025) (0.7,2.0944) (0.5,2.1104) (0.3,2.1377) (0.2,2.1627) (0.1,2.2351) (0.05,2.2970) (0.02,2.3637)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.2411) (0.7,1.2429) (0.5,1.2331) (0.3,1.2228) (0.2,1.2077) (0.1,1.1849) (0.05,1.1585) (0.02,1.1288)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.2701) (0.7,1.2720) (0.5,1.2865) (0.3,1.3173) (0.2,1.3531) (0.1,1.4040) (0.05,1.4642) (0.02,1.5399)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.2763) (0.7,1.2765) (0.5,1.2704) (0.3,1.2617) (0.2,1.2459) (0.1,1.2148) (0.05,1.1860) (0.02,1.1461)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,0.9073) (0.7,0.9043) (0.5,0.9430) (0.3,0.9897) (0.2,1.0370) (0.1,1.1638) (0.05,1.2659) (0.02,1.3953)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.3990) (0.7,1.3984) (0.5,1.3974) (0.3,1.3933) (0.2,1.3898) (0.1,1.3787) (0.05,1.3605) (0.02,1.3273)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,0.1603) (0.7,0.1689) (0.5,0.1744) (0.3,0.1923) (0.2,0.2159) (0.1,0.2738) (0.05,0.3668) (0.02,0.5307)};
    \nextgroupplot[title={$v$ at $25\%$}]
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3256) (0.7,1.3231) (0.5,1.3204) (0.3,1.3072) (0.2,1.2913) (0.1,1.2634) (0.05,1.2210) (0.02,1.1557)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.7424) (0.7,2.7426) (0.5,2.7331) (0.3,2.7220) (0.2,2.7104) (0.1,2.6914) (0.05,2.6790) (0.02,2.6825)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2421) (0.7,1.2445) (0.5,1.2370) (0.3,1.2266) (0.2,1.2123) (0.1,1.1813) (0.05,1.1528) (0.02,1.1182)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,2.1000) (0.7,2.1042) (0.5,2.1156) (0.3,2.1305) (0.2,2.1749) (0.1,2.2458) (0.05,2.3146) (0.02,2.3924)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.2399) (0.7,1.2430) (0.5,1.2438) (0.3,1.2400) (0.2,1.2453) (0.1,1.2534) (0.05,1.2731) (0.02,1.3064)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.2773) (0.7,1.2594) (0.5,1.2413) (0.3,1.2079) (0.2,1.1553) (0.1,1.0287) (0.05,0.8838) (0.02,0.6557)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.2793) (0.7,1.2818) (0.5,1.2808) (0.3,1.2880) (0.2,1.2987) (0.1,1.3160) (0.05,1.3393) (0.02,1.3668)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,0.9106) (0.7,0.8940) (0.5,0.8809) (0.3,0.8181) (0.2,0.7531) (0.1,0.6303) (0.05,0.4787) (0.02,0.3147)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.3985) (0.7,1.3993) (0.5,1.4003) (0.3,1.4045) (0.2,1.4057) (0.1,1.4115) (0.05,1.4159) (0.02,1.4200)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,0.1634) (0.7,0.1590) (0.5,0.1558) (0.3,0.1341) (0.2,0.1216) (0.1,0.0916) (0.05,0.0721) (0.02,0.0461)};
    \nextgroupplot[title={$v$ at $50\%$}]
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3243) (0.7,1.3246) (0.5,1.3235) (0.3,1.3173) (0.2,1.3140) (0.1,1.3107) (0.05,1.3144) (0.02,1.3368)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.7427) (0.7,2.7384) (0.5,2.7143) (0.3,2.6699) (0.2,2.6198) (0.1,2.4958) (0.05,2.3576) (0.02,2.1681)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2459) (0.7,1.2454) (0.5,1.2482) (0.3,1.2638) (0.2,1.2769) (0.1,1.3066) (0.05,1.3332) (0.02,1.3632)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,2.0903) (0.7,2.0964) (0.5,2.0736) (0.3,2.0401) (0.2,2.0221) (0.1,1.9443) (0.05,1.8907) (0.02,1.8186)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.2397) (0.7,1.2430) (0.5,1.2497) (0.3,1.2616) (0.2,1.2759) (0.1,1.3052) (0.05,1.3311) (0.02,1.3649)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.2760) (0.7,1.2730) (0.5,1.2842) (0.3,1.2995) (0.2,1.3409) (0.1,1.4019) (0.05,1.4597) (0.02,1.5370)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.2818) (0.7,1.2800) (0.5,1.2792) (0.3,1.2835) (0.2,1.2877) (0.1,1.3031) (0.05,1.3243) (0.02,1.3528)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,0.8967) (0.7,0.9081) (0.5,0.9331) (0.3,0.9713) (0.2,1.0228) (0.1,1.1403) (0.05,1.2253) (0.02,1.3684)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.3986) (0.7,1.3981) (0.5,1.3978) (0.3,1.3942) (0.2,1.3904) (0.1,1.3797) (0.05,1.3669) (0.02,1.3463)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,0.1624) (0.7,0.1639) (0.5,0.1720) (0.3,0.1906) (0.2,0.2155) (0.1,0.2797) (0.05,0.3544) (0.02,0.5206)};
    \nextgroupplot[title={$v$ at $75\%$}]
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3245) (0.7,1.3228) (0.5,1.3268) (0.3,1.3310) (0.2,1.3361) (0.1,1.3483) (0.05,1.3647) (0.02,1.3865)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.7423) (0.7,2.7328) (0.5,2.7238) (0.3,2.6647) (0.2,2.6107) (0.1,2.4809) (0.05,2.3233) (0.02,2.1392)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2453) (0.7,1.2462) (0.5,1.2526) (0.3,1.2623) (0.2,1.2816) (0.1,1.3097) (0.05,1.3337) (0.02,1.3661)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,2.0933) (0.7,2.1143) (0.5,2.0772) (0.3,2.0474) (0.2,2.0020) (0.1,1.9412) (0.05,1.8886) (0.02,1.8154)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.2426) (0.7,1.2383) (0.5,1.2301) (0.3,1.2111) (0.2,1.1879) (0.1,1.1392) (0.05,1.0673) (0.02,0.9738)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.2658) (0.7,1.2655) (0.5,1.2690) (0.3,1.2734) (0.2,1.2871) (0.1,1.3063) (0.05,1.3587) (0.02,1.4337)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.2790) (0.7,1.2770) (0.5,1.2744) (0.3,1.2651) (0.2,1.2564) (0.1,1.2376) (0.05,1.2298) (0.02,1.2340)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,0.9042) (0.7,0.9027) (0.5,0.8908) (0.3,0.8666) (0.2,0.8349) (0.1,0.8082) (0.05,0.7440) (0.02,0.6361)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.3978) (0.7,1.3996) (0.5,1.4010) (0.3,1.4029) (0.2,1.4043) (0.1,1.4118) (0.05,1.4158) (0.02,1.4200)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,0.1610) (0.7,0.1604) (0.5,0.1540) (0.3,0.1361) (0.2,0.1248) (0.1,0.0904) (0.05,0.0708) (0.02,0.0448)};
    \nextgroupplot[title={$v = \theta^{(2)}$}]
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3276) (0.7,1.3275) (0.5,1.3312) (0.3,1.3396) (0.2,1.3487) (0.1,1.3660) (0.05,1.3806) (0.02,1.3968)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.7357) (0.7,2.7370) (0.5,2.7211) (0.3,2.7111) (0.2,2.6823) (0.1,2.6367) (0.05,2.6123) (0.02,2.5787)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2411) (0.7,1.2422) (0.5,1.2344) (0.3,1.2261) (0.2,1.2125) (0.1,1.1850) (0.05,1.1554) (0.02,1.1353)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,2.0955) (0.7,2.0905) (0.5,2.1143) (0.3,2.1382) (0.2,2.1711) (0.1,2.2341) (0.05,2.2991) (0.02,2.3584)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.2430) (0.7,1.2402) (0.5,1.2475) (0.3,1.2612) (0.2,1.2794) (0.1,1.3056) (0.05,1.3307) (0.02,1.3669)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.2731) (0.7,1.2708) (0.5,1.2535) (0.3,1.2260) (0.2,1.1947) (0.1,1.1333) (0.05,1.0632) (0.02,0.9802)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.2806) (0.7,1.2835) (0.5,1.2887) (0.3,1.3023) (0.2,1.3156) (0.1,1.3397) (0.05,1.3606) (0.02,1.3823)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,0.9068) (0.7,0.9050) (0.5,0.8961) (0.3,0.8913) (0.2,0.8930) (0.1,0.8800) (0.05,0.8773) (0.02,0.8594)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.3980) (0.7,1.3985) (0.5,1.3966) (0.3,1.3947) (0.2,1.3905) (0.1,1.3828) (0.05,1.3728) (0.02,1.3641)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,0.1648) (0.7,0.1634) (0.5,0.1727) (0.3,0.1878) (0.2,0.2129) (0.1,0.2638) (0.05,0.3361) (0.02,0.4550)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3204) (0.7,1.3181) (0.5,1.3143) (0.3,1.3046) (0.2,1.2950) (0.1,1.2636) (0.05,1.2270) (0.02,1.1865)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.7450) (0.7,2.7557) (0.5,2.7640) (0.3,2.7950) (0.2,2.8271) (0.1,2.8796) (0.05,2.9608) (0.02,3.0704)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2136) (0.7,1.2132) (0.5,1.2080) (0.3,1.1967) (0.2,1.1859) (0.1,1.1606) (0.05,1.1382) (0.02,1.1200)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,2.1714) (0.7,2.1654) (0.5,2.1783) (0.3,2.2053) (0.2,2.2266) (0.1,2.2884) (0.05,2.3445) (0.02,2.3939)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.1064) (0.7,1.1080) (0.5,1.1028) (0.3,1.1007) (0.2,1.0966) (0.1,1.0937) (0.05,1.0872) (0.02,1.0812)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.5844) (0.7,1.5868) (0.5,1.5904) (0.3,1.6021) (0.2,1.6124) (0.1,1.6169) (0.05,1.6306) (0.02,1.6510)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.0688) (0.7,1.0678) (0.5,1.0678) (0.3,1.0701) (0.2,1.0688) (0.1,1.0683) (0.05,1.0703) (0.02,1.0683)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,1.3916) (0.7,1.3913) (0.5,1.4158) (0.3,1.4368) (0.2,1.4502) (0.1,1.5056) (0.05,1.5360) (0.02,1.5767)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.0113) (0.7,1.0125) (0.5,1.0154) (0.3,1.0197) (0.2,1.0231) (0.1,1.0381) (0.05,1.0457) (0.02,1.0530)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,1.0648) (0.7,1.0694) (0.5,1.0657) (0.3,1.0640) (0.2,1.0716) (0.1,1.0685) (0.05,1.1013) (0.02,1.1708)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3227) (0.7,1.3197) (0.5,1.3169) (0.3,1.3033) (0.2,1.2864) (0.1,1.2582) (0.05,1.2131) (0.02,1.1444)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.7494) (0.7,2.7506) (0.5,2.7414) (0.3,2.7310) (0.2,2.7218) (0.1,2.7035) (0.05,2.6974) (0.02,2.7087)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2111) (0.7,1.2143) (0.5,1.2043) (0.3,1.1908) (0.2,1.1725) (0.1,1.1297) (0.05,1.0838) (0.02,1.0160)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,2.1724) (0.7,2.1746) (0.5,2.1921) (0.3,2.2141) (0.2,2.2677) (0.1,2.3663) (0.05,2.4755) (0.02,2.6309)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.1059) (0.7,1.1047) (0.5,1.0996) (0.3,1.0828) (0.2,1.0695) (0.1,1.0323) (0.05,0.9954) (0.02,0.9328)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.5898) (0.7,1.5823) (0.5,1.5776) (0.3,1.5749) (0.2,1.5654) (0.1,1.5446) (0.05,1.5317) (0.02,1.5274)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.0723) (0.7,1.0744) (0.5,1.0637) (0.3,1.0504) (0.2,1.0387) (0.1,1.0108) (0.05,0.9701) (0.02,0.9065)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,1.3934) (0.7,1.3780) (0.5,1.3874) (0.3,1.3726) (0.2,1.3599) (0.1,1.3424) (0.05,1.3400) (0.02,1.3889)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.0130) (0.7,1.0118) (0.5,1.0091) (0.3,0.9970) (0.2,0.9881) (0.1,0.9647) (0.05,0.9358) (0.02,0.8816)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,1.0630) (0.7,1.0632) (0.5,1.0686) (0.3,1.0851) (0.2,1.0961) (0.1,1.1343) (0.05,1.1924) (0.02,1.3024)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3209) (0.7,1.3217) (0.5,1.3202) (0.3,1.3134) (0.2,1.3097) (0.1,1.3058) (0.05,1.3094) (0.02,1.3319)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.7505) (0.7,2.7452) (0.5,2.7220) (0.3,2.6789) (0.2,2.6298) (0.1,2.5073) (0.05,2.3693) (0.02,2.1795)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2156) (0.7,1.2149) (0.5,1.2175) (0.3,1.2324) (0.2,1.2474) (0.1,1.2790) (0.05,1.3088) (0.02,1.3458)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,2.1610) (0.7,2.1676) (0.5,2.1450) (0.3,2.1133) (0.2,2.0909) (0.1,2.0087) (0.05,1.9476) (0.02,1.8591)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.1057) (0.7,1.1094) (0.5,1.1213) (0.3,1.1422) (0.2,1.1687) (0.1,1.2195) (0.05,1.2656) (0.02,1.3230)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.5889) (0.7,1.5847) (0.5,1.5838) (0.3,1.5780) (0.2,1.5909) (0.1,1.6019) (0.05,1.6127) (0.02,1.6347)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.0750) (0.7,1.0760) (0.5,1.0838) (0.3,1.1076) (0.2,1.1299) (0.1,1.1801) (0.05,1.2257) (0.02,1.2900)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,1.3791) (0.7,1.3841) (0.5,1.3890) (0.3,1.3819) (0.2,1.3909) (0.1,1.4273) (0.05,1.4554) (0.02,1.5148)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.0104) (0.7,1.0117) (0.5,1.0220) (0.3,1.0267) (0.2,1.0411) (0.1,1.0614) (0.05,1.0826) (0.02,1.1187)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,1.0682) (0.7,1.0654) (0.5,1.0489) (0.3,1.0481) (0.2,1.0304) (0.1,1.0223) (0.05,1.0177) (0.02,1.0516)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3214) (0.7,1.3197) (0.5,1.3235) (0.3,1.3276) (0.2,1.3331) (0.1,1.3456) (0.05,1.3625) (0.02,1.3846)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.7495) (0.7,2.7400) (0.5,2.7315) (0.3,2.6727) (0.2,2.6176) (0.1,2.4873) (0.05,2.3284) (0.02,2.1437)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2152) (0.7,1.2171) (0.5,1.2237) (0.3,1.2370) (0.2,1.2591) (0.1,1.2923) (0.05,1.3211) (0.02,1.3569)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,2.1636) (0.7,2.1822) (0.5,2.1447) (0.3,2.1064) (0.2,2.0546) (0.1,1.9819) (0.05,1.9180) (0.02,1.8369)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.1060) (0.7,1.1051) (0.5,1.0948) (0.3,1.0757) (0.2,1.0520) (0.1,1.0112) (0.05,0.9542) (0.02,0.8864)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.5844) (0.7,1.5764) (0.5,1.5847) (0.3,1.5895) (0.2,1.6041) (0.1,1.6049) (0.05,1.6226) (0.02,1.6376)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.0727) (0.7,1.0661) (0.5,1.0557) (0.3,1.0330) (0.2,1.0057) (0.1,0.9501) (0.05,0.9039) (0.02,0.8354)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,1.3855) (0.7,1.3949) (0.5,1.4012) (0.3,1.4084) (0.2,1.4197) (0.1,1.4791) (0.05,1.5045) (0.02,1.5661)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.0121) (0.7,1.0138) (0.5,1.0077) (0.3,0.9938) (0.2,0.9822) (0.1,0.9459) (0.05,0.9047) (0.02,0.8618)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,1.0608) (0.7,1.0606) (0.5,1.0717) (0.3,1.0906) (0.2,1.1099) (0.1,1.1775) (0.05,1.2634) (0.02,1.3471)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3240) (0.7,1.3242) (0.5,1.3284) (0.3,1.3368) (0.2,1.3458) (0.1,1.3636) (0.05,1.3788) (0.02,1.3956)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.7439) (0.7,2.7446) (0.5,2.7277) (0.3,2.7176) (0.2,2.6890) (0.1,2.6421) (0.05,2.6164) (0.02,2.5816)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2110) (0.7,1.2124) (0.5,1.2048) (0.3,1.1967) (0.2,1.1850) (0.1,1.1621) (0.05,1.1361) (0.02,1.1218)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,2.1656) (0.7,2.1600) (0.5,2.1833) (0.3,2.2069) (0.2,2.2354) (0.1,2.2876) (0.05,2.3443) (0.02,2.3898)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.1068) (0.7,1.1047) (0.5,1.1078) (0.3,1.1165) (0.2,1.1217) (0.1,1.1381) (0.05,1.1509) (0.02,1.1934)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.5909) (0.7,1.5869) (0.5,1.5793) (0.3,1.5638) (0.2,1.5626) (0.1,1.5240) (0.05,1.4826) (0.02,1.3851)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.0730) (0.7,1.0797) (0.5,1.0844) (0.3,1.1072) (0.2,1.1278) (0.1,1.1808) (0.05,1.2315) (0.02,1.2900)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,1.3912) (0.7,1.3804) (0.5,1.3729) (0.3,1.3466) (0.2,1.3311) (0.1,1.2508) (0.05,1.1785) (0.02,1.0748)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.0129) (0.7,1.0106) (0.5,1.0191) (0.3,1.0344) (0.2,1.0437) (0.1,1.0832) (0.05,1.1171) (0.02,1.1654)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,1.0634) (0.7,1.0685) (0.5,1.0534) (0.3,1.0284) (0.2,1.0221) (0.1,0.9629) (0.05,0.9328) (0.02,0.9185)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.4926) (0.7,2.4978) (0.5,2.4975) (0.3,2.5056) (0.2,2.5154) (0.1,2.4946) (0.05,2.4905) (0.02,2.5055)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,1.6699) (0.7,1.6628) (0.5,1.6636) (0.3,1.6641) (0.2,1.6603) (0.1,1.6631) (0.05,1.6670) (0.02,1.6737)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,0.8327) (0.7,0.8387) (0.5,0.8304) (0.3,0.8371) (0.2,0.8379) (0.1,0.8354) (0.05,0.8341) (0.02,0.8404)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,0.5521) (0.7,0.5494) (0.5,0.5739) (0.3,0.6003) (0.2,0.6107) (0.1,0.6649) (0.05,0.6999) (0.02,0.7361)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,0.0913) (0.7,0.0985) (0.5,0.1017) (0.3,0.1099) (0.2,0.1255) (0.1,0.1574) (0.05,0.2080) (0.02,0.2944)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.5023) (0.7,2.4965) (0.5,2.4808) (0.3,2.4387) (0.2,2.3901) (0.1,2.3060) (0.05,2.1946) (0.02,2.0457)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,1.6650) (0.7,1.6746) (0.5,1.6687) (0.3,1.6592) (0.2,1.6702) (0.1,1.6689) (0.05,1.6710) (0.02,1.6683)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,0.8370) (0.7,0.8265) (0.5,0.8101) (0.3,0.7680) (0.2,0.7277) (0.1,0.6199) (0.05,0.5210) (0.02,0.3706)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,0.5623) (0.7,0.5517) (0.5,0.5361) (0.3,0.4901) (0.2,0.4501) (0.1,0.3675) (0.05,0.2703) (0.02,0.1707)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,0.0933) (0.7,0.0907) (0.5,0.0899) (0.3,0.0780) (0.2,0.0683) (0.1,0.0519) (0.05,0.0426) (0.02,0.0261)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.4993) (0.7,2.4958) (0.5,2.4691) (0.3,2.4102) (0.2,2.3523) (0.1,2.2208) (0.05,2.0912) (0.02,1.9539)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,1.6641) (0.7,1.6690) (0.5,1.6526) (0.3,1.6556) (0.2,1.6681) (0.1,1.6597) (0.05,1.6682) (0.02,1.6659)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,0.8354) (0.7,0.8400) (0.5,0.8668) (0.3,0.9099) (0.2,0.9846) (0.1,1.1141) (0.05,1.2324) (0.02,1.3883)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,0.5541) (0.7,0.5614) (0.5,0.5845) (0.3,0.6328) (0.2,0.6940) (0.1,0.8476) (0.05,0.9821) (0.02,1.1915)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,0.0926) (0.7,0.0927) (0.5,0.1003) (0.3,0.1103) (0.2,0.1263) (0.1,0.1655) (0.05,0.2105) (0.02,0.3286)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.4995) (0.7,2.4860) (0.5,2.4864) (0.3,2.4371) (0.2,2.3949) (0.1,2.2936) (0.05,2.1742) (0.02,2.0411)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,1.6656) (0.7,1.6888) (0.5,1.6667) (0.3,1.6594) (0.2,1.6591) (0.1,1.6639) (0.05,1.6673) (0.02,1.6697)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,0.8318) (0.7,0.8217) (0.5,0.8059) (0.3,0.7660) (0.2,0.7256) (0.1,0.6311) (0.05,0.5157) (0.02,0.3726)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,0.5552) (0.7,0.5491) (0.5,0.5311) (0.3,0.4853) (0.2,0.4331) (0.1,0.3626) (0.05,0.2801) (0.02,0.1820)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,0.0891) (0.7,0.0929) (0.5,0.0897) (0.3,0.0761) (0.2,0.0682) (0.1,0.0513) (0.05,0.0411) (0.02,0.0247)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.5000) (0.7,2.5011) (0.5,2.4939) (0.3,2.5036) (0.2,2.4959) (0.1,2.4906) (0.05,2.5003) (0.02,2.5046)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,1.6580) (0.7,1.6556) (0.5,1.6613) (0.3,1.6659) (0.2,1.6670) (0.1,1.6657) (0.05,1.6618) (0.02,1.6740)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,0.8401) (0.7,0.8313) (0.5,0.8309) (0.3,0.8356) (0.2,0.8466) (0.1,0.8463) (0.05,0.8347) (0.02,0.8363)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,0.5616) (0.7,0.5664) (0.5,0.5697) (0.3,0.5967) (0.2,0.6294) (0.1,0.6726) (0.05,0.7186) (0.02,0.7515)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.4286) (0.7,1.4286) (0.5,1.4286) (0.3,1.4286) (0.2,1.4286) (0.1,1.4286) (0.05,1.4286) (0.02,1.4286)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,0.0935) (0.7,0.0933) (0.5,0.0981) (0.3,0.1087) (0.2,0.1240) (0.1,0.1570) (0.05,0.2060) (0.02,0.3045)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3569) (0.7,1.3621) (0.5,1.3665) (0.3,1.3736) (0.2,1.3769) (0.1,1.3808) (0.05,1.3844) (0.02,1.3880)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.6597) (0.7,2.6530) (0.5,2.6423) (0.3,2.6338) (0.2,2.6360) (0.1,2.6062) (0.05,2.5935) (0.02,2.6003)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2975) (0.7,1.2983) (0.5,1.2975) (0.3,1.2970) (0.2,1.3003) (0.1,1.2978) (0.05,1.2977) (0.02,1.2973)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,1.9758) (0.7,1.9667) (0.5,1.9695) (0.3,1.9711) (0.2,1.9596) (0.1,1.9683) (0.05,1.9724) (0.02,1.9801)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.2910) (0.7,1.2920) (0.5,1.2934) (0.3,1.2942) (0.2,1.2949) (0.1,1.2964) (0.05,1.2982) (0.02,1.2994)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.1538) (0.7,1.1574) (0.5,1.1458) (0.3,1.1506) (0.2,1.1498) (0.1,1.1439) (0.05,1.1384) (0.02,1.1417)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.3209) (0.7,1.3208) (0.5,1.3192) (0.3,1.3174) (0.2,1.3178) (0.1,1.3121) (0.05,1.3106) (0.02,1.3080)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,0.8033) (0.7,0.8009) (0.5,0.8292) (0.3,0.8597) (0.2,0.8691) (0.1,0.9366) (0.05,0.9752) (0.02,1.0174)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.4196) (0.7,1.4186) (0.5,1.4186) (0.3,1.4173) (0.2,1.4147) (0.1,1.4095) (0.05,1.3982) (0.02,1.3817)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,0.1123) (0.7,0.1217) (0.5,0.1249) (0.3,0.1362) (0.2,0.1579) (0.1,0.2020) (0.05,0.2788) (0.02,0.4037)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3583) (0.7,1.3637) (0.5,1.3690) (0.3,1.3762) (0.2,1.3817) (0.1,1.3915) (0.05,1.3990) (0.02,1.4085)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.6662) (0.7,2.6478) (0.5,2.6199) (0.3,2.5609) (0.2,2.4994) (0.1,2.3925) (0.05,2.2637) (0.02,2.0926)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2984) (0.7,1.3069) (0.5,1.3182) (0.3,1.3327) (0.2,1.3467) (0.1,1.3694) (0.05,1.3889) (0.02,1.4076)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,1.9686) (0.7,1.9584) (0.5,1.9262) (0.3,1.8830) (0.2,1.8612) (0.1,1.8069) (0.05,1.7637) (0.02,1.7173)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.2909) (0.7,1.2932) (0.5,1.2973) (0.3,1.3060) (0.2,1.3119) (0.1,1.3249) (0.05,1.3383) (0.02,1.3596)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.1583) (0.7,1.1424) (0.5,1.1163) (0.3,1.0539) (0.2,0.9999) (0.1,0.8619) (0.05,0.7317) (0.02,0.5316)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.3175) (0.7,1.3180) (0.5,1.3206) (0.3,1.3302) (0.2,1.3395) (0.1,1.3548) (0.05,1.3744) (0.02,1.3931)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,0.8215) (0.7,0.8096) (0.5,0.7880) (0.3,0.7196) (0.2,0.6581) (0.1,0.5396) (0.05,0.3967) (0.02,0.2534)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.4191) (0.7,1.4197) (0.5,1.4197) (0.3,1.4207) (0.2,1.4217) (0.1,1.4233) (0.05,1.4240) (0.02,1.4252)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,0.1154) (0.7,0.1114) (0.5,0.1105) (0.3,0.0965) (0.2,0.0843) (0.1,0.0642) (0.05,0.0532) (0.02,0.0339)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3576) (0.7,1.3643) (0.5,1.3709) (0.3,1.3791) (0.2,1.3860) (0.1,1.3995) (0.05,1.4088) (0.02,1.4182)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.6650) (0.7,2.6458) (0.5,2.6038) (0.3,2.5256) (0.2,2.4517) (0.1,2.2887) (0.05,2.1373) (0.02,1.9781)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2976) (0.7,1.3095) (0.5,1.3239) (0.3,1.3445) (0.2,1.3613) (0.1,1.3852) (0.05,1.4029) (0.02,1.4159)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,1.9697) (0.7,1.9468) (0.5,1.8967) (0.3,1.8517) (0.2,1.8252) (0.1,1.7610) (0.05,1.7280) (0.02,1.6956)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.2911) (0.7,1.2919) (0.5,1.2913) (0.3,1.2959) (0.2,1.2982) (0.1,1.3121) (0.05,1.3331) (0.02,1.3618)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.1561) (0.7,1.1590) (0.5,1.1870) (0.3,1.2195) (0.2,1.2888) (0.1,1.3858) (0.05,1.4551) (0.02,1.5442)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.3187) (0.7,1.3153) (0.5,1.3101) (0.3,1.3049) (0.2,1.2996) (0.1,1.2947) (0.05,1.3064) (0.02,1.3305)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,0.8106) (0.7,0.8257) (0.5,0.8609) (0.3,0.9214) (0.2,0.9950) (0.1,1.1599) (0.05,1.2671) (0.02,1.4204)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.4196) (0.7,1.4192) (0.5,1.4176) (0.3,1.4143) (0.2,1.4095) (0.1,1.3991) (0.05,1.3852) (0.02,1.3568)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,0.1135) (0.7,0.1145) (0.5,0.1259) (0.3,0.1436) (0.2,0.1709) (0.1,0.2343) (0.05,0.3116) (0.02,0.4961)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3578) (0.7,1.3621) (0.5,1.3711) (0.3,1.3789) (0.2,1.3861) (0.1,1.3976) (0.05,1.4097) (0.02,1.4190)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.6646) (0.7,2.6411) (0.5,2.6204) (0.3,2.5530) (0.2,2.4940) (0.1,2.3659) (0.05,2.2183) (0.02,2.0635)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2982) (0.7,1.3080) (0.5,1.3167) (0.3,1.3326) (0.2,1.3483) (0.1,1.3710) (0.05,1.3878) (0.02,1.4078)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,1.9699) (0.7,1.9701) (0.5,1.9277) (0.3,1.8835) (0.2,1.8464) (0.1,1.7981) (0.05,1.7624) (0.02,1.7181)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.2909) (0.7,1.2931) (0.5,1.2939) (0.3,1.2971) (0.2,1.3031) (0.1,1.3193) (0.05,1.3444) (0.02,1.3765)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.1530) (0.7,1.1379) (0.5,1.1201) (0.3,1.0727) (0.2,1.0184) (0.1,0.8860) (0.05,0.7120) (0.02,0.4940)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.3180) (0.7,1.3207) (0.5,1.3256) (0.3,1.3375) (0.2,1.3508) (0.1,1.3691) (0.05,1.3908) (0.02,1.4101)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,0.8131) (0.7,0.8008) (0.5,0.7714) (0.3,0.6979) (0.2,0.6147) (0.1,0.5013) (0.05,0.3683) (0.02,0.2251)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.4203) (0.7,1.4192) (0.5,1.4202) (0.3,1.4218) (0.2,1.4223) (0.1,1.4243) (0.05,1.4249) (0.02,1.4265)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,0.1085) (0.7,0.1147) (0.5,0.1094) (0.3,0.0920) (0.2,0.0827) (0.1,0.0613) (0.05,0.0497) (0.02,0.0296)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3569) (0.7,1.3625) (0.5,1.3665) (0.3,1.3752) (0.2,1.3811) (0.1,1.3907) (0.05,1.3981) (0.02,1.4022)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.6672) (0.7,2.6552) (0.5,2.6387) (0.3,2.6280) (0.2,2.6066) (0.1,2.5790) (0.05,2.5714) (0.02,2.5662)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2974) (0.7,1.2981) (0.5,1.2979) (0.3,1.2964) (0.2,1.2984) (0.1,1.2973) (0.05,1.2988) (0.02,1.3015)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,1.9641) (0.7,1.9601) (0.5,1.9662) (0.3,1.9742) (0.2,1.9709) (0.1,1.9719) (0.05,1.9646) (0.02,1.9706)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.2904) (0.7,1.2915) (0.5,1.2951) (0.3,1.3012) (0.2,1.3081) (0.1,1.3188) (0.05,1.3317) (0.02,1.3389)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.1626) (0.7,1.1512) (0.5,1.1423) (0.3,1.1328) (0.2,1.1278) (0.1,1.1024) (0.05,1.0607) (0.02,1.0457)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.3182) (0.7,1.3214) (0.5,1.3254) (0.3,1.3324) (0.2,1.3343) (0.1,1.3402) (0.05,1.3432) (0.02,1.3481)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,0.8192) (0.7,0.8163) (0.5,0.8106) (0.3,0.8210) (0.2,0.8494) (0.1,0.8789) (0.05,0.9179) (0.02,0.9392)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.4197) (0.7,1.4202) (0.5,1.4191) (0.3,1.4183) (0.2,1.4153) (0.1,1.4107) (0.05,1.4034) (0.02,1.3907)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,0.1141) (0.7,0.1127) (0.5,0.1201) (0.3,0.1327) (0.2,0.1549) (0.1,0.1987) (0.05,0.2647) (0.02,0.3929)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3430) (0.7,1.3467) (0.5,1.3483) (0.3,1.3527) (0.2,1.3557) (0.1,1.3561) (0.05,1.3575) (0.02,1.3592)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.6923) (0.7,2.6888) (0.5,2.6847) (0.3,2.6828) (0.2,2.6854) (0.1,2.6637) (0.05,2.6563) (0.02,2.6674)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2286) (0.7,1.2297) (0.5,1.2303) (0.3,1.2297) (0.2,1.2299) (0.1,1.2282) (0.05,1.2301) (0.02,1.2299)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,2.1364) (0.7,2.1269) (0.5,2.1263) (0.3,2.1281) (0.2,2.1239) (0.1,2.1306) (0.05,2.1302) (0.02,2.1374)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.1116) (0.7,1.1127) (0.5,1.1133) (0.3,1.1149) (0.2,1.1166) (0.1,1.1194) (0.05,1.1202) (0.02,1.1210)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.5724) (0.7,1.5756) (0.5,1.5660) (0.3,1.5691) (0.2,1.5659) (0.1,1.5567) (0.05,1.5538) (0.02,1.5580)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.0736) (0.7,1.0729) (0.5,1.0798) (0.3,1.0826) (0.2,1.0856) (0.1,1.0939) (0.05,1.1022) (0.02,1.1064)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,1.3804) (0.7,1.3794) (0.5,1.3877) (0.3,1.4075) (0.2,1.4110) (0.1,1.4458) (0.05,1.4615) (0.02,1.4878)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.0157) (0.7,1.0161) (0.5,1.0160) (0.3,1.0173) (0.2,1.0191) (0.1,1.0233) (0.05,1.0288) (0.02,1.0417)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,1.0547) (0.7,1.0609) (0.5,1.0644) (0.3,1.0694) (0.2,1.0809) (0.1,1.1030) (0.05,1.1407) (0.02,1.1972)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3452) (0.7,1.3465) (0.5,1.3472) (0.3,1.3473) (0.2,1.3453) (0.1,1.3408) (0.05,1.3323) (0.02,1.3206)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.6969) (0.7,2.6879) (0.5,2.6707) (0.3,2.6284) (0.2,2.5844) (0.1,2.5109) (0.05,2.4191) (0.02,2.2977)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2281) (0.7,1.2320) (0.5,1.2334) (0.3,1.2366) (0.2,1.2421) (0.1,1.2519) (0.05,1.2617) (0.02,1.2677)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,2.1329) (0.7,2.1332) (0.5,2.1240) (0.3,2.1072) (0.2,2.1053) (0.1,2.0811) (0.05,2.0605) (0.02,2.0437)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.1105) (0.7,1.1102) (0.5,1.1067) (0.3,1.1026) (0.2,1.0965) (0.1,1.0847) (0.05,1.0717) (0.02,1.0513)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.5792) (0.7,1.5694) (0.5,1.5611) (0.3,1.5287) (0.2,1.5025) (0.1,1.4222) (0.05,1.3537) (0.02,1.2509)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.0748) (0.7,1.0731) (0.5,1.0728) (0.3,1.0662) (0.2,1.0623) (0.1,1.0527) (0.05,1.0403) (0.02,1.0256)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,1.3877) (0.7,1.3811) (0.5,1.3663) (0.3,1.3356) (0.2,1.3049) (0.1,1.2446) (0.05,1.1762) (0.02,1.1110)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.0153) (0.7,1.0150) (0.5,1.0156) (0.3,1.0131) (0.2,1.0116) (0.1,1.0092) (0.05,1.0070) (0.02,1.0044)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,1.0576) (0.7,1.0557) (0.5,1.0535) (0.3,1.0473) (0.2,1.0412) (0.1,1.0305) (0.05,1.0262) (0.02,1.0158)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3444) (0.7,1.3460) (0.5,1.3465) (0.3,1.3430) (0.2,1.3412) (0.1,1.3315) (0.05,1.3208) (0.02,1.3099)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.6957) (0.7,2.6885) (0.5,2.6605) (0.3,2.6099) (0.2,2.5562) (0.1,2.4472) (0.05,2.3427) (0.02,2.2307)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2277) (0.7,1.2312) (0.5,1.2329) (0.3,1.2398) (0.2,1.2490) (0.1,1.2563) (0.05,1.2634) (0.02,1.2713)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,2.1327) (0.7,2.1295) (0.5,2.1092) (0.3,2.0961) (0.2,2.0872) (0.1,2.0618) (0.05,2.0535) (0.02,2.0328)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.1115) (0.7,1.1110) (0.5,1.1138) (0.3,1.1186) (0.2,1.1290) (0.1,1.1508) (0.05,1.1748) (0.02,1.2048)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.5751) (0.7,1.5811) (0.5,1.6013) (0.3,1.6332) (0.2,1.6837) (0.1,1.7623) (0.05,1.8246) (0.02,1.9105)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.0739) (0.7,1.0738) (0.5,1.0758) (0.3,1.0803) (0.2,1.0860) (0.1,1.1049) (0.05,1.1298) (0.02,1.1649)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,1.3818) (0.7,1.3893) (0.5,1.4076) (0.3,1.4454) (0.2,1.4933) (0.1,1.6028) (0.05,1.6792) (0.02,1.8066)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.0155) (0.7,1.0154) (0.5,1.0162) (0.3,1.0183) (0.2,1.0210) (0.1,1.0252) (0.05,1.0311) (0.02,1.0441)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,1.0563) (0.7,1.0568) (0.5,1.0624) (0.3,1.0675) (0.2,1.0774) (0.1,1.1067) (0.05,1.1378) (0.02,1.2258)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3439) (0.7,1.3447) (0.5,1.3473) (0.3,1.3454) (0.2,1.3428) (0.1,1.3354) (0.05,1.3266) (0.02,1.3175)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.6971) (0.7,2.6818) (0.5,2.6760) (0.3,2.6312) (0.2,2.5950) (0.1,2.5111) (0.05,2.4122) (0.02,2.3003)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2293) (0.7,1.2336) (0.5,1.2352) (0.3,1.2367) (0.2,1.2409) (0.1,1.2511) (0.05,1.2573) (0.02,1.2661)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,2.1307) (0.7,2.1437) (0.5,2.1178) (0.3,2.1072) (0.2,2.0970) (0.1,2.0780) (0.05,2.0668) (0.02,2.0487)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.1110) (0.7,1.1072) (0.5,1.1044) (0.3,1.0998) (0.2,1.0935) (0.1,1.0805) (0.05,1.0668) (0.02,1.0487)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.5727) (0.7,1.5715) (0.5,1.5624) (0.3,1.5333) (0.2,1.5074) (0.1,1.4432) (0.05,1.3598) (0.02,1.2589)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.0737) (0.7,1.0729) (0.5,1.0695) (0.3,1.0628) (0.2,1.0565) (0.1,1.0483) (0.05,1.0377) (0.02,1.0247)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,1.3833) (0.7,1.3790) (0.5,1.3689) (0.3,1.3387) (0.2,1.3012) (0.1,1.2498) (0.05,1.1922) (0.02,1.1244)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.0150) (0.7,1.0150) (0.5,1.0149) (0.3,1.0130) (0.2,1.0117) (0.1,1.0087) (0.05,1.0072) (0.02,1.0046)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,1.0541) (0.7,1.0580) (0.5,1.0551) (0.3,1.0458) (0.2,1.0410) (0.1,1.0310) (0.05,1.0242) (0.02,1.0140)};
    \nextgroupplot
      \draw[black, dotted, line width=0.5pt] (axis cs:0.02,1) -- (axis cs:1.0,1);
      \addplot[color=exp7color0, line width=0.7pt]
        coordinates {(1,1.3433) (0.7,1.3458) (0.5,1.3454) (0.3,1.3480) (0.2,1.3472) (0.1,1.3483) (0.05,1.3504) (0.02,1.3494)};
      \addplot[color=exp7color0, line width=0.7pt, dashed]
        coordinates {(1,2.6990) (0.7,2.6943) (0.5,2.6880) (0.3,2.6915) (0.2,2.6857) (0.1,2.6780) (0.05,2.6827) (0.02,2.6894)};
      \addplot[color=exp7color1, line width=0.7pt]
        coordinates {(1,1.2293) (0.7,1.2262) (0.5,1.2278) (0.3,1.2285) (0.2,1.2294) (0.1,1.2311) (0.05,1.2276) (0.02,1.2318)};
      \addplot[color=exp7color1, line width=0.7pt, dashed]
        coordinates {(1,2.1230) (0.7,2.1277) (0.5,2.1297) (0.3,2.1327) (0.2,2.1317) (0.1,2.1264) (0.05,2.1307) (0.02,2.1330)};
      \addplot[color=exp7color2, line width=0.7pt]
        coordinates {(1,1.1121) (0.7,1.1112) (0.5,1.1109) (0.3,1.1124) (0.2,1.1123) (0.1,1.1145) (0.05,1.1126) (0.02,1.1122)};
      \addplot[color=exp7color2, line width=0.7pt, dashed]
        coordinates {(1,1.5785) (0.7,1.5717) (0.5,1.5722) (0.3,1.5733) (0.2,1.5845) (0.1,1.5792) (0.05,1.5720) (0.02,1.5745)};
      \addplot[color=exp7color3, line width=0.7pt]
        coordinates {(1,1.0738) (0.7,1.0755) (0.5,1.0757) (0.3,1.0811) (0.2,1.0845) (0.1,1.0914) (0.05,1.0977) (0.02,1.1019)};
      \addplot[color=exp7color3, line width=0.7pt, dashed]
        coordinates {(1,1.3895) (0.7,1.3901) (0.5,1.3931) (0.3,1.4076) (0.2,1.4323) (0.1,1.4594) (0.05,1.4907) (0.02,1.5138)};
      \addplot[color=exp7color4, line width=0.7pt]
        coordinates {(1,1.0156) (0.7,1.0154) (0.5,1.0158) (0.3,1.0169) (0.2,1.0191) (0.1,1.0233) (0.05,1.0285) (0.02,1.0414)};
      \addplot[color=exp7color4, line width=0.7pt, dashed]
        coordinates {(1,1.0570) (0.7,1.0573) (0.5,1.0612) (0.3,1.0693) (0.2,1.0795) (0.1,1.1026) (0.05,1.1394) (0.02,1.2079)};
  \end{groupplot}
  % --- row labels ---
  \node[anchor=east, font=\footnotesize, xshift=-12pt] at (group c1r1.west) {arithmetic mean};
  \node[anchor=east, font=\footnotesize, xshift=-12pt] at (group c1r2.west) {angular mean};
  \node[anchor=east, font=\footnotesize, xshift=-12pt] at (group c1r3.west) {geometric median};
  \node[anchor=east, font=\footnotesize, xshift=-12pt] at (group c1r4.west) {Borda};
  \node[anchor=east, font=\footnotesize, xshift=-12pt] at (group c1r5.west) {PSB};
  % --- legend ---
  \path let \p1=(group c1r5.south west),
           \p2=(group c5r5.south east) in
       node[anchor=north, font=\scriptsize, text width={\x2-\x1}, align=center, inner sep=0pt, yshift=-10mm] at ($(group c1r5.south west)!0.5!(group c5r5.south east)$) {%
    \mbox{\tikz[baseline=-0.5ex] \draw[exp7color0, line width=1pt] (0,0) -- (0.3,0);~$\phi = 45^\circ$}\hspace{6pt}\mbox{\tikz[baseline=-0.5ex] \draw[exp7color1, line width=1pt] (0,0) -- (0.3,0);~$\phi = 90^\circ$}\hspace{6pt}\mbox{\tikz[baseline=-0.5ex] \draw[exp7color2, line width=1pt] (0,0) -- (0.3,0);~$\phi = 135^\circ$}\hspace{6pt}\mbox{\tikz[baseline=-0.5ex] \draw[exp7color3, line width=1pt] (0,0) -- (0.3,0);~$\phi = 150^\circ$}\hspace{6pt}\mbox{\tikz[baseline=-0.5ex] \draw[exp7color4, line width=1pt] (0,0) -- (0.3,0);~$\phi = 175^\circ$}\hspace{6pt}\mbox{\tikz[baseline=-0.5ex] \draw[gray, line width=1pt] (0,0) -- (0.3,0);~voter 1}\hspace{6pt}\mbox{\tikz[baseline=-0.5ex] \draw[gray, dashed, line width=1pt] (0,0) -- (0.3,0);~voter 2}
  };
\end{tikzpicture}


==> Figures_final/exp8_multi_subset_appendix.tex <==
% Auto-generated by exp8_multi.py.  Do not edit by hand.
% Required preamble in the host document:
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}
%
\definecolor{exp8color0}{rgb}{0.1216,0.4667,0.7059}
\definecolor{exp8color1}{rgb}{1.0000,0.4980,0.0549}
\definecolor{exp8color2}{rgb}{0.1725,0.6275,0.1725}
\definecolor{exp8color3}{rgb}{0.8392,0.1529,0.1569}
\definecolor{exp8color4}{rgb}{0.5804,0.4039,0.7412}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 1,
      horizontal sep=22pt,
    },
    width=4.4cm,
    height=4.2cm,
    xlabel={$n$},
    ymin=0,
    title style={font=\small,yshift=-2pt},
    label style={font=\small},
    tick label style={font=\footnotesize},
    minor y tick num=4,
    grid=both,
    minor grid style={dotted, gray!20},
    major grid style={dotted, gray!40},
  ]
    \nextgroupplot[title={\textsc{KidneyStudy1}-2D},
    ymax=1.782,
    ylabel={$\pind$},
    ]
      \draw[black, dotted, line width=0.6pt] (axis cs:3,1) -- (axis cs:7,1);
      \addplot[draw=none, fill=exp8color3, fill opacity=0.18, forget plot]
        coordinates {(3,0.5996) (4,0.8530) (5,0.8264) (6,0.8023) (7,0.8642) (7,0.6753) (6,0.6299) (5,0.5702) (4,0.4514) (3,0.3486)}
        --cycle;
      \addplot[color=exp8color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.4814) (4,0.6447) (5,0.7029) (6,0.7268) (7,0.7820)};
      \addplot[draw=none, fill=exp8color4, fill opacity=0.18, forget plot]
        coordinates {(3,1.2247) (4,1.4626) (5,1.5250) (6,1.5447) (7,1.5987) (7,1.4762) (6,1.4268) (5,1.3680) (4,1.2323) (3,1.1273)}
        --cycle;
      \addplot[color=exp8color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1807) (4,1.3478) (5,1.4421) (6,1.4968) (7,1.5479)};
      \addplot[draw=none, fill=exp8color1, fill opacity=0.18, forget plot]
        coordinates {(3,1.2266) (4,1.4551) (5,1.5554) (6,1.5776) (7,1.6501) (7,1.4832) (6,1.4232) (5,1.3378) (4,1.1984) (3,1.0900)}
        --cycle;
      \addplot[color=exp8color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1693) (4,1.3311) (5,1.4411) (6,1.5083) (7,1.5768)};
      \addplot[draw=none, fill=exp8color0, fill opacity=0.18, forget plot]
        coordinates {(3,0.6410) (4,0.8945) (5,0.9051) (6,0.8629) (7,0.9113) (7,0.6770) (6,0.6351) (5,0.5547) (4,0.4106) (3,0.2737)}
        --cycle;
      \addplot[color=exp8color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.4814) (4,0.6497) (5,0.7311) (6,0.7601) (7,0.8060)};
      \addplot[draw=none, fill=exp8color2, fill opacity=0.18, forget plot]
        coordinates {(3,0.3516) (4,0.4853) (5,0.6037) (6,0.7140) (7,0.8075) (7,0.6220) (6,0.5462) (5,0.4419) (4,0.3636) (3,0.1640)}
        --cycle;
      \addplot[color=exp8color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.2730) (4,0.4075) (5,0.5244) (6,0.6134) (7,0.7210)};
    \nextgroupplot[title={\textsc{KidneyStudy2}-2D},
    ymax=1.520,
    ]
      \draw[black, dotted, line width=0.6pt] (axis cs:3,1) -- (axis cs:8,1);
      \addplot[draw=none, fill=exp8color3, fill opacity=0.18, forget plot]
        coordinates {(3,0.5137) (4,0.5959) (5,0.6169) (6,0.5585) (7,0.4551) (8,0.4041) (8,0.2568) (7,0.2487) (6,0.3004) (5,0.2663) (4,0.2948) (3,0.2779)}
        --cycle;
      \addplot[color=exp8color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.4053) (4,0.4564) (5,0.4617) (6,0.4372) (7,0.3613) (8,0.3446)};
      \addplot[draw=none, fill=exp8color4, fill opacity=0.18, forget plot]
        coordinates {(3,1.1847) (4,1.3173) (5,1.3935) (6,1.4073) (7,1.3784) (8,1.3776) (8,1.2794) (7,1.2710) (6,1.2835) (5,1.2336) (4,1.1878) (3,1.0963)}
        --cycle;
      \addplot[color=exp8color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1502) (4,1.2618) (5,1.3272) (6,1.3572) (7,1.3360) (8,1.3431)};
      \addplot[draw=none, fill=exp8color1, fill opacity=0.18, forget plot]
        coordinates {(3,1.1801) (4,1.3124) (5,1.3873) (6,1.3796) (7,1.2958) (8,1.3506) (8,1.0946) (7,1.0829) (6,1.1159) (5,1.0692) (4,1.0808) (3,1.0631)}
        --cycle;
      \addplot[color=exp8color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1354) (4,1.2022) (5,1.2346) (6,1.2619) (7,1.2052) (8,1.2394)};
      \addplot[draw=none, fill=exp8color0, fill opacity=0.18, forget plot]
        coordinates {(3,0.5362) (4,0.6107) (5,0.6500) (6,0.5543) (7,0.4047) (8,0.4245) (8,0.1246) (7,0.1090) (6,0.1796) (5,0.1219) (4,0.1634) (3,0.1845)}
        --cycle;
      \addplot[color=exp8color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.3874) (4,0.4005) (5,0.3891) (6,0.3823) (7,0.2761) (8,0.2905)};
      \addplot[draw=none, fill=exp8color2, fill opacity=0.18, forget plot]
        coordinates {(3,0.3084) (4,0.4213) (5,0.4835) (6,0.4277) (7,0.3800) (8,0.2582) (8,0.0759) (7,0.0905) (6,0.1433) (5,0.1036) (4,0.1252) (3,0.0958)}
        --cycle;
      \addplot[color=exp8color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.2251) (4,0.2900) (5,0.3175) (6,0.2864) (7,0.2448) (8,0.2363)};
  \end{groupplot}
\end{tikzpicture}


==> Figures_final/exp8_multi_subset_propcol.tex <==
% Auto-generated by exp8_multi.py.  Do not edit by hand.
% Required preamble in the host document:
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}
%
\definecolor{exp8color0}{rgb}{0.1216,0.4667,0.7059}
\definecolor{exp8color1}{rgb}{1.0000,0.4980,0.0549}
\definecolor{exp8color2}{rgb}{0.1725,0.6275,0.1725}
\definecolor{exp8color3}{rgb}{0.8392,0.1529,0.1569}
\definecolor{exp8color4}{rgb}{0.5804,0.4039,0.7412}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 1,
      horizontal sep=22pt,
    },
    width=4.4cm,
    height=4.2cm,
    xlabel={$n$},
    ymin=0,
    title style={font=\small,yshift=-2pt},
    label style={font=\small},
    tick label style={font=\footnotesize},
    minor y tick num=4,
    grid=both,
    minor grid style={dotted, gray!20},
    major grid style={dotted, gray!40},
  ]
    \nextgroupplot[title={\textsc{MMachine}-2D},
    ymax=5.608,
    ylabel={$\pcol$},
    ]
      \draw[black, dotted, line width=0.6pt] (axis cs:3,1) -- (axis cs:14,1);
      \addplot[draw=none, fill=exp8color3, fill opacity=0.18, forget plot]
        coordinates {(3,0.6268) (4,1.2371) (5,0.9970) (6,1.6955) (7,1.5496) (8,1.6233) (9,1.6131) (10,1.9037) (11,1.5459) (12,1.4542) (13,1.3533) (14,1.5964) (14,0.5557) (13,0.4943) (12,0.6517) (11,0.5274) (10,0.5566) (9,0.5685) (8,0.4436) (7,0.5386) (6,0.4285) (5,0.4844) (4,0.3828) (3,0.3111)}
        --cycle;
      \addplot[color=exp8color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.4784) (4,0.8534) (5,0.7784) (6,1.0753) (7,1.0816) (8,1.1201) (9,1.1644) (10,1.3241) (11,1.2224) (12,1.3435) (13,1.1741) (14,1.3011)};
      \addplot[draw=none, fill=exp8color4, fill opacity=0.18, forget plot]
        coordinates {(3,1.2365) (4,1.6892) (5,2.0352) (6,2.5748) (7,2.8963) (8,3.1259) (9,3.5816) (10,3.8103) (11,4.1269) (12,4.4929) (13,4.5965) (14,5.1930) (14,3.5495) (13,3.3484) (12,3.2468) (11,3.0049) (10,2.8025) (9,2.4379) (8,2.1332) (7,2.0970) (6,1.4574) (5,1.3852) (4,1.2291) (3,1.1146)}
        --cycle;
      \addplot[color=exp8color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1797) (4,1.4725) (5,1.7227) (6,2.0486) (7,2.4984) (8,2.6211) (9,2.9880) (10,3.3188) (11,3.5791) (12,3.8275) (13,3.9436) (14,4.3796)};
      \addplot[draw=none, fill=exp8color1, fill opacity=0.18, forget plot]
        coordinates {(3,1.2306) (4,1.5873) (5,1.9122) (6,2.2386) (7,2.6089) (8,2.7288) (9,3.0614) (10,3.3420) (11,3.4026) (12,3.6727) (13,3.5416) (14,4.1588) (14,2.5201) (13,2.1284) (12,1.9579) (11,2.1042) (10,2.1653) (9,1.9043) (8,1.8283) (7,1.7728) (6,1.3469) (5,1.3106) (4,1.1621) (3,1.0693)}
        --cycle;
      \addplot[color=exp8color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1611) (4,1.3890) (5,1.6273) (6,1.8469) (7,2.2118) (8,2.2546) (9,2.4893) (10,2.6757) (11,2.7282) (12,2.9208) (13,2.7361) (14,3.2293)};
      \addplot[draw=none, fill=exp8color0, fill opacity=0.18, forget plot]
        coordinates {(3,0.6667) (4,1.1074) (5,1.0855) (6,1.6517) (7,1.5570) (8,1.5093) (9,1.5613) (10,1.5711) (11,1.0773) (12,1.3960) (13,1.0853) (14,1.0677) (14,0.2358) (13,0.2690) (12,0.3295) (11,0.2122) (10,0.3313) (9,0.3097) (8,0.2219) (7,0.3131) (6,0.3029) (5,0.3884) (4,0.2643) (3,0.2170)}
        --cycle;
      \addplot[color=exp8color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.4781) (4,0.7758) (5,0.7619) (6,0.9714) (7,0.9888) (8,0.9745) (9,1.0632) (10,1.1197) (11,0.9045) (12,1.1555) (13,0.8762) (14,0.9221)};
      \addplot[draw=none, fill=exp8color2, fill opacity=0.18, forget plot]
        coordinates {(3,0.3832) (4,0.5381) (5,0.6061) (6,0.6911) (7,0.6630) (8,0.6099) (9,0.6229) (10,0.5149) (11,0.5735) (12,0.7805) (13,0.6794) (14,0.6125) (14,0.1461) (13,0.1561) (12,0.1444) (11,0.1464) (10,0.1594) (9,0.1744) (8,0.1688) (7,0.1322) (6,0.1756) (5,0.1932) (4,0.1294) (3,0.1161)}
        --cycle;
      \addplot[color=exp8color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.2783) (4,0.3831) (5,0.4134) (6,0.4936) (7,0.4402) (8,0.4590) (9,0.4656) (10,0.4340) (11,0.4318) (12,0.5205) (13,0.4468) (14,0.5037)};
    \nextgroupplot[title={\textsc{FoodRescue}-2D},
    ymax=5.022,
    ]
      \draw[black, dotted, line width=0.6pt] (axis cs:3,1) -- (axis cs:15,1);
      \addplot[draw=none, fill=exp8color3, fill opacity=0.18, forget plot]
        coordinates {(3,0.5788) (4,1.6082) (5,0.7311) (6,1.5591) (7,1.3794) (8,1.5968) (9,1.4155) (10,1.9971) (11,1.4858) (12,1.5661) (13,1.4520) (14,1.5379) (15,1.4465) (15,0.5847) (14,0.6804) (13,0.5934) (12,0.6630) (11,0.5093) (10,0.5457) (9,0.5882) (8,0.6244) (7,0.4521) (6,0.4450) (5,0.3688) (4,0.3427) (3,0.2594)}
        --cycle;
      \addplot[color=exp8color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.4074) (4,0.8256) (5,0.5692) (6,1.0370) (7,1.1011) (8,1.1704) (9,1.1063) (10,1.3222) (11,1.0732) (12,1.2210) (13,1.0848) (14,1.0456) (15,0.9675)};
      \addplot[draw=none, fill=exp8color4, fill opacity=0.18, forget plot]
        coordinates {(3,1.2127) (4,1.8965) (5,2.0194) (6,2.4848) (7,3.0427) (8,3.2854) (9,3.4516) (10,3.7462) (11,4.1710) (12,4.4281) (13,4.5497) (14,4.6083) (15,4.6501) (15,4.4580) (14,4.3962) (13,4.1827) (12,3.5531) (11,3.2900) (10,3.0731) (9,2.5410) (8,2.4087) (7,2.1474) (6,1.9387) (5,1.2932) (4,1.2213) (3,1.0900)}
        --cycle;
      \addplot[color=exp8color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1502) (4,1.4556) (5,1.6118) (6,2.1276) (7,2.5051) (8,2.7887) (9,3.0875) (10,3.4253) (11,3.6150) (12,3.9968) (13,4.2780) (14,4.4661) (15,4.5352)};
      \addplot[draw=none, fill=exp8color1, fill opacity=0.18, forget plot]
        coordinates {(3,1.2038) (4,1.6650) (5,1.8562) (6,2.3323) (7,2.6389) (8,2.9364) (9,3.1850) (10,3.4473) (11,3.5811) (12,3.9281) (13,4.0897) (14,4.2200) (15,4.3600) (15,2.0542) (14,3.3231) (13,3.1038) (12,2.9567) (11,2.6514) (10,2.4692) (9,2.3589) (8,2.2122) (7,2.0075) (6,1.7586) (5,1.2477) (4,1.1528) (3,1.0501)}
        --cycle;
      \addplot[color=exp8color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1281) (4,1.3636) (5,1.5348) (6,2.0064) (7,2.2911) (8,2.5155) (9,2.7372) (10,2.9317) (11,3.0189) (12,3.2650) (13,3.3610) (14,3.4470) (15,3.3913)};
      \addplot[draw=none, fill=exp8color0, fill opacity=0.18, forget plot]
        coordinates {(3,0.6029) (4,1.4816) (5,0.7283) (6,1.5502) (7,1.5100) (8,1.5176) (9,1.5354) (10,1.5794) (11,1.5722) (12,1.7789) (13,1.6793) (14,1.6863) (15,1.6775) (15,0.1325) (14,0.1431) (13,0.1115) (12,0.4834) (11,0.2087) (10,0.2666) (9,0.3406) (8,0.3723) (7,0.2478) (6,0.3488) (5,0.2378) (4,0.3043) (3,0.1642)}
        --cycle;
      \addplot[color=exp8color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.3925) (4,0.7614) (5,0.5069) (6,0.9718) (7,0.9865) (8,1.0480) (9,1.0057) (10,1.1088) (11,0.9856) (12,1.2023) (13,1.0013) (14,0.9438) (15,0.8416)};
      \addplot[draw=none, fill=exp8color2, fill opacity=0.18, forget plot]
        coordinates {(3,0.3672) (4,0.4216) (5,0.4079) (6,0.4228) (7,0.5455) (8,0.4767) (9,0.4192) (10,0.4553) (11,0.4213) (12,0.5076) (13,0.3860) (14,0.3306) (15,0.4063) (15,0.0782) (14,0.0962) (13,0.0952) (12,0.0959) (11,0.0752) (10,0.0846) (9,0.0739) (8,0.1385) (7,0.1027) (6,0.0950) (5,0.0825) (4,0.1334) (3,0.0911)}
        --cycle;
      \addplot[color=exp8color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.2271) (4,0.3555) (5,0.2678) (6,0.2833) (7,0.4438) (8,0.3413) (9,0.2912) (10,0.3674) (11,0.2710) (12,0.3434) (13,0.2742) (14,0.2685) (15,0.2357)};
    \nextgroupplot[title={\textsc{Kidney}-2D},
    ymax=4.899,
    ]
      \draw[black, dotted, line width=0.6pt] (axis cs:3,1) -- (axis cs:15,1);
      \addplot[draw=none, fill=exp8color3, fill opacity=0.18, forget plot]
        coordinates {(3,0.6306) (4,1.0021) (5,0.8476) (6,1.0379) (7,1.1901) (8,1.2399) (9,1.4073) (10,1.0508) (11,1.0786) (13,0.9697) (14,1.0683) (15,1.0849) (15,0.4639) (14,0.5055) (13,0.4118) (11,0.4758) (10,0.4116) (9,0.4686) (8,0.4347) (7,0.4314) (6,0.4211) (5,0.3681) (4,0.4354) (3,0.3128)}
        --cycle;
      \addplot[color=exp8color3, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.4852) (4,0.8156) (5,0.6431) (6,0.8753) (7,0.9159) (8,0.9144) (9,1.0769) (10,0.9163) (11,0.8653) (13,0.8057) (14,0.9142) (15,0.8398)};
      \addplot[draw=none, fill=exp8color4, fill opacity=0.18, forget plot]
        coordinates {(3,1.2405) (4,1.5602) (5,1.9664) (6,2.2794) (7,2.6134) (8,2.8963) (9,3.5168) (10,3.3069) (11,3.5091) (13,3.9993) (14,4.3858) (15,4.5357) (15,3.5041) (14,3.3078) (13,3.0418) (11,2.5532) (10,2.4384) (9,2.4178) (8,2.1259) (7,1.8606) (6,1.5234) (5,1.2926) (4,1.2605) (3,1.1109)}
        --cycle;
      \addplot[color=exp8color4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1825) (4,1.4500) (5,1.5979) (6,1.9682) (7,2.2490) (8,2.5345) (9,2.9381) (10,2.9384) (11,3.0864) (13,3.6180) (14,3.9616) (15,4.1155)};
      \addplot[draw=none, fill=exp8color1, fill opacity=0.18, forget plot]
        coordinates {(3,1.2278) (4,1.5583) (5,1.7653) (6,2.0963) (7,2.3797) (8,2.6701) (9,2.8824) (10,2.8938) (11,2.9043) (13,3.3263) (14,3.5198) (15,3.6500) (15,2.2810) (14,2.1550) (13,2.2394) (11,1.7435) (10,2.0009) (9,2.1079) (8,1.8790) (7,1.5223) (6,1.4846) (5,1.1992) (4,1.1737) (3,1.0822)}
        --cycle;
      \addplot[color=exp8color1, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,1.1678) (4,1.3858) (5,1.5012) (6,1.7916) (7,2.0132) (8,2.2440) (9,2.5062) (10,2.4159) (11,2.3748) (13,2.7182) (14,2.8283) (15,2.8849)};
      \addplot[draw=none, fill=exp8color0, fill opacity=0.18, forget plot]
        coordinates {(3,0.6713) (4,1.0831) (5,0.8729) (6,1.0834) (7,1.2289) (8,1.3033) (9,1.3114) (10,1.0407) (11,1.0360) (13,0.7731) (14,0.8995) (15,0.7373) (15,0.1291) (14,0.2128) (13,0.1455) (11,0.2673) (10,0.1985) (9,0.2509) (8,0.2150) (7,0.2163) (6,0.3364) (5,0.2742) (4,0.3604) (3,0.2663)}
        --cycle;
      \addplot[color=exp8color0, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.4944) (4,0.7916) (5,0.5997) (6,0.7869) (7,0.8323) (8,0.8070) (9,0.9132) (10,0.7399) (11,0.7580) (13,0.5626) (14,0.7117) (15,0.5539)};
      \addplot[draw=none, fill=exp8color2, fill opacity=0.18, forget plot]
        coordinates {(3,0.3940) (4,0.6467) (5,0.5236) (6,0.5175) (7,0.5552) (8,0.5768) (9,0.5635) (10,0.5544) (11,0.6106) (13,0.4970) (14,0.5145) (15,0.5794) (15,0.0948) (14,0.1062) (13,0.1309) (11,0.1413) (10,0.1159) (9,0.1392) (8,0.1176) (7,0.1665) (6,0.1192) (5,0.1453) (4,0.1371) (3,0.1436)}
        --cycle;
      \addplot[color=exp8color2, line width=0.8pt, mark=*, mark size=1.2pt, mark options={solid}]
        coordinates {(3,0.2867) (4,0.4172) (5,0.3560) (6,0.4007) (7,0.4522) (8,0.3992) (9,0.4524) (10,0.3924) (11,0.4168) (13,0.3494) (14,0.3756) (15,0.3835)};
  \end{groupplot}
\end{tikzpicture}


==> Figures_final/exp9_circle_viz.tex <==
% Auto-generated by exp9_circle_viz.py.  Do not edit by hand.
% Required preamble:
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}
%
\definecolor{exp9color0}{RGB}{31,119,180}
\definecolor{exp9color1}{RGB}{255,127,14}
\definecolor{exp9color2}{RGB}{44,160,44}
\definecolor{exp9color3}{RGB}{214,39,40}
\definecolor{exp9color4}{RGB}{148,103,189}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 2,
      horizontal sep=22pt,
      vertical sep=22pt,
    },
    width=4.2cm,
    height=4.2cm,
    title style={font=\small, yshift=-2pt},
  ]
    \nextgroupplot[
      title={\textsc{FoodRescue}-2D},
      hide axis,
      axis equal image,
      xmin=-1.35, xmax=1.35, ymin=-1.35, ymax=1.35,
    ]
      \draw[gray!50, line width=0.3pt] (axis cs:-1.2,0) -- (axis cs:1.2,0);
      \draw[gray!50, line width=0.3pt] (axis cs:0,-1.2) -- (axis cs:0,1.2);
      \draw[gray!70, line width=0.6pt] (axis cs:0,0) circle [radius=1];
      \fill[exp9color3, opacity=0.45] (axis cs:-0.0906,-1.0360) -- (axis cs:-0.0793,-1.0370) -- (axis cs:-0.0680,-1.0378) -- (axis cs:-0.0567,-1.0385) -- (axis cs:-0.0454,-1.0390) -- (axis cs:-0.0340,-1.0394) -- (axis cs:-0.0227,-1.0398) -- (axis cs:-0.0113,-1.0399) -- (axis cs:-0.0000,-1.0400) -- (axis cs:-0.0000,-1.0407) -- (axis cs:-0.0114,-1.0406) -- (axis cs:-0.0227,-1.0404) -- (axis cs:-0.0340,-1.0401) -- (axis cs:-0.0454,-1.0397) -- (axis cs:-0.0567,-1.0391) -- (axis cs:-0.0681,-1.0384) -- (axis cs:-0.0794,-1.0376) -- (axis cs:-0.0907,-1.0367) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.0000,-1.0400) -- (axis cs:0.0113,-1.0399) -- (axis cs:0.0227,-1.0398) -- (axis cs:0.0340,-1.0394) -- (axis cs:0.0454,-1.0390) -- (axis cs:0.0567,-1.0385) -- (axis cs:0.0680,-1.0378) -- (axis cs:0.0793,-1.0370) -- (axis cs:0.0906,-1.0360) -- (axis cs:0.0909,-1.0387) -- (axis cs:0.0795,-1.0396) -- (axis cs:0.0682,-1.0404) -- (axis cs:0.0568,-1.0411) -- (axis cs:0.0455,-1.0417) -- (axis cs:0.0341,-1.0421) -- (axis cs:0.0227,-1.0424) -- (axis cs:0.0114,-1.0426) -- (axis cs:-0.0000,-1.0427) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.0906,-1.0360) -- (axis cs:0.1019,-1.0350) -- (axis cs:0.1132,-1.0338) -- (axis cs:0.1245,-1.0325) -- (axis cs:0.1357,-1.0311) -- (axis cs:0.1470,-1.0296) -- (axis cs:0.1582,-1.0279) -- (axis cs:0.1694,-1.0261) -- (axis cs:0.1806,-1.0242) -- (axis cs:0.1817,-1.0307) -- (axis cs:0.1705,-1.0327) -- (axis cs:0.1592,-1.0345) -- (axis cs:0.1479,-1.0361) -- (axis cs:0.1366,-1.0377) -- (axis cs:0.1253,-1.0391) -- (axis cs:0.1139,-1.0404) -- (axis cs:0.1026,-1.0416) -- (axis cs:0.0912,-1.0427) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.1806,-1.0242) -- (axis cs:0.1918,-1.0222) -- (axis cs:0.2029,-1.0200) -- (axis cs:0.2140,-1.0177) -- (axis cs:0.2251,-1.0153) -- (axis cs:0.2362,-1.0128) -- (axis cs:0.2472,-1.0102) -- (axis cs:0.2582,-1.0074) -- (axis cs:0.2692,-1.0046) -- (axis cs:0.2742,-1.0234) -- (axis cs:0.2630,-1.0263) -- (axis cs:0.2518,-1.0291) -- (axis cs:0.2406,-1.0318) -- (axis cs:0.2293,-1.0344) -- (axis cs:0.2180,-1.0368) -- (axis cs:0.2067,-1.0391) -- (axis cs:0.1953,-1.0413) -- (axis cs:0.1840,-1.0434) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.2692,-1.0046) -- (axis cs:0.2801,-1.0016) -- (axis cs:0.2910,-0.9985) -- (axis cs:0.3019,-0.9952) -- (axis cs:0.3127,-0.9919) -- (axis cs:0.3235,-0.9884) -- (axis cs:0.3343,-0.9848) -- (axis cs:0.3450,-0.9811) -- (axis cs:0.3557,-0.9773) -- (axis cs:0.3762,-1.0337) -- (axis cs:0.3649,-1.0377) -- (axis cs:0.3536,-1.0417) -- (axis cs:0.3422,-1.0454) -- (axis cs:0.3308,-1.0491) -- (axis cs:0.3193,-1.0527) -- (axis cs:0.3078,-1.0561) -- (axis cs:0.2963,-1.0594) -- (axis cs:0.2847,-1.0625) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.3557,-0.9773) -- (axis cs:0.3663,-0.9733) -- (axis cs:0.3769,-0.9693) -- (axis cs:0.3875,-0.9651) -- (axis cs:0.3980,-0.9608) -- (axis cs:0.4084,-0.9564) -- (axis cs:0.4189,-0.9519) -- (axis cs:0.4292,-0.9473) -- (axis cs:0.4395,-0.9426) -- (axis cs:0.4938,-1.0590) -- (axis cs:0.4822,-1.0643) -- (axis cs:0.4706,-1.0695) -- (axis cs:0.4589,-1.0746) -- (axis cs:0.4472,-1.0795) -- (axis cs:0.4354,-1.0843) -- (axis cs:0.4235,-1.0890) -- (axis cs:0.4116,-1.0936) -- (axis cs:0.3996,-1.0980) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.4395,-0.9426) -- (axis cs:0.4498,-0.9377) -- (axis cs:0.4600,-0.9327) -- (axis cs:0.4701,-0.9277) -- (axis cs:0.4802,-0.9225) -- (axis cs:0.4903,-0.9172) -- (axis cs:0.5002,-0.9118) -- (axis cs:0.5101,-0.9063) -- (axis cs:0.5200,-0.9007) -- (axis cs:0.5900,-1.0219) -- (axis cs:0.5788,-1.0283) -- (axis cs:0.5676,-1.0345) -- (axis cs:0.5562,-1.0407) -- (axis cs:0.5449,-1.0467) -- (axis cs:0.5334,-1.0526) -- (axis cs:0.5219,-1.0583) -- (axis cs:0.5103,-1.0639) -- (axis cs:0.4987,-1.0694) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.5200,-0.9007) -- (axis cs:0.5298,-0.8949) -- (axis cs:0.5395,-0.8891) -- (axis cs:0.5492,-0.8832) -- (axis cs:0.5588,-0.8771) -- (axis cs:0.5683,-0.8710) -- (axis cs:0.5778,-0.8647) -- (axis cs:0.5872,-0.8584) -- (axis cs:0.5965,-0.8519) -- (axis cs:0.6381,-0.9113) -- (axis cs:0.6281,-0.9182) -- (axis cs:0.6180,-0.9250) -- (axis cs:0.6079,-0.9316) -- (axis cs:0.5977,-0.9382) -- (axis cs:0.5874,-0.9447) -- (axis cs:0.5771,-0.9510) -- (axis cs:0.5667,-0.9573) -- (axis cs:0.5562,-0.9634) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.5965,-0.8519) -- (axis cs:0.6058,-0.8454) -- (axis cs:0.6150,-0.8387) -- (axis cs:0.6241,-0.8319) -- (axis cs:0.6331,-0.8251) -- (axis cs:0.6421,-0.8181) -- (axis cs:0.6510,-0.8111) -- (axis cs:0.6598,-0.8039) -- (axis cs:0.6685,-0.7967) -- (axis cs:0.6755,-0.8050) -- (axis cs:0.6667,-0.8123) -- (axis cs:0.6578,-0.8195) -- (axis cs:0.6488,-0.8267) -- (axis cs:0.6397,-0.8337) -- (axis cs:0.6306,-0.8406) -- (axis cs:0.6214,-0.8475) -- (axis cs:0.6121,-0.8542) -- (axis cs:0.6027,-0.8608) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.6685,-0.7967) -- (axis cs:0.6771,-0.7893) -- (axis cs:0.6857,-0.7819) -- (axis cs:0.6942,-0.7744) -- (axis cs:0.7026,-0.7668) -- (axis cs:0.7109,-0.7591) -- (axis cs:0.7192,-0.7513) -- (axis cs:0.7273,-0.7434) -- (axis cs:0.7354,-0.7354) -- (axis cs:0.7363,-0.7363) -- (axis cs:0.7283,-0.7443) -- (axis cs:0.7201,-0.7522) -- (axis cs:0.7118,-0.7600) -- (axis cs:0.7035,-0.7677) -- (axis cs:0.6951,-0.7754) -- (axis cs:0.6866,-0.7829) -- (axis cs:0.6780,-0.7904) -- (axis cs:0.6694,-0.7977) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.7354,-0.7354) -- (axis cs:0.7434,-0.7273) -- (axis cs:0.7513,-0.7192) -- (axis cs:0.7591,-0.7109) -- (axis cs:0.7668,-0.7026) -- (axis cs:0.7744,-0.6942) -- (axis cs:0.7819,-0.6857) -- (axis cs:0.7893,-0.6771) -- (axis cs:0.7967,-0.6685) -- (axis cs:0.7970,-0.6688) -- (axis cs:0.7897,-0.6774) -- (axis cs:0.7822,-0.6860) -- (axis cs:0.7747,-0.6945) -- (axis cs:0.7671,-0.7029) -- (axis cs:0.7594,-0.7112) -- (axis cs:0.7516,-0.7195) -- (axis cs:0.7437,-0.7276) -- (axis cs:0.7357,-0.7357) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:1.0400,0.0000) -- (axis cs:1.0399,0.0113) -- (axis cs:1.0398,0.0227) -- (axis cs:1.0394,0.0340) -- (axis cs:1.0390,0.0454) -- (axis cs:1.0385,0.0567) -- (axis cs:1.0378,0.0680) -- (axis cs:1.0370,0.0793) -- (axis cs:1.0360,0.0906) -- (axis cs:1.0398,0.0910) -- (axis cs:1.0407,0.0796) -- (axis cs:1.0415,0.0683) -- (axis cs:1.0422,0.0569) -- (axis cs:1.0428,0.0455) -- (axis cs:1.0432,0.0342) -- (axis cs:1.0435,0.0228) -- (axis cs:1.0437,0.0114) -- (axis cs:1.0438,0.0000) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:1.0360,0.0906) -- (axis cs:1.0350,0.1019) -- (axis cs:1.0338,0.1132) -- (axis cs:1.0325,0.1245) -- (axis cs:1.0311,0.1357) -- (axis cs:1.0296,0.1470) -- (axis cs:1.0279,0.1582) -- (axis cs:1.0261,0.1694) -- (axis cs:1.0242,0.1806) -- (axis cs:1.0268,0.1811) -- (axis cs:1.0288,0.1698) -- (axis cs:1.0305,0.1586) -- (axis cs:1.0322,0.1474) -- (axis cs:1.0338,0.1361) -- (axis cs:1.0352,0.1248) -- (axis cs:1.0365,0.1135) -- (axis cs:1.0377,0.1022) -- (axis cs:1.0387,0.0909) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:1.0242,0.1806) -- (axis cs:1.0222,0.1918) -- (axis cs:1.0200,0.2029) -- (axis cs:1.0177,0.2140) -- (axis cs:1.0153,0.2251) -- (axis cs:1.0128,0.2362) -- (axis cs:1.0102,0.2472) -- (axis cs:1.0074,0.2582) -- (axis cs:1.0046,0.2692) -- (axis cs:1.0051,0.2693) -- (axis cs:1.0080,0.2583) -- (axis cs:1.0107,0.2473) -- (axis cs:1.0134,0.2363) -- (axis cs:1.0159,0.2252) -- (axis cs:1.0183,0.2141) -- (axis cs:1.0205,0.2030) -- (axis cs:1.0227,0.1919) -- (axis cs:1.0247,0.1807) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:1.0046,0.2692) -- (axis cs:1.0016,0.2801) -- (axis cs:0.9985,0.2910) -- (axis cs:0.9952,0.3019) -- (axis cs:0.9919,0.3127) -- (axis cs:0.9884,0.3235) -- (axis cs:0.9848,0.3343) -- (axis cs:0.9811,0.3450) -- (axis cs:0.9773,0.3557) -- (axis cs:0.9783,0.3561) -- (axis cs:0.9821,0.3454) -- (axis cs:0.9858,0.3346) -- (axis cs:0.9894,0.3239) -- (axis cs:0.9929,0.3131) -- (axis cs:0.9962,0.3022) -- (axis cs:0.9995,0.2913) -- (axis cs:1.0026,0.2804) -- (axis cs:1.0056,0.2694) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.9426,-0.4395) -- (axis cs:-0.9377,-0.4498) -- (axis cs:-0.9327,-0.4600) -- (axis cs:-0.9277,-0.4701) -- (axis cs:-0.9225,-0.4802) -- (axis cs:-0.9172,-0.4903) -- (axis cs:-0.9118,-0.5002) -- (axis cs:-0.9063,-0.5101) -- (axis cs:-0.9007,-0.5200) -- (axis cs:-0.9011,-0.5203) -- (axis cs:-0.9068,-0.5104) -- (axis cs:-0.9123,-0.5005) -- (axis cs:-0.9177,-0.4905) -- (axis cs:-0.9230,-0.4805) -- (axis cs:-0.9282,-0.4704) -- (axis cs:-0.9332,-0.4602) -- (axis cs:-0.9382,-0.4500) -- (axis cs:-0.9430,-0.4397) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.9007,-0.5200) -- (axis cs:-0.8949,-0.5298) -- (axis cs:-0.8891,-0.5395) -- (axis cs:-0.8832,-0.5492) -- (axis cs:-0.8771,-0.5588) -- (axis cs:-0.8710,-0.5683) -- (axis cs:-0.8647,-0.5778) -- (axis cs:-0.8584,-0.5872) -- (axis cs:-0.8519,-0.5965) -- (axis cs:-0.8524,-0.5968) -- (axis cs:-0.8588,-0.5875) -- (axis cs:-0.8652,-0.5781) -- (axis cs:-0.8714,-0.5686) -- (axis cs:-0.8776,-0.5591) -- (axis cs:-0.8836,-0.5495) -- (axis cs:-0.8896,-0.5398) -- (axis cs:-0.8954,-0.5301) -- (axis cs:-0.9011,-0.5203) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.8519,-0.5965) -- (axis cs:-0.8454,-0.6058) -- (axis cs:-0.8387,-0.6150) -- (axis cs:-0.8319,-0.6241) -- (axis cs:-0.8251,-0.6331) -- (axis cs:-0.8181,-0.6421) -- (axis cs:-0.8111,-0.6510) -- (axis cs:-0.8039,-0.6598) -- (axis cs:-0.7967,-0.6685) -- (axis cs:-0.8008,-0.6719) -- (axis cs:-0.8081,-0.6632) -- (axis cs:-0.8153,-0.6543) -- (axis cs:-0.8224,-0.6454) -- (axis cs:-0.8293,-0.6364) -- (axis cs:-0.8362,-0.6273) -- (axis cs:-0.8430,-0.6181) -- (axis cs:-0.8497,-0.6089) -- (axis cs:-0.8563,-0.5996) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.7967,-0.6685) -- (axis cs:-0.7893,-0.6771) -- (axis cs:-0.7819,-0.6857) -- (axis cs:-0.7744,-0.6942) -- (axis cs:-0.7668,-0.7026) -- (axis cs:-0.7591,-0.7109) -- (axis cs:-0.7513,-0.7192) -- (axis cs:-0.7434,-0.7273) -- (axis cs:-0.7354,-0.7354) -- (axis cs:-0.7407,-0.7407) -- (axis cs:-0.7487,-0.7326) -- (axis cs:-0.7567,-0.7244) -- (axis cs:-0.7645,-0.7161) -- (axis cs:-0.7723,-0.7077) -- (axis cs:-0.7800,-0.6992) -- (axis cs:-0.7876,-0.6907) -- (axis cs:-0.7950,-0.6820) -- (axis cs:-0.8024,-0.6733) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.7354,-0.7354) -- (axis cs:-0.7273,-0.7434) -- (axis cs:-0.7192,-0.7513) -- (axis cs:-0.7109,-0.7591) -- (axis cs:-0.7026,-0.7668) -- (axis cs:-0.6942,-0.7744) -- (axis cs:-0.6857,-0.7819) -- (axis cs:-0.6771,-0.7893) -- (axis cs:-0.6685,-0.7967) -- (axis cs:-0.6747,-0.8041) -- (axis cs:-0.6834,-0.7967) -- (axis cs:-0.6921,-0.7892) -- (axis cs:-0.7007,-0.7816) -- (axis cs:-0.7091,-0.7739) -- (axis cs:-0.7175,-0.7661) -- (axis cs:-0.7259,-0.7582) -- (axis cs:-0.7341,-0.7503) -- (axis cs:-0.7422,-0.7422) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.6685,-0.7967) -- (axis cs:-0.6598,-0.8039) -- (axis cs:-0.6510,-0.8111) -- (axis cs:-0.6421,-0.8181) -- (axis cs:-0.6331,-0.8251) -- (axis cs:-0.6241,-0.8319) -- (axis cs:-0.6150,-0.8387) -- (axis cs:-0.6058,-0.8454) -- (axis cs:-0.5965,-0.8519) -- (axis cs:-0.5999,-0.8568) -- (axis cs:-0.6092,-0.8502) -- (axis cs:-0.6185,-0.8435) -- (axis cs:-0.6276,-0.8367) -- (axis cs:-0.6367,-0.8298) -- (axis cs:-0.6457,-0.8228) -- (axis cs:-0.6547,-0.8157) -- (axis cs:-0.6635,-0.8085) -- (axis cs:-0.6723,-0.8012) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.5965,-0.8519) -- (axis cs:-0.5872,-0.8584) -- (axis cs:-0.5778,-0.8647) -- (axis cs:-0.5683,-0.8710) -- (axis cs:-0.5588,-0.8771) -- (axis cs:-0.5492,-0.8832) -- (axis cs:-0.5395,-0.8891) -- (axis cs:-0.5298,-0.8949) -- (axis cs:-0.5200,-0.9007) -- (axis cs:-0.5232,-0.9062) -- (axis cs:-0.5331,-0.9005) -- (axis cs:-0.5429,-0.8946) -- (axis cs:-0.5526,-0.8886) -- (axis cs:-0.5623,-0.8826) -- (axis cs:-0.5718,-0.8764) -- (axis cs:-0.5814,-0.8701) -- (axis cs:-0.5908,-0.8637) -- (axis cs:-0.6002,-0.8572) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.5200,-0.9007) -- (axis cs:-0.5101,-0.9063) -- (axis cs:-0.5002,-0.9118) -- (axis cs:-0.4903,-0.9172) -- (axis cs:-0.4802,-0.9225) -- (axis cs:-0.4701,-0.9277) -- (axis cs:-0.4600,-0.9327) -- (axis cs:-0.4498,-0.9377) -- (axis cs:-0.4395,-0.9426) -- (axis cs:-0.4413,-0.9464) -- (axis cs:-0.4516,-0.9416) -- (axis cs:-0.4619,-0.9366) -- (axis cs:-0.4721,-0.9315) -- (axis cs:-0.4822,-0.9263) -- (axis cs:-0.4923,-0.9210) -- (axis cs:-0.5023,-0.9156) -- (axis cs:-0.5122,-0.9100) -- (axis cs:-0.5221,-0.9044) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.4395,-0.9426) -- (axis cs:-0.4292,-0.9473) -- (axis cs:-0.4189,-0.9519) -- (axis cs:-0.4084,-0.9564) -- (axis cs:-0.3980,-0.9608) -- (axis cs:-0.3875,-0.9651) -- (axis cs:-0.3769,-0.9693) -- (axis cs:-0.3663,-0.9733) -- (axis cs:-0.3557,-0.9773) -- (axis cs:-0.3568,-0.9803) -- (axis cs:-0.3675,-0.9764) -- (axis cs:-0.3781,-0.9723) -- (axis cs:-0.3887,-0.9681) -- (axis cs:-0.3992,-0.9638) -- (axis cs:-0.4097,-0.9594) -- (axis cs:-0.4202,-0.9549) -- (axis cs:-0.4305,-0.9502) -- (axis cs:-0.4409,-0.9455) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.3557,-0.9773) -- (axis cs:-0.3450,-0.9811) -- (axis cs:-0.3343,-0.9848) -- (axis cs:-0.3235,-0.9884) -- (axis cs:-0.3127,-0.9919) -- (axis cs:-0.3019,-0.9952) -- (axis cs:-0.2910,-0.9985) -- (axis cs:-0.2801,-1.0016) -- (axis cs:-0.2692,-1.0046) -- (axis cs:-0.2747,-1.0253) -- (axis cs:-0.2859,-1.0222) -- (axis cs:-0.2970,-1.0191) -- (axis cs:-0.3081,-1.0158) -- (axis cs:-0.3192,-1.0123) -- (axis cs:-0.3302,-1.0088) -- (axis cs:-0.3412,-1.0051) -- (axis cs:-0.3521,-1.0013) -- (axis cs:-0.3630,-0.9974) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.2692,-1.0046) -- (axis cs:-0.2582,-1.0074) -- (axis cs:-0.2472,-1.0102) -- (axis cs:-0.2362,-1.0128) -- (axis cs:-0.2251,-1.0153) -- (axis cs:-0.2140,-1.0177) -- (axis cs:-0.2029,-1.0200) -- (axis cs:-0.1918,-1.0222) -- (axis cs:-0.1806,-1.0242) -- (axis cs:-0.1888,-1.0707) -- (axis cs:-0.2005,-1.0686) -- (axis cs:-0.2121,-1.0663) -- (axis cs:-0.2237,-1.0639) -- (axis cs:-0.2353,-1.0614) -- (axis cs:-0.2469,-1.0588) -- (axis cs:-0.2584,-1.0560) -- (axis cs:-0.2699,-1.0532) -- (axis cs:-0.2814,-1.0502) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.1806,-1.0242) -- (axis cs:-0.1694,-1.0261) -- (axis cs:-0.1582,-1.0279) -- (axis cs:-0.1470,-1.0296) -- (axis cs:-0.1357,-1.0311) -- (axis cs:-0.1245,-1.0325) -- (axis cs:-0.1132,-1.0338) -- (axis cs:-0.1019,-1.0350) -- (axis cs:-0.0906,-1.0360) -- (axis cs:-0.0980,-1.1199) -- (axis cs:-0.1102,-1.1188) -- (axis cs:-0.1224,-1.1175) -- (axis cs:-0.1346,-1.1161) -- (axis cs:-0.1467,-1.1146) -- (axis cs:-0.1589,-1.1129) -- (axis cs:-0.1710,-1.1111) -- (axis cs:-0.1831,-1.1092) -- (axis cs:-0.1952,-1.1071) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.0906,-1.0360) -- (axis cs:-0.0793,-1.0370) -- (axis cs:-0.0680,-1.0378) -- (axis cs:-0.0567,-1.0385) -- (axis cs:-0.0454,-1.0390) -- (axis cs:-0.0340,-1.0394) -- (axis cs:-0.0227,-1.0398) -- (axis cs:-0.0113,-1.0399) -- (axis cs:-0.0000,-1.0400) -- (axis cs:-0.0000,-1.1435) -- (axis cs:-0.0125,-1.1435) -- (axis cs:-0.0249,-1.1433) -- (axis cs:-0.0374,-1.1429) -- (axis cs:-0.0499,-1.1424) -- (axis cs:-0.0623,-1.1418) -- (axis cs:-0.0748,-1.1411) -- (axis cs:-0.0872,-1.1402) -- (axis cs:-0.0997,-1.1392) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.0000,-1.0400) -- (axis cs:0.0113,-1.0399) -- (axis cs:0.0227,-1.0398) -- (axis cs:0.0340,-1.0394) -- (axis cs:0.0454,-1.0390) -- (axis cs:0.0567,-1.0385) -- (axis cs:0.0680,-1.0378) -- (axis cs:0.0793,-1.0370) -- (axis cs:0.0906,-1.0360) -- (axis cs:0.1017,-1.1622) -- (axis cs:0.0890,-1.1632) -- (axis cs:0.0763,-1.1641) -- (axis cs:0.0636,-1.1649) -- (axis cs:0.0509,-1.1655) -- (axis cs:0.0382,-1.1660) -- (axis cs:0.0254,-1.1663) -- (axis cs:0.0127,-1.1665) -- (axis cs:-0.0000,-1.1666) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.0906,-1.0360) -- (axis cs:0.1019,-1.0350) -- (axis cs:0.1132,-1.0338) -- (axis cs:0.1245,-1.0325) -- (axis cs:0.1357,-1.0311) -- (axis cs:0.1470,-1.0296) -- (axis cs:0.1582,-1.0279) -- (axis cs:0.1694,-1.0261) -- (axis cs:0.1806,-1.0242) -- (axis cs:0.2035,-1.1541) -- (axis cs:0.1909,-1.1563) -- (axis cs:0.1783,-1.1583) -- (axis cs:0.1656,-1.1602) -- (axis cs:0.1530,-1.1619) -- (axis cs:0.1403,-1.1635) -- (axis cs:0.1276,-1.1650) -- (axis cs:0.1149,-1.1663) -- (axis cs:0.1021,-1.1675) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.1806,-1.0242) -- (axis cs:0.1918,-1.0222) -- (axis cs:0.2029,-1.0200) -- (axis cs:0.2140,-1.0177) -- (axis cs:0.2251,-1.0153) -- (axis cs:0.2362,-1.0128) -- (axis cs:0.2472,-1.0102) -- (axis cs:0.2582,-1.0074) -- (axis cs:0.2692,-1.0046) -- (axis cs:0.3015,-1.1253) -- (axis cs:0.2892,-1.1285) -- (axis cs:0.2769,-1.1316) -- (axis cs:0.2645,-1.1345) -- (axis cs:0.2521,-1.1374) -- (axis cs:0.2397,-1.1400) -- (axis cs:0.2273,-1.1426) -- (axis cs:0.2148,-1.1450) -- (axis cs:0.2023,-1.1473) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.2692,-1.0046) -- (axis cs:0.2801,-1.0016) -- (axis cs:0.2910,-0.9985) -- (axis cs:0.3019,-0.9952) -- (axis cs:0.3127,-0.9919) -- (axis cs:0.3235,-0.9884) -- (axis cs:0.3343,-0.9848) -- (axis cs:0.3450,-0.9811) -- (axis cs:0.3557,-0.9773) -- (axis cs:0.4036,-1.1088) -- (axis cs:0.3915,-1.1132) -- (axis cs:0.3793,-1.1174) -- (axis cs:0.3671,-1.1214) -- (axis cs:0.3548,-1.1254) -- (axis cs:0.3425,-1.1292) -- (axis cs:0.3302,-1.1329) -- (axis cs:0.3178,-1.1364) -- (axis cs:0.3054,-1.1398) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.3557,-0.9773) -- (axis cs:0.3663,-0.9733) -- (axis cs:0.3769,-0.9693) -- (axis cs:0.3875,-0.9651) -- (axis cs:0.3980,-0.9608) -- (axis cs:0.4084,-0.9564) -- (axis cs:0.4189,-0.9519) -- (axis cs:0.4292,-0.9473) -- (axis cs:0.4395,-0.9426) -- (axis cs:0.4898,-1.0505) -- (axis cs:0.4784,-1.0558) -- (axis cs:0.4668,-1.0609) -- (axis cs:0.4552,-1.0659) -- (axis cs:0.4436,-1.0709) -- (axis cs:0.4319,-1.0756) -- (axis cs:0.4201,-1.0803) -- (axis cs:0.4083,-1.0848) -- (axis cs:0.3964,-1.0892) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.4395,-0.9426) -- (axis cs:0.4498,-0.9377) -- (axis cs:0.4600,-0.9327) -- (axis cs:0.4701,-0.9277) -- (axis cs:0.4802,-0.9225) -- (axis cs:0.4903,-0.9172) -- (axis cs:0.5002,-0.9118) -- (axis cs:0.5101,-0.9063) -- (axis cs:0.5200,-0.9007) -- (axis cs:0.5551,-0.9615) -- (axis cs:0.5446,-0.9675) -- (axis cs:0.5340,-0.9734) -- (axis cs:0.5234,-0.9792) -- (axis cs:0.5127,-0.9848) -- (axis cs:0.5019,-0.9904) -- (axis cs:0.4911,-0.9958) -- (axis cs:0.4802,-1.0011) -- (axis cs:0.4692,-1.0062) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.5200,-0.9007) -- (axis cs:0.5298,-0.8949) -- (axis cs:0.5395,-0.8891) -- (axis cs:0.5492,-0.8832) -- (axis cs:0.5588,-0.8771) -- (axis cs:0.5683,-0.8710) -- (axis cs:0.5778,-0.8647) -- (axis cs:0.5872,-0.8584) -- (axis cs:0.5965,-0.8519) -- (axis cs:0.6159,-0.8796) -- (axis cs:0.6063,-0.8863) -- (axis cs:0.5966,-0.8928) -- (axis cs:0.5868,-0.8993) -- (axis cs:0.5769,-0.9056) -- (axis cs:0.5670,-0.9119) -- (axis cs:0.5571,-0.9180) -- (axis cs:0.5470,-0.9240) -- (axis cs:0.5369,-0.9299) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.5965,-0.8519) -- (axis cs:0.6058,-0.8454) -- (axis cs:0.6150,-0.8387) -- (axis cs:0.6241,-0.8319) -- (axis cs:0.6331,-0.8251) -- (axis cs:0.6421,-0.8181) -- (axis cs:0.6510,-0.8111) -- (axis cs:0.6598,-0.8039) -- (axis cs:0.6685,-0.7967) -- (axis cs:0.6719,-0.8008) -- (axis cs:0.6632,-0.8081) -- (axis cs:0.6543,-0.8153) -- (axis cs:0.6454,-0.8224) -- (axis cs:0.6364,-0.8293) -- (axis cs:0.6273,-0.8362) -- (axis cs:0.6181,-0.8430) -- (axis cs:0.6089,-0.8497) -- (axis cs:0.5996,-0.8563) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.6685,-0.7967) -- (axis cs:0.6771,-0.7893) -- (axis cs:0.6857,-0.7819) -- (axis cs:0.6942,-0.7744) -- (axis cs:0.7026,-0.7668) -- (axis cs:0.7109,-0.7591) -- (axis cs:0.7192,-0.7513) -- (axis cs:0.7273,-0.7434) -- (axis cs:0.7354,-0.7354) -- (axis cs:0.7358,-0.7358) -- (axis cs:0.7277,-0.7438) -- (axis cs:0.7195,-0.7516) -- (axis cs:0.7113,-0.7595) -- (axis cs:0.7030,-0.7672) -- (axis cs:0.6946,-0.7748) -- (axis cs:0.6861,-0.7823) -- (axis cs:0.6775,-0.7898) -- (axis cs:0.6688,-0.7971) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.7354,-0.7354) -- (axis cs:0.7434,-0.7273) -- (axis cs:0.7513,-0.7192) -- (axis cs:0.7591,-0.7109) -- (axis cs:0.7668,-0.7026) -- (axis cs:0.7744,-0.6942) -- (axis cs:0.7819,-0.6857) -- (axis cs:0.7893,-0.6771) -- (axis cs:0.7967,-0.6685) -- (axis cs:0.7971,-0.6688) -- (axis cs:0.7898,-0.6775) -- (axis cs:0.7823,-0.6861) -- (axis cs:0.7748,-0.6946) -- (axis cs:0.7672,-0.7030) -- (axis cs:0.7595,-0.7113) -- (axis cs:0.7516,-0.7195) -- (axis cs:0.7438,-0.7277) -- (axis cs:0.7358,-0.7358) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.8519,-0.5965) -- (axis cs:0.8584,-0.5872) -- (axis cs:0.8647,-0.5778) -- (axis cs:0.8710,-0.5683) -- (axis cs:0.8771,-0.5588) -- (axis cs:0.8832,-0.5492) -- (axis cs:0.8891,-0.5395) -- (axis cs:0.8949,-0.5298) -- (axis cs:0.9007,-0.5200) -- (axis cs:0.9011,-0.5203) -- (axis cs:0.8954,-0.5301) -- (axis cs:0.8896,-0.5398) -- (axis cs:0.8836,-0.5495) -- (axis cs:0.8776,-0.5591) -- (axis cs:0.8714,-0.5686) -- (axis cs:0.8652,-0.5781) -- (axis cs:0.8588,-0.5875) -- (axis cs:0.8524,-0.5968) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.9007,-0.5200) -- (axis cs:0.9063,-0.5101) -- (axis cs:0.9118,-0.5002) -- (axis cs:0.9172,-0.4903) -- (axis cs:0.9225,-0.4802) -- (axis cs:0.9277,-0.4701) -- (axis cs:0.9327,-0.4600) -- (axis cs:0.9377,-0.4498) -- (axis cs:0.9426,-0.4395) -- (axis cs:0.9430,-0.4397) -- (axis cs:0.9382,-0.4500) -- (axis cs:0.9332,-0.4602) -- (axis cs:0.9282,-0.4704) -- (axis cs:0.9230,-0.4805) -- (axis cs:0.9177,-0.4905) -- (axis cs:0.9123,-0.5005) -- (axis cs:0.9068,-0.5104) -- (axis cs:0.9011,-0.5203) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.9426,-0.4395) -- (axis cs:0.9473,-0.4292) -- (axis cs:0.9519,-0.4189) -- (axis cs:0.9564,-0.4084) -- (axis cs:0.9608,-0.3980) -- (axis cs:0.9651,-0.3875) -- (axis cs:0.9693,-0.3769) -- (axis cs:0.9733,-0.3663) -- (axis cs:0.9773,-0.3557) -- (axis cs:0.9783,-0.3561) -- (axis cs:0.9743,-0.3667) -- (axis cs:0.9703,-0.3773) -- (axis cs:0.9661,-0.3879) -- (axis cs:0.9618,-0.3984) -- (axis cs:0.9574,-0.4089) -- (axis cs:0.9529,-0.4193) -- (axis cs:0.9483,-0.4297) -- (axis cs:0.9435,-0.4400) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.9773,-0.3557) -- (axis cs:0.9811,-0.3450) -- (axis cs:0.9848,-0.3343) -- (axis cs:0.9884,-0.3235) -- (axis cs:0.9919,-0.3127) -- (axis cs:0.9952,-0.3019) -- (axis cs:0.9985,-0.2910) -- (axis cs:1.0016,-0.2801) -- (axis cs:1.0046,-0.2692) -- (axis cs:1.0056,-0.2694) -- (axis cs:1.0026,-0.2804) -- (axis cs:0.9995,-0.2913) -- (axis cs:0.9962,-0.3022) -- (axis cs:0.9929,-0.3131) -- (axis cs:0.9894,-0.3239) -- (axis cs:0.9858,-0.3346) -- (axis cs:0.9821,-0.3454) -- (axis cs:0.9783,-0.3561) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:1.0046,-0.2692) -- (axis cs:1.0074,-0.2582) -- (axis cs:1.0102,-0.2472) -- (axis cs:1.0128,-0.2362) -- (axis cs:1.0153,-0.2251) -- (axis cs:1.0177,-0.2140) -- (axis cs:1.0200,-0.2029) -- (axis cs:1.0222,-0.1918) -- (axis cs:1.0242,-0.1806) -- (axis cs:1.0268,-0.1811) -- (axis cs:1.0248,-0.1922) -- (axis cs:1.0226,-0.2034) -- (axis cs:1.0204,-0.2146) -- (axis cs:1.0180,-0.2257) -- (axis cs:1.0154,-0.2368) -- (axis cs:1.0128,-0.2478) -- (axis cs:1.0100,-0.2589) -- (axis cs:1.0072,-0.2699) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:1.0242,-0.1806) -- (axis cs:1.0261,-0.1694) -- (axis cs:1.0279,-0.1582) -- (axis cs:1.0296,-0.1470) -- (axis cs:1.0311,-0.1357) -- (axis cs:1.0325,-0.1245) -- (axis cs:1.0338,-0.1132) -- (axis cs:1.0350,-0.1019) -- (axis cs:1.0360,-0.0906) -- (axis cs:1.0403,-0.0910) -- (axis cs:1.0393,-0.1024) -- (axis cs:1.0381,-0.1137) -- (axis cs:1.0368,-0.1250) -- (axis cs:1.0354,-0.1363) -- (axis cs:1.0338,-0.1476) -- (axis cs:1.0321,-0.1589) -- (axis cs:1.0303,-0.1701) -- (axis cs:1.0284,-0.1813) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:1.0360,-0.0906) -- (axis cs:1.0370,-0.0793) -- (axis cs:1.0378,-0.0680) -- (axis cs:1.0385,-0.0567) -- (axis cs:1.0390,-0.0454) -- (axis cs:1.0394,-0.0340) -- (axis cs:1.0398,-0.0227) -- (axis cs:1.0399,-0.0113) -- (axis cs:1.0400,-0.0000) -- (axis cs:1.0416,-0.0000) -- (axis cs:1.0415,-0.0114) -- (axis cs:1.0414,-0.0227) -- (axis cs:1.0411,-0.0341) -- (axis cs:1.0406,-0.0454) -- (axis cs:1.0401,-0.0568) -- (axis cs:1.0394,-0.0681) -- (axis cs:1.0386,-0.0795) -- (axis cs:1.0376,-0.0908) -- cycle;
      \addplot[only marks, mark=*, mark size=1.2pt, color=black, fill=black, opacity=0.55, forget plot]
        coordinates {(0.9337,0.3581) (-0.7501,0.6613) (0.4175,0.9087) (0.6840,-0.7295) (0.7949,-0.6068) (-0.7789,-0.6272) (-0.6671,0.7450) (-0.8669,0.4984) (0.5518,-0.8340) (0.3730,-0.9278) (0.9727,-0.2321) (-0.5816,-0.8135) (-0.2151,-0.9766) (0.6942,-0.7198) (-0.7824,0.6227) (0.5353,-0.8447) (0.5885,-0.8085) (0.8359,-0.5489) (-0.1481,-0.9890)};
      \draw[exp9color0, line width=1.2pt] (axis cs:0,0) -- (axis cs:0.4042,-0.9147);
      \fill[exp9color0] (axis cs:0.4042,-0.9147) circle [radius=2.0pt];
      \draw[white, line width=0.4pt] (axis cs:0.4042,-0.9147) circle [radius=2.0pt];
      \draw[exp9color1, line width=1.2pt] (axis cs:0,0) -- (axis cs:0.0345,-0.9994);
      \fill[exp9color1] (axis cs:0.0345,-0.9994) circle [radius=2.0pt];
      \draw[white, line width=0.4pt] (axis cs:0.0345,-0.9994) circle [radius=2.0pt];
      \draw[exp9color2, line width=1.2pt] (axis cs:0,0) -- (axis cs:0.5723,-0.8201);
      \fill[exp9color2] (axis cs:0.5723,-0.8201) circle [radius=2.0pt];
      \draw[white, line width=0.4pt] (axis cs:0.5723,-0.8201) circle [radius=2.0pt];
    \nextgroupplot[
      title={\textsc{Kidney}-2D},
      hide axis,
      axis equal image,
      xmin=-1.35, xmax=1.35, ymin=-1.35, ymax=1.35,
    ]
      \draw[gray!50, line width=0.3pt] (axis cs:-1.2,0) -- (axis cs:1.2,0);
      \draw[gray!50, line width=0.3pt] (axis cs:0,-1.2) -- (axis cs:0,1.2);
      \draw[gray!70, line width=0.6pt] (axis cs:0,0) circle [radius=1];
      \fill[exp9color3, opacity=0.45] (axis cs:-0.7967,-0.6685) -- (axis cs:-0.7893,-0.6771) -- (axis cs:-0.7819,-0.6857) -- (axis cs:-0.7744,-0.6942) -- (axis cs:-0.7668,-0.7026) -- (axis cs:-0.7591,-0.7109) -- (axis cs:-0.7513,-0.7192) -- (axis cs:-0.7434,-0.7273) -- (axis cs:-0.7354,-0.7354) -- (axis cs:-0.7355,-0.7355) -- (axis cs:-0.7435,-0.7275) -- (axis cs:-0.7514,-0.7193) -- (axis cs:-0.7592,-0.7111) -- (axis cs:-0.7669,-0.7027) -- (axis cs:-0.7745,-0.6943) -- (axis cs:-0.7821,-0.6858) -- (axis cs:-0.7895,-0.6773) -- (axis cs:-0.7968,-0.6686) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.7354,-0.7354) -- (axis cs:-0.7273,-0.7434) -- (axis cs:-0.7192,-0.7513) -- (axis cs:-0.7109,-0.7591) -- (axis cs:-0.7026,-0.7668) -- (axis cs:-0.6942,-0.7744) -- (axis cs:-0.6857,-0.7819) -- (axis cs:-0.6771,-0.7893) -- (axis cs:-0.6685,-0.7967) -- (axis cs:-0.6704,-0.7990) -- (axis cs:-0.6791,-0.7916) -- (axis cs:-0.6877,-0.7842) -- (axis cs:-0.6962,-0.7766) -- (axis cs:-0.7047,-0.7690) -- (axis cs:-0.7130,-0.7613) -- (axis cs:-0.7213,-0.7534) -- (axis cs:-0.7294,-0.7455) -- (axis cs:-0.7375,-0.7375) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.6685,-0.7967) -- (axis cs:-0.6598,-0.8039) -- (axis cs:-0.6510,-0.8111) -- (axis cs:-0.6421,-0.8181) -- (axis cs:-0.6331,-0.8251) -- (axis cs:-0.6241,-0.8319) -- (axis cs:-0.6150,-0.8387) -- (axis cs:-0.6058,-0.8454) -- (axis cs:-0.5965,-0.8519) -- (axis cs:-0.6019,-0.8596) -- (axis cs:-0.6113,-0.8530) -- (axis cs:-0.6205,-0.8463) -- (axis cs:-0.6297,-0.8395) -- (axis cs:-0.6388,-0.8326) -- (axis cs:-0.6479,-0.8255) -- (axis cs:-0.6569,-0.8184) -- (axis cs:-0.6657,-0.8112) -- (axis cs:-0.6746,-0.8039) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.5965,-0.8519) -- (axis cs:-0.5872,-0.8584) -- (axis cs:-0.5778,-0.8647) -- (axis cs:-0.5683,-0.8710) -- (axis cs:-0.5588,-0.8771) -- (axis cs:-0.5492,-0.8832) -- (axis cs:-0.5395,-0.8891) -- (axis cs:-0.5298,-0.8949) -- (axis cs:-0.5200,-0.9007) -- (axis cs:-0.5394,-0.9343) -- (axis cs:-0.5496,-0.9283) -- (axis cs:-0.5597,-0.9223) -- (axis cs:-0.5697,-0.9161) -- (axis cs:-0.5796,-0.9099) -- (axis cs:-0.5895,-0.9035) -- (axis cs:-0.5994,-0.8970) -- (axis cs:-0.6091,-0.8904) -- (axis cs:-0.6188,-0.8837) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.5200,-0.9007) -- (axis cs:-0.5101,-0.9063) -- (axis cs:-0.5002,-0.9118) -- (axis cs:-0.4903,-0.9172) -- (axis cs:-0.4802,-0.9225) -- (axis cs:-0.4701,-0.9277) -- (axis cs:-0.4600,-0.9327) -- (axis cs:-0.4498,-0.9377) -- (axis cs:-0.4395,-0.9426) -- (axis cs:-0.4833,-1.0365) -- (axis cs:-0.4946,-1.0312) -- (axis cs:-0.5058,-1.0257) -- (axis cs:-0.5170,-1.0201) -- (axis cs:-0.5281,-1.0144) -- (axis cs:-0.5391,-1.0086) -- (axis cs:-0.5501,-1.0027) -- (axis cs:-0.5610,-0.9966) -- (axis cs:-0.5718,-0.9904) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.4395,-0.9426) -- (axis cs:-0.4292,-0.9473) -- (axis cs:-0.4189,-0.9519) -- (axis cs:-0.4084,-0.9564) -- (axis cs:-0.3980,-0.9608) -- (axis cs:-0.3875,-0.9651) -- (axis cs:-0.3769,-0.9693) -- (axis cs:-0.3663,-0.9733) -- (axis cs:-0.3557,-0.9773) -- (axis cs:-0.4036,-1.1088) -- (axis cs:-0.4157,-1.1044) -- (axis cs:-0.4277,-1.0998) -- (axis cs:-0.4396,-1.0950) -- (axis cs:-0.4516,-1.0902) -- (axis cs:-0.4634,-1.0852) -- (axis cs:-0.4752,-1.0801) -- (axis cs:-0.4870,-1.0748) -- (axis cs:-0.4987,-1.0694) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.3557,-0.9773) -- (axis cs:-0.3450,-0.9811) -- (axis cs:-0.3343,-0.9848) -- (axis cs:-0.3235,-0.9884) -- (axis cs:-0.3127,-0.9919) -- (axis cs:-0.3019,-0.9952) -- (axis cs:-0.2910,-0.9985) -- (axis cs:-0.2801,-1.0016) -- (axis cs:-0.2692,-1.0046) -- (axis cs:-0.2865,-1.0692) -- (axis cs:-0.2981,-1.0660) -- (axis cs:-0.3097,-1.0627) -- (axis cs:-0.3213,-1.0592) -- (axis cs:-0.3328,-1.0557) -- (axis cs:-0.3443,-1.0520) -- (axis cs:-0.3558,-1.0481) -- (axis cs:-0.3672,-1.0442) -- (axis cs:-0.3786,-1.0401) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.2692,-1.0046) -- (axis cs:-0.2582,-1.0074) -- (axis cs:-0.2472,-1.0102) -- (axis cs:-0.2362,-1.0128) -- (axis cs:-0.2251,-1.0153) -- (axis cs:-0.2140,-1.0177) -- (axis cs:-0.2029,-1.0200) -- (axis cs:-0.1918,-1.0222) -- (axis cs:-0.1806,-1.0242) -- (axis cs:-0.1829,-1.0370) -- (axis cs:-0.1942,-1.0349) -- (axis cs:-0.2054,-1.0328) -- (axis cs:-0.2167,-1.0305) -- (axis cs:-0.2279,-1.0280) -- (axis cs:-0.2391,-1.0255) -- (axis cs:-0.2503,-1.0228) -- (axis cs:-0.2614,-1.0200) -- (axis cs:-0.2725,-1.0171) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.1806,-1.0242) -- (axis cs:-0.1694,-1.0261) -- (axis cs:-0.1582,-1.0279) -- (axis cs:-0.1470,-1.0296) -- (axis cs:-0.1357,-1.0311) -- (axis cs:-0.1245,-1.0325) -- (axis cs:-0.1132,-1.0338) -- (axis cs:-0.1019,-1.0350) -- (axis cs:-0.0906,-1.0360) -- (axis cs:-0.0908,-1.0375) -- (axis cs:-0.1021,-1.0365) -- (axis cs:-0.1134,-1.0353) -- (axis cs:-0.1247,-1.0340) -- (axis cs:-0.1359,-1.0326) -- (axis cs:-0.1472,-1.0311) -- (axis cs:-0.1584,-1.0294) -- (axis cs:-0.1697,-1.0276) -- (axis cs:-0.1809,-1.0257) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.0906,-1.0360) -- (axis cs:-0.0793,-1.0370) -- (axis cs:-0.0680,-1.0378) -- (axis cs:-0.0567,-1.0385) -- (axis cs:-0.0454,-1.0390) -- (axis cs:-0.0340,-1.0394) -- (axis cs:-0.0227,-1.0398) -- (axis cs:-0.0113,-1.0399) -- (axis cs:-0.0000,-1.0400) -- (axis cs:-0.0000,-1.0402) -- (axis cs:-0.0113,-1.0401) -- (axis cs:-0.0227,-1.0399) -- (axis cs:-0.0340,-1.0396) -- (axis cs:-0.0454,-1.0392) -- (axis cs:-0.0567,-1.0386) -- (axis cs:-0.0680,-1.0380) -- (axis cs:-0.0793,-1.0372) -- (axis cs:-0.0907,-1.0362) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.2692,-1.0046) -- (axis cs:0.2801,-1.0016) -- (axis cs:0.2910,-0.9985) -- (axis cs:0.3019,-0.9952) -- (axis cs:0.3127,-0.9919) -- (axis cs:0.3235,-0.9884) -- (axis cs:0.3343,-0.9848) -- (axis cs:0.3450,-0.9811) -- (axis cs:0.3557,-0.9773) -- (axis cs:0.3558,-0.9775) -- (axis cs:0.3451,-0.9813) -- (axis cs:0.3344,-0.9850) -- (axis cs:0.3236,-0.9886) -- (axis cs:0.3128,-0.9920) -- (axis cs:0.3020,-0.9954) -- (axis cs:0.2911,-0.9986) -- (axis cs:0.2802,-1.0017) -- (axis cs:0.2692,-1.0047) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-1.0400,0.0000) -- (axis cs:-1.0399,-0.0113) -- (axis cs:-1.0398,-0.0227) -- (axis cs:-1.0394,-0.0340) -- (axis cs:-1.0390,-0.0454) -- (axis cs:-1.0385,-0.0567) -- (axis cs:-1.0378,-0.0680) -- (axis cs:-1.0370,-0.0793) -- (axis cs:-1.0360,-0.0906) -- (axis cs:-1.0364,-0.0907) -- (axis cs:-1.0373,-0.0794) -- (axis cs:-1.0381,-0.0680) -- (axis cs:-1.0388,-0.0567) -- (axis cs:-1.0394,-0.0454) -- (axis cs:-1.0398,-0.0340) -- (axis cs:-1.0401,-0.0227) -- (axis cs:-1.0403,-0.0113) -- (axis cs:-1.0404,0.0000) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-1.0360,-0.0906) -- (axis cs:-1.0350,-0.1019) -- (axis cs:-1.0338,-0.1132) -- (axis cs:-1.0325,-0.1245) -- (axis cs:-1.0311,-0.1357) -- (axis cs:-1.0296,-0.1470) -- (axis cs:-1.0279,-0.1582) -- (axis cs:-1.0261,-0.1694) -- (axis cs:-1.0242,-0.1806) -- (axis cs:-1.0253,-0.1808) -- (axis cs:-1.0272,-0.1696) -- (axis cs:-1.0290,-0.1584) -- (axis cs:-1.0306,-0.1471) -- (axis cs:-1.0322,-0.1359) -- (axis cs:-1.0336,-0.1246) -- (axis cs:-1.0349,-0.1133) -- (axis cs:-1.0361,-0.1020) -- (axis cs:-1.0371,-0.0907) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-1.0242,-0.1806) -- (axis cs:-1.0222,-0.1918) -- (axis cs:-1.0200,-0.2029) -- (axis cs:-1.0177,-0.2140) -- (axis cs:-1.0153,-0.2251) -- (axis cs:-1.0128,-0.2362) -- (axis cs:-1.0102,-0.2472) -- (axis cs:-1.0074,-0.2582) -- (axis cs:-1.0046,-0.2692) -- (axis cs:-1.0066,-0.2697) -- (axis cs:-1.0095,-0.2587) -- (axis cs:-1.0123,-0.2477) -- (axis cs:-1.0149,-0.2366) -- (axis cs:-1.0175,-0.2256) -- (axis cs:-1.0199,-0.2145) -- (axis cs:-1.0221,-0.2033) -- (axis cs:-1.0243,-0.1922) -- (axis cs:-1.0263,-0.1810) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-1.0046,-0.2692) -- (axis cs:-1.0016,-0.2801) -- (axis cs:-0.9985,-0.2910) -- (axis cs:-0.9952,-0.3019) -- (axis cs:-0.9919,-0.3127) -- (axis cs:-0.9884,-0.3235) -- (axis cs:-0.9848,-0.3343) -- (axis cs:-0.9811,-0.3450) -- (axis cs:-0.9773,-0.3557) -- (axis cs:-0.9803,-0.3568) -- (axis cs:-0.9842,-0.3461) -- (axis cs:-0.9879,-0.3353) -- (axis cs:-0.9915,-0.3245) -- (axis cs:-0.9950,-0.3137) -- (axis cs:-0.9983,-0.3028) -- (axis cs:-1.0016,-0.2919) -- (axis cs:-1.0047,-0.2810) -- (axis cs:-1.0077,-0.2700) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.9773,-0.3557) -- (axis cs:-0.9733,-0.3663) -- (axis cs:-0.9693,-0.3769) -- (axis cs:-0.9651,-0.3875) -- (axis cs:-0.9608,-0.3980) -- (axis cs:-0.9564,-0.4084) -- (axis cs:-0.9519,-0.4189) -- (axis cs:-0.9473,-0.4292) -- (axis cs:-0.9426,-0.4395) -- (axis cs:-0.9461,-0.4412) -- (axis cs:-0.9509,-0.4308) -- (axis cs:-0.9555,-0.4205) -- (axis cs:-0.9601,-0.4100) -- (axis cs:-0.9645,-0.3995) -- (axis cs:-0.9688,-0.3890) -- (axis cs:-0.9730,-0.3784) -- (axis cs:-0.9770,-0.3677) -- (axis cs:-0.9810,-0.3571) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.9426,-0.4395) -- (axis cs:-0.9377,-0.4498) -- (axis cs:-0.9327,-0.4600) -- (axis cs:-0.9277,-0.4701) -- (axis cs:-0.9225,-0.4802) -- (axis cs:-0.9172,-0.4903) -- (axis cs:-0.9118,-0.5002) -- (axis cs:-0.9063,-0.5101) -- (axis cs:-0.9007,-0.5200) -- (axis cs:-0.9078,-0.5241) -- (axis cs:-0.9135,-0.5142) -- (axis cs:-0.9191,-0.5042) -- (axis cs:-0.9245,-0.4942) -- (axis cs:-0.9298,-0.4840) -- (axis cs:-0.9351,-0.4739) -- (axis cs:-0.9402,-0.4636) -- (axis cs:-0.9452,-0.4534) -- (axis cs:-0.9501,-0.4430) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.9007,-0.5200) -- (axis cs:-0.8949,-0.5298) -- (axis cs:-0.8891,-0.5395) -- (axis cs:-0.8832,-0.5492) -- (axis cs:-0.8771,-0.5588) -- (axis cs:-0.8710,-0.5683) -- (axis cs:-0.8647,-0.5778) -- (axis cs:-0.8584,-0.5872) -- (axis cs:-0.8519,-0.5965) -- (axis cs:-0.8625,-0.6040) -- (axis cs:-0.8691,-0.5945) -- (axis cs:-0.8755,-0.5850) -- (axis cs:-0.8818,-0.5754) -- (axis cs:-0.8881,-0.5658) -- (axis cs:-0.8942,-0.5560) -- (axis cs:-0.9002,-0.5462) -- (axis cs:-0.9061,-0.5364) -- (axis cs:-0.9119,-0.5265) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.8519,-0.5965) -- (axis cs:-0.8454,-0.6058) -- (axis cs:-0.8387,-0.6150) -- (axis cs:-0.8319,-0.6241) -- (axis cs:-0.8251,-0.6331) -- (axis cs:-0.8181,-0.6421) -- (axis cs:-0.8111,-0.6510) -- (axis cs:-0.8039,-0.6598) -- (axis cs:-0.7967,-0.6685) -- (axis cs:-0.8088,-0.6787) -- (axis cs:-0.8162,-0.6698) -- (axis cs:-0.8234,-0.6609) -- (axis cs:-0.8306,-0.6519) -- (axis cs:-0.8377,-0.6428) -- (axis cs:-0.8446,-0.6336) -- (axis cs:-0.8515,-0.6243) -- (axis cs:-0.8582,-0.6150) -- (axis cs:-0.8649,-0.6056) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.7967,-0.6685) -- (axis cs:-0.7893,-0.6771) -- (axis cs:-0.7819,-0.6857) -- (axis cs:-0.7744,-0.6942) -- (axis cs:-0.7668,-0.7026) -- (axis cs:-0.7591,-0.7109) -- (axis cs:-0.7513,-0.7192) -- (axis cs:-0.7434,-0.7273) -- (axis cs:-0.7354,-0.7354) -- (axis cs:-0.7573,-0.7573) -- (axis cs:-0.7655,-0.7490) -- (axis cs:-0.7736,-0.7406) -- (axis cs:-0.7816,-0.7321) -- (axis cs:-0.7896,-0.7235) -- (axis cs:-0.7974,-0.7149) -- (axis cs:-0.8052,-0.7061) -- (axis cs:-0.8128,-0.6973) -- (axis cs:-0.8204,-0.6884) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.7354,-0.7354) -- (axis cs:-0.7273,-0.7434) -- (axis cs:-0.7192,-0.7513) -- (axis cs:-0.7109,-0.7591) -- (axis cs:-0.7026,-0.7668) -- (axis cs:-0.6942,-0.7744) -- (axis cs:-0.6857,-0.7819) -- (axis cs:-0.6771,-0.7893) -- (axis cs:-0.6685,-0.7967) -- (axis cs:-0.6919,-0.8245) -- (axis cs:-0.7008,-0.8169) -- (axis cs:-0.7097,-0.8092) -- (axis cs:-0.7185,-0.8015) -- (axis cs:-0.7272,-0.7936) -- (axis cs:-0.7358,-0.7856) -- (axis cs:-0.7443,-0.7775) -- (axis cs:-0.7527,-0.7694) -- (axis cs:-0.7611,-0.7611) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.6685,-0.7967) -- (axis cs:-0.6598,-0.8039) -- (axis cs:-0.6510,-0.8111) -- (axis cs:-0.6421,-0.8181) -- (axis cs:-0.6331,-0.8251) -- (axis cs:-0.6241,-0.8319) -- (axis cs:-0.6150,-0.8387) -- (axis cs:-0.6058,-0.8454) -- (axis cs:-0.5965,-0.8519) -- (axis cs:-0.6244,-0.8917) -- (axis cs:-0.6341,-0.8849) -- (axis cs:-0.6437,-0.8779) -- (axis cs:-0.6532,-0.8708) -- (axis cs:-0.6627,-0.8636) -- (axis cs:-0.6721,-0.8564) -- (axis cs:-0.6814,-0.8490) -- (axis cs:-0.6906,-0.8415) -- (axis cs:-0.6997,-0.8339) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.5965,-0.8519) -- (axis cs:-0.5872,-0.8584) -- (axis cs:-0.5778,-0.8647) -- (axis cs:-0.5683,-0.8710) -- (axis cs:-0.5588,-0.8771) -- (axis cs:-0.5492,-0.8832) -- (axis cs:-0.5395,-0.8891) -- (axis cs:-0.5298,-0.8949) -- (axis cs:-0.5200,-0.9007) -- (axis cs:-0.5689,-0.9854) -- (axis cs:-0.5797,-0.9792) -- (axis cs:-0.5903,-0.9728) -- (axis cs:-0.6009,-0.9663) -- (axis cs:-0.6114,-0.9597) -- (axis cs:-0.6218,-0.9530) -- (axis cs:-0.6322,-0.9461) -- (axis cs:-0.6425,-0.9392) -- (axis cs:-0.6527,-0.9321) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.5200,-0.9007) -- (axis cs:-0.5101,-0.9063) -- (axis cs:-0.5002,-0.9118) -- (axis cs:-0.4903,-0.9172) -- (axis cs:-0.4802,-0.9225) -- (axis cs:-0.4701,-0.9277) -- (axis cs:-0.4600,-0.9327) -- (axis cs:-0.4498,-0.9377) -- (axis cs:-0.4395,-0.9426) -- (axis cs:-0.4987,-1.0694) -- (axis cs:-0.5103,-1.0639) -- (axis cs:-0.5219,-1.0583) -- (axis cs:-0.5334,-1.0526) -- (axis cs:-0.5449,-1.0467) -- (axis cs:-0.5562,-1.0407) -- (axis cs:-0.5676,-1.0345) -- (axis cs:-0.5788,-1.0283) -- (axis cs:-0.5900,-1.0219) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.4395,-0.9426) -- (axis cs:-0.4292,-0.9473) -- (axis cs:-0.4189,-0.9519) -- (axis cs:-0.4084,-0.9564) -- (axis cs:-0.3980,-0.9608) -- (axis cs:-0.3875,-0.9651) -- (axis cs:-0.3769,-0.9693) -- (axis cs:-0.3663,-0.9733) -- (axis cs:-0.3557,-0.9773) -- (axis cs:-0.3974,-1.0919) -- (axis cs:-0.4093,-1.0875) -- (axis cs:-0.4212,-1.0830) -- (axis cs:-0.4329,-1.0783) -- (axis cs:-0.4447,-1.0736) -- (axis cs:-0.4564,-1.0686) -- (axis cs:-0.4680,-1.0636) -- (axis cs:-0.4796,-1.0584) -- (axis cs:-0.4911,-1.0531) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.3557,-0.9773) -- (axis cs:-0.3450,-0.9811) -- (axis cs:-0.3343,-0.9848) -- (axis cs:-0.3235,-0.9884) -- (axis cs:-0.3127,-0.9919) -- (axis cs:-0.3019,-0.9952) -- (axis cs:-0.2910,-0.9985) -- (axis cs:-0.2801,-1.0016) -- (axis cs:-0.2692,-1.0046) -- (axis cs:-0.2926,-1.0918) -- (axis cs:-0.3044,-1.0886) -- (axis cs:-0.3163,-1.0852) -- (axis cs:-0.3281,-1.0817) -- (axis cs:-0.3399,-1.0780) -- (axis cs:-0.3516,-1.0742) -- (axis cs:-0.3633,-1.0703) -- (axis cs:-0.3750,-1.0663) -- (axis cs:-0.3866,-1.0622) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.2692,-1.0046) -- (axis cs:-0.2582,-1.0074) -- (axis cs:-0.2472,-1.0102) -- (axis cs:-0.2362,-1.0128) -- (axis cs:-0.2251,-1.0153) -- (axis cs:-0.2140,-1.0177) -- (axis cs:-0.2029,-1.0200) -- (axis cs:-0.1918,-1.0222) -- (axis cs:-0.1806,-1.0242) -- (axis cs:-0.1896,-1.0752) -- (axis cs:-0.2013,-1.0731) -- (axis cs:-0.2130,-1.0708) -- (axis cs:-0.2247,-1.0685) -- (axis cs:-0.2363,-1.0659) -- (axis cs:-0.2479,-1.0633) -- (axis cs:-0.2595,-1.0605) -- (axis cs:-0.2711,-1.0576) -- (axis cs:-0.2826,-1.0546) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.1806,-1.0242) -- (axis cs:-0.1694,-1.0261) -- (axis cs:-0.1582,-1.0279) -- (axis cs:-0.1470,-1.0296) -- (axis cs:-0.1357,-1.0311) -- (axis cs:-0.1245,-1.0325) -- (axis cs:-0.1132,-1.0338) -- (axis cs:-0.1019,-1.0350) -- (axis cs:-0.0906,-1.0360) -- (axis cs:-0.0930,-1.0629) -- (axis cs:-0.1046,-1.0619) -- (axis cs:-0.1162,-1.0607) -- (axis cs:-0.1277,-1.0593) -- (axis cs:-0.1393,-1.0579) -- (axis cs:-0.1508,-1.0563) -- (axis cs:-0.1623,-1.0546) -- (axis cs:-0.1738,-1.0527) -- (axis cs:-0.1853,-1.0508) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.0906,-1.0360) -- (axis cs:-0.0793,-1.0370) -- (axis cs:-0.0680,-1.0378) -- (axis cs:-0.0567,-1.0385) -- (axis cs:-0.0454,-1.0390) -- (axis cs:-0.0340,-1.0394) -- (axis cs:-0.0227,-1.0398) -- (axis cs:-0.0113,-1.0399) -- (axis cs:-0.0000,-1.0400) -- (axis cs:-0.0000,-1.0544) -- (axis cs:-0.0115,-1.0543) -- (axis cs:-0.0230,-1.0541) -- (axis cs:-0.0345,-1.0538) -- (axis cs:-0.0460,-1.0534) -- (axis cs:-0.0575,-1.0528) -- (axis cs:-0.0690,-1.0521) -- (axis cs:-0.0804,-1.0513) -- (axis cs:-0.0919,-1.0504) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.0000,-1.0400) -- (axis cs:0.0113,-1.0399) -- (axis cs:0.0227,-1.0398) -- (axis cs:0.0340,-1.0394) -- (axis cs:0.0454,-1.0390) -- (axis cs:0.0567,-1.0385) -- (axis cs:0.0680,-1.0378) -- (axis cs:0.0793,-1.0370) -- (axis cs:0.0906,-1.0360) -- (axis cs:0.0911,-1.0411) -- (axis cs:0.0797,-1.0420) -- (axis cs:0.0683,-1.0428) -- (axis cs:0.0570,-1.0435) -- (axis cs:0.0456,-1.0440) -- (axis cs:0.0342,-1.0445) -- (axis cs:0.0228,-1.0448) -- (axis cs:0.0114,-1.0450) -- (axis cs:-0.0000,-1.0450) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.0906,-1.0360) -- (axis cs:0.1019,-1.0350) -- (axis cs:0.1132,-1.0338) -- (axis cs:0.1245,-1.0325) -- (axis cs:0.1357,-1.0311) -- (axis cs:0.1470,-1.0296) -- (axis cs:0.1582,-1.0279) -- (axis cs:0.1694,-1.0261) -- (axis cs:0.1806,-1.0242) -- (axis cs:0.1809,-1.0260) -- (axis cs:0.1697,-1.0279) -- (axis cs:0.1585,-1.0297) -- (axis cs:0.1472,-1.0313) -- (axis cs:0.1360,-1.0329) -- (axis cs:0.1247,-1.0343) -- (axis cs:0.1134,-1.0356) -- (axis cs:0.1021,-1.0368) -- (axis cs:0.0908,-1.0378) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.1806,-1.0242) -- (axis cs:0.1918,-1.0222) -- (axis cs:0.2029,-1.0200) -- (axis cs:0.2140,-1.0177) -- (axis cs:0.2251,-1.0153) -- (axis cs:0.2362,-1.0128) -- (axis cs:0.2472,-1.0102) -- (axis cs:0.2582,-1.0074) -- (axis cs:0.2692,-1.0046) -- (axis cs:0.2697,-1.0066) -- (axis cs:0.2587,-1.0095) -- (axis cs:0.2477,-1.0123) -- (axis cs:0.2366,-1.0149) -- (axis cs:0.2256,-1.0175) -- (axis cs:0.2145,-1.0199) -- (axis cs:0.2033,-1.0221) -- (axis cs:0.1922,-1.0243) -- (axis cs:0.1810,-1.0263) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.2692,-1.0046) -- (axis cs:0.2801,-1.0016) -- (axis cs:0.2910,-0.9985) -- (axis cs:0.3019,-0.9952) -- (axis cs:0.3127,-0.9919) -- (axis cs:0.3235,-0.9884) -- (axis cs:0.3343,-0.9848) -- (axis cs:0.3450,-0.9811) -- (axis cs:0.3557,-0.9773) -- (axis cs:0.3564,-0.9793) -- (axis cs:0.3457,-0.9831) -- (axis cs:0.3350,-0.9869) -- (axis cs:0.3242,-0.9904) -- (axis cs:0.3134,-0.9939) -- (axis cs:0.3025,-0.9973) -- (axis cs:0.2916,-1.0005) -- (axis cs:0.2807,-1.0036) -- (axis cs:0.2697,-1.0066) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.3557,-0.9773) -- (axis cs:0.3663,-0.9733) -- (axis cs:0.3769,-0.9693) -- (axis cs:0.3875,-0.9651) -- (axis cs:0.3980,-0.9608) -- (axis cs:0.4084,-0.9564) -- (axis cs:0.4189,-0.9519) -- (axis cs:0.4292,-0.9473) -- (axis cs:0.4395,-0.9426) -- (axis cs:0.4397,-0.9429) -- (axis cs:0.4294,-0.9476) -- (axis cs:0.4190,-0.9523) -- (axis cs:0.4086,-0.9568) -- (axis cs:0.3981,-0.9612) -- (axis cs:0.3876,-0.9655) -- (axis cs:0.3771,-0.9696) -- (axis cs:0.3665,-0.9737) -- (axis cs:0.3558,-0.9776) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.4395,-0.9426) -- (axis cs:0.4498,-0.9377) -- (axis cs:0.4600,-0.9327) -- (axis cs:0.4701,-0.9277) -- (axis cs:0.4802,-0.9225) -- (axis cs:0.4903,-0.9172) -- (axis cs:0.5002,-0.9118) -- (axis cs:0.5101,-0.9063) -- (axis cs:0.5200,-0.9007) -- (axis cs:0.5204,-0.9013) -- (axis cs:0.5105,-0.9069) -- (axis cs:0.5006,-0.9124) -- (axis cs:0.4906,-0.9178) -- (axis cs:0.4806,-0.9231) -- (axis cs:0.4705,-0.9283) -- (axis cs:0.4603,-0.9334) -- (axis cs:0.4501,-0.9384) -- (axis cs:0.4398,-0.9432) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.5200,-0.9007) -- (axis cs:0.5298,-0.8949) -- (axis cs:0.5395,-0.8891) -- (axis cs:0.5492,-0.8832) -- (axis cs:0.5588,-0.8771) -- (axis cs:0.5683,-0.8710) -- (axis cs:0.5778,-0.8647) -- (axis cs:0.5872,-0.8584) -- (axis cs:0.5965,-0.8519) -- (axis cs:0.5967,-0.8522) -- (axis cs:0.5874,-0.8587) -- (axis cs:0.5780,-0.8650) -- (axis cs:0.5685,-0.8713) -- (axis cs:0.5590,-0.8774) -- (axis cs:0.5494,-0.8835) -- (axis cs:0.5397,-0.8894) -- (axis cs:0.5300,-0.8953) -- (axis cs:0.5202,-0.9010) -- cycle;
      \addplot[only marks, mark=*, mark size=1.2pt, color=black, fill=black, opacity=0.55, forget plot]
        coordinates {(-0.8096,-0.5869) (-0.0368,-0.9993) (-0.6345,0.7729) (-0.2088,-0.9780) (-0.9852,-0.1713) (0.4230,-0.9061) (-0.2515,-0.9679) (-0.5146,-0.8574) (0.0878,-0.9961) (-0.7010,-0.7131) (0.4568,-0.8896) (0.3612,-0.9325) (0.8992,-0.4375) (0.5352,-0.8448) (-0.5752,-0.8180) (-0.6158,-0.7879) (0.1265,-0.9920) (-0.3311,-0.9436) (-0.3219,-0.9468) (-0.5640,-0.8258) (-0.7464,-0.6655) (-0.5832,-0.8124) (0.2483,0.9687) (-0.9179,-0.3968) (-0.9999,-0.0138) (-0.9642,-0.2653) (0.6484,0.7613) (0.2916,0.9565) (0.8214,-0.5703) (-0.3916,-0.9201) (-0.8114,0.5845) (0.9687,-0.2483) (-0.9900,-0.1409) (-0.6445,-0.7646) (-0.9599,-0.2805) (0.9831,-0.1830) (0.1612,-0.9869) (-0.9908,-0.1352) (-0.3248,-0.9458) (-0.9571,0.2897) (-0.4936,-0.8697) (-0.8509,-0.5254) (-0.5248,-0.8512) (0.5424,-0.8401) (0.2044,-0.9789) (0.1793,-0.9838) (-0.5474,-0.8369) (-0.0152,-0.9999) (-0.3622,-0.9321) (-0.6346,-0.7728) (-0.9893,0.1461) (-0.0642,-0.9979) (-0.2570,-0.9664) (-0.6840,-0.7295) (-0.4088,-0.9126) (0.2905,0.9569) (0.3051,-0.9523) (-0.5866,-0.8099) (-0.8400,-0.5426) (-0.4834,-0.8754) (-0.0785,-0.9969) (0.7529,-0.6581) (-0.4899,-0.8718) (-0.5458,-0.8379) (-0.4601,-0.8878) (-0.9281,-0.3723) (-0.4644,-0.8856) (-0.1872,-0.9823) (0.6321,-0.7749) (-0.9220,0.3871) (-0.7717,-0.6360) (-0.8484,-0.5293) (-0.4706,-0.8824) (-0.8977,-0.4406) (-0.2197,-0.9756) (-0.5861,-0.8102) (0.8949,-0.4463) (-0.9997,0.0230) (-0.9340,-0.3573) (-0.5921,0.8059) (-0.0332,-0.9994) (0.5926,0.8055) (-0.3458,-0.9383) (-0.4087,0.9127) (-0.9307,-0.3657) (-0.7782,-0.6280) (0.1334,-0.9911) (0.5461,-0.8377) (-0.9227,0.3856) (-0.1754,-0.9845) (-0.8363,-0.5483) (-0.1887,-0.9820) (0.0892,-0.9960) (-0.9533,0.3019) (-0.9932,-0.1162) (0.9205,0.3907) (0.9445,-0.3286) (0.9903,0.1391) (-0.5037,0.8639) (-0.9764,-0.2160) (0.7958,0.6056) (0.8147,-0.5799) (-0.5141,-0.8577) (-0.2817,-0.9595) (-0.1179,-0.9930) (-0.1303,-0.9915) (-0.2920,-0.9564) (-0.8278,-0.5610) (0.4037,0.9149) (-0.9052,-0.4251) (-0.9437,0.3307) (0.6822,0.7311) (-0.8355,0.5494) (0.9731,-0.2306) (-0.2647,-0.9643) (-0.0362,-0.9993) (-0.4350,0.9004) (-0.9999,-0.0168) (-0.2578,-0.9662) (-0.9998,-0.0180) (-0.8236,-0.5671) (-0.1595,-0.9872) (-0.3999,-0.9165) (0.0301,0.9995) (-0.1053,-0.9944) (-0.6793,-0.7338) (0.8151,-0.5793) (0.9887,-0.1501) (0.5231,-0.8523) (-0.9550,-0.2966) (-0.8583,-0.5131) (-0.0327,-0.9995) (0.3917,-0.9201) (-0.8278,0.5610) (-0.1332,-0.9911) (0.2139,-0.9769) (-0.4458,-0.8951) (0.1145,-0.9934) (0.0805,-0.9968) (-0.4661,0.8848) (-0.1233,-0.9924) (0.0227,-0.9997) (-0.9934,0.1145) (0.6263,-0.7796) (0.5859,0.8104) (0.4634,-0.8861) (0.2635,-0.9647) (-0.0592,-0.9982) (0.9434,-0.3316) (-0.1006,-0.9949) (0.7318,0.6815) (-0.5789,0.8154) (0.3445,-0.9388) (-0.1336,-0.9910) (-0.2843,-0.9587) (0.2359,-0.9718) (-0.1816,0.9834) (-0.6569,0.7540) (-0.5579,-0.8299) (-0.6845,0.7290) (-0.9976,-0.0694) (-0.0559,0.9984) (0.5652,-0.8250) (-0.6773,-0.7357) (-0.0543,-0.9985) (0.1609,-0.9870) (-0.4041,-0.9147) (0.6472,0.7623) (0.9996,-0.0297) (-0.4291,-0.9032) (0.9997,0.0228) (-0.8351,-0.5502) (-0.9707,0.2402) (0.1626,-0.9867) (-0.8830,-0.4693) (-0.6315,0.7754) (-0.2310,0.9730) (-0.7727,-0.6348) (-0.1104,-0.9939) (0.0711,0.9975) (-0.9972,-0.0742) (-0.2566,-0.9665) (0.9895,-0.1448) (-0.9848,-0.1736) (0.0097,-1.0000) (-0.2591,0.9659) (-0.9813,0.1927) (-0.0341,-0.9994) (-0.4536,-0.8912) (-0.9176,-0.3974) (-0.8091,-0.5877) (-0.9870,-0.1609) (-0.3673,-0.9301) (-0.0385,-0.9993) (0.9960,-0.0891) (-0.0719,0.9974) (-0.8943,0.4475) (-0.0147,-0.9999) (-0.5273,-0.8497) (-0.0326,-0.9995) (0.4085,-0.9128) (0.0685,-0.9977) (-0.4664,-0.8846) (-0.9997,0.0242) (-0.9960,-0.0888) (0.5964,0.8027) (-0.8023,-0.5970) (0.9635,0.2679) (-0.3490,-0.9371) (0.0642,-0.9979) (0.0227,-0.9997) (-0.9985,-0.0555) (-0.7210,-0.6929) (-0.2142,-0.9768) (-0.6805,-0.7328) (-0.5503,-0.8350) (-0.2398,-0.9708) (-0.8762,-0.4819) (0.2000,-0.9798) (0.3545,-0.9351) (-0.3150,-0.9491) (-0.4730,-0.8811) (-0.0008,-1.0000) (0.9697,-0.2444) (-0.9992,0.0400) (-0.9945,-0.1049) (0.5652,-0.8249) (-0.5698,-0.8218) (-0.7687,0.6396) (-0.9466,-0.3225) (-0.8930,0.4500) (-0.9041,-0.4273) (0.5428,-0.8399) (0.4601,-0.8879) (-0.6651,-0.7467) (-0.9971,0.0766) (-0.7350,-0.6781) (-0.5465,-0.8375) (-0.8561,0.5167) (0.2178,-0.9760) (-0.3053,-0.9523) (-0.4417,0.8972) (-0.9324,0.3614) (-0.3005,-0.9538) (0.0470,-0.9989) (-0.5856,-0.8106) (-0.2554,-0.9668) (-0.7129,-0.7013) (0.9442,-0.3294) (-0.1461,0.9893) (-0.3076,-0.9515) (-0.9963,-0.0865) (-0.9145,-0.4047) (-0.7044,-0.7098) (-0.9992,-0.0402) (-0.2196,-0.9756) (-0.3195,-0.9476) (-0.2010,-0.9796) (0.4327,-0.9015) (-0.4425,-0.8968) (-0.0818,-0.9966) (0.1251,-0.9921) (-0.0975,-0.9952) (0.3298,-0.9441) (-0.4231,0.9061) (-0.0351,0.9994) (-0.6091,-0.7931) (-0.0694,-0.9976) (-0.9919,0.1272) (0.8250,-0.5651) (-0.4587,-0.8886) (0.9860,0.1666) (-0.0335,-0.9994) (-0.6595,-0.7517) (-0.1720,-0.9851) (-0.9809,-0.1945) (-0.2134,-0.9770) (-0.8370,-0.5473) (0.6196,0.7849) (-0.0562,-0.9984) (-0.7819,-0.6234) (0.4309,-0.9024) (-0.6745,-0.7382) (-0.0945,-0.9955) (0.8196,-0.5729) (0.9905,0.1374) (0.1534,0.9882) (-0.1222,0.9925) (0.9952,0.0982) (0.9818,0.1901) (-0.4543,-0.8908) (-0.7512,-0.6601) (-0.7251,-0.6887) (-0.4841,-0.8750) (0.9996,0.0279) (0.6136,0.7896) (0.9996,0.0287) (-0.2444,0.9697) (-0.7203,0.6937) (-0.9054,0.4247) (0.9990,-0.0442) (-1.0000,-0.0096) (-0.9682,0.2501) (-0.1685,-0.9857) (-0.3075,-0.9515) (-0.0541,-0.9985) (0.2359,-0.9718) (0.4185,-0.9082) (-0.6034,-0.7974) (0.7628,-0.6466) (-0.4668,-0.8844) (0.9004,-0.4350) (0.8375,-0.5465) (-0.9773,0.2117) (0.0789,0.9969) (-0.9768,-0.2141) (0.3174,-0.9483) (0.4274,0.9041) (-0.0109,-0.9999) (1.0000,0.0047) (-0.0364,0.9993) (0.5649,0.8251) (-0.6445,-0.7646) (0.2226,0.9749) (0.2325,0.9726) (-0.2144,0.9767) (0.5565,0.8308) (0.6867,0.7269) (-0.2393,-0.9709) (0.6045,-0.7966) (-0.9675,-0.2528) (0.6834,0.7300) (-0.9689,-0.2475) (0.5263,0.8503) (-0.1431,0.9897) (0.2013,0.9795) (-0.6015,-0.7989) (-0.0823,-0.9966) (-0.7133,-0.7008) (0.8385,-0.5449) (0.9514,-0.3078) (0.9503,-0.3115) (0.3773,-0.9261) (0.9192,-0.3938) (-0.2765,-0.9610) (0.9285,0.3713) (-0.2839,-0.9589) (0.9957,0.0924) (-0.5604,-0.8282) (-0.6026,-0.7980) (-0.9058,0.4238) (-0.2976,-0.9547) (0.1290,0.9916) (0.3392,-0.9407) (-0.2194,0.9756) (0.2631,-0.9648) (0.7700,-0.6380) (0.7998,-0.6003) (-0.4989,0.8666) (-0.2467,-0.9691) (-0.7218,-0.6921) (-0.1781,-0.9840) (-0.3531,-0.9356) (0.6248,-0.7808) (-0.0366,-0.9993) (-0.7785,0.6276) (0.5449,-0.8385) (0.9946,0.1039) (0.3695,-0.9292) (-0.6772,-0.7358) (-0.9551,-0.2963) (-0.5215,-0.8532) (0.2827,0.9592) (-0.2007,-0.9797) (0.9962,0.0874) (0.7537,-0.6572) (-0.6501,-0.7598) (0.8659,0.5003) (-0.4536,-0.8912) (0.8297,0.5582) (-0.9298,0.3681) (0.8079,0.5894) (-0.9351,-0.3545) (-0.0143,-0.9999) (0.0298,-0.9996) (0.8902,0.4557) (-0.9268,-0.3756) (-0.7390,-0.6738) (-0.9969,-0.0782) (-0.7915,-0.6112) (0.0709,-0.9975) (-0.0033,-1.0000) (-0.0407,-0.9992) (-0.4128,-0.9108) (-0.7093,-0.7050) (-0.8676,-0.4972) (-0.6764,0.7366) (0.0481,0.9988) (0.2371,-0.9715) (-0.0911,-0.9958) (-0.1934,-0.9811) (-0.6141,0.7893) (0.7319,0.6814) (0.3942,0.9190)};
      \draw[exp9color0, line width=1.2pt] (axis cs:0,0) -- (axis cs:-0.4061,-0.9138);
      \fill[exp9color0] (axis cs:-0.4061,-0.9138) circle [radius=2.0pt];
      \draw[white, line width=0.4pt] (axis cs:-0.4061,-0.9138) circle [radius=2.0pt];
      \draw[exp9color1, line width=1.2pt] (axis cs:0,0) -- (axis cs:-0.4511,-0.8925);
      \fill[exp9color1] (axis cs:-0.4511,-0.8925) circle [radius=2.0pt];
      \draw[white, line width=0.4pt] (axis cs:-0.4511,-0.8925) circle [radius=2.0pt];
      \draw[exp9color2, line width=1.2pt] (axis cs:0,0) -- (axis cs:-0.3616,-0.9323);
      \fill[exp9color2] (axis cs:-0.3616,-0.9323) circle [radius=2.0pt];
      \draw[white, line width=0.4pt] (axis cs:-0.3616,-0.9323) circle [radius=2.0pt];
    \nextgroupplot[
      title={\textsc{MMachine}-2D},
      hide axis,
      axis equal image,
      xmin=-1.35, xmax=1.35, ymin=-1.35, ymax=1.35,
    ]
      \draw[gray!50, line width=0.3pt] (axis cs:-1.2,0) -- (axis cs:1.2,0);
      \draw[gray!50, line width=0.3pt] (axis cs:0,-1.2) -- (axis cs:0,1.2);
      \draw[gray!70, line width=0.6pt] (axis cs:0,0) circle [radius=1];
      \fill[exp9color3, opacity=0.45] (axis cs:0.7354,0.7354) -- (axis cs:0.7273,0.7434) -- (axis cs:0.7192,0.7513) -- (axis cs:0.7109,0.7591) -- (axis cs:0.7026,0.7668) -- (axis cs:0.6942,0.7744) -- (axis cs:0.6857,0.7819) -- (axis cs:0.6771,0.7893) -- (axis cs:0.6685,0.7967) -- (axis cs:0.6686,0.7968) -- (axis cs:0.6773,0.7895) -- (axis cs:0.6859,0.7821) -- (axis cs:0.6944,0.7745) -- (axis cs:0.7028,0.7669) -- (axis cs:0.7111,0.7592) -- (axis cs:0.7193,0.7514) -- (axis cs:0.7275,0.7435) -- (axis cs:0.7355,0.7355) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.6685,0.7967) -- (axis cs:0.6598,0.8039) -- (axis cs:0.6510,0.8111) -- (axis cs:0.6421,0.8181) -- (axis cs:0.6331,0.8251) -- (axis cs:0.6241,0.8319) -- (axis cs:0.6150,0.8387) -- (axis cs:0.6058,0.8454) -- (axis cs:0.5965,0.8519) -- (axis cs:0.5977,0.8537) -- (axis cs:0.6070,0.8471) -- (axis cs:0.6162,0.8404) -- (axis cs:0.6254,0.8337) -- (axis cs:0.6344,0.8268) -- (axis cs:0.6434,0.8198) -- (axis cs:0.6523,0.8127) -- (axis cs:0.6611,0.8056) -- (axis cs:0.6699,0.7983) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.5965,0.8519) -- (axis cs:0.5872,0.8584) -- (axis cs:0.5778,0.8647) -- (axis cs:0.5683,0.8710) -- (axis cs:0.5588,0.8771) -- (axis cs:0.5492,0.8832) -- (axis cs:0.5395,0.8891) -- (axis cs:0.5298,0.8949) -- (axis cs:0.5200,0.9007) -- (axis cs:0.5266,0.9121) -- (axis cs:0.5365,0.9063) -- (axis cs:0.5464,0.9004) -- (axis cs:0.5562,0.8944) -- (axis cs:0.5659,0.8883) -- (axis cs:0.5756,0.8821) -- (axis cs:0.5851,0.8757) -- (axis cs:0.5947,0.8693) -- (axis cs:0.6041,0.8628) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.5200,0.9007) -- (axis cs:0.5101,0.9063) -- (axis cs:0.5002,0.9118) -- (axis cs:0.4903,0.9172) -- (axis cs:0.4802,0.9225) -- (axis cs:0.4701,0.9277) -- (axis cs:0.4600,0.9327) -- (axis cs:0.4498,0.9377) -- (axis cs:0.4395,0.9426) -- (axis cs:0.4583,0.9828) -- (axis cs:0.4690,0.9777) -- (axis cs:0.4796,0.9726) -- (axis cs:0.4902,0.9673) -- (axis cs:0.5007,0.9619) -- (axis cs:0.5112,0.9563) -- (axis cs:0.5216,0.9507) -- (axis cs:0.5319,0.9450) -- (axis cs:0.5422,0.9391) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.4395,0.9426) -- (axis cs:0.4292,0.9473) -- (axis cs:0.4189,0.9519) -- (axis cs:0.4084,0.9564) -- (axis cs:0.3980,0.9608) -- (axis cs:0.3875,0.9651) -- (axis cs:0.3769,0.9693) -- (axis cs:0.3663,0.9733) -- (axis cs:0.3557,0.9773) -- (axis cs:0.3901,1.0717) -- (axis cs:0.4017,1.0674) -- (axis cs:0.4134,1.0630) -- (axis cs:0.4249,1.0584) -- (axis cs:0.4365,1.0537) -- (axis cs:0.4479,1.0489) -- (axis cs:0.4593,1.0439) -- (axis cs:0.4707,1.0389) -- (axis cs:0.4820,1.0337) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.3557,0.9773) -- (axis cs:0.3450,0.9811) -- (axis cs:0.3343,0.9848) -- (axis cs:0.3235,0.9884) -- (axis cs:0.3127,0.9919) -- (axis cs:0.3019,0.9952) -- (axis cs:0.2910,0.9985) -- (axis cs:0.2801,1.0016) -- (axis cs:0.2692,1.0046) -- (axis cs:0.3054,1.1398) -- (axis cs:0.3178,1.1364) -- (axis cs:0.3302,1.1329) -- (axis cs:0.3425,1.1292) -- (axis cs:0.3548,1.1254) -- (axis cs:0.3671,1.1214) -- (axis cs:0.3793,1.1174) -- (axis cs:0.3915,1.1132) -- (axis cs:0.4036,1.1088) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.2692,1.0046) -- (axis cs:0.2582,1.0074) -- (axis cs:0.2472,1.0102) -- (axis cs:0.2362,1.0128) -- (axis cs:0.2251,1.0153) -- (axis cs:0.2140,1.0177) -- (axis cs:0.2029,1.0200) -- (axis cs:0.1918,1.0222) -- (axis cs:0.1806,1.0242) -- (axis cs:0.1974,1.1194) -- (axis cs:0.2096,1.1172) -- (axis cs:0.2218,1.1148) -- (axis cs:0.2339,1.1124) -- (axis cs:0.2460,1.1097) -- (axis cs:0.2581,1.1070) -- (axis cs:0.2702,1.1041) -- (axis cs:0.2822,1.1011) -- (axis cs:0.2942,1.0979) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.1806,1.0242) -- (axis cs:0.1694,1.0261) -- (axis cs:0.1582,1.0279) -- (axis cs:0.1470,1.0296) -- (axis cs:0.1357,1.0311) -- (axis cs:0.1245,1.0325) -- (axis cs:0.1132,1.0338) -- (axis cs:0.1019,1.0350) -- (axis cs:0.0906,1.0360) -- (axis cs:0.0930,1.0633) -- (axis cs:0.1046,1.0622) -- (axis cs:0.1162,1.0610) -- (axis cs:0.1278,1.0596) -- (axis cs:0.1393,1.0582) -- (axis cs:0.1508,1.0566) -- (axis cs:0.1624,1.0549) -- (axis cs:0.1739,1.0531) -- (axis cs:0.1853,1.0511) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.0906,1.0360) -- (axis cs:0.0793,1.0370) -- (axis cs:0.0680,1.0378) -- (axis cs:0.0567,1.0385) -- (axis cs:0.0454,1.0390) -- (axis cs:0.0340,1.0394) -- (axis cs:0.0227,1.0398) -- (axis cs:0.0113,1.0399) -- (axis cs:0.0000,1.0400) -- (axis cs:0.0000,1.0421) -- (axis cs:0.0114,1.0421) -- (axis cs:0.0227,1.0419) -- (axis cs:0.0341,1.0416) -- (axis cs:0.0455,1.0411) -- (axis cs:0.0568,1.0406) -- (axis cs:0.0682,1.0399) -- (axis cs:0.0795,1.0391) -- (axis cs:0.0908,1.0382) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.0000,1.0400) -- (axis cs:-0.0113,1.0399) -- (axis cs:-0.0227,1.0398) -- (axis cs:-0.0340,1.0394) -- (axis cs:-0.0454,1.0390) -- (axis cs:-0.0567,1.0385) -- (axis cs:-0.0680,1.0378) -- (axis cs:-0.0793,1.0370) -- (axis cs:-0.0906,1.0360) -- (axis cs:-0.0907,1.0363) -- (axis cs:-0.0794,1.0372) -- (axis cs:-0.0680,1.0380) -- (axis cs:-0.0567,1.0387) -- (axis cs:-0.0454,1.0392) -- (axis cs:-0.0340,1.0397) -- (axis cs:-0.0227,1.0400) -- (axis cs:-0.0113,1.0402) -- (axis cs:0.0000,1.0402) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:1.0400,0.0000) -- (axis cs:1.0399,0.0113) -- (axis cs:1.0398,0.0227) -- (axis cs:1.0394,0.0340) -- (axis cs:1.0390,0.0454) -- (axis cs:1.0385,0.0567) -- (axis cs:1.0378,0.0680) -- (axis cs:1.0370,0.0793) -- (axis cs:1.0360,0.0906) -- (axis cs:1.0375,0.0908) -- (axis cs:1.0384,0.0794) -- (axis cs:1.0392,0.0681) -- (axis cs:1.0399,0.0568) -- (axis cs:1.0405,0.0454) -- (axis cs:1.0409,0.0341) -- (axis cs:1.0412,0.0227) -- (axis cs:1.0414,0.0114) -- (axis cs:1.0415,0.0000) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:1.0360,0.0906) -- (axis cs:1.0350,0.1019) -- (axis cs:1.0338,0.1132) -- (axis cs:1.0325,0.1245) -- (axis cs:1.0311,0.1357) -- (axis cs:1.0296,0.1470) -- (axis cs:1.0279,0.1582) -- (axis cs:1.0261,0.1694) -- (axis cs:1.0242,0.1806) -- (axis cs:1.0247,0.1807) -- (axis cs:1.0266,0.1695) -- (axis cs:1.0284,0.1583) -- (axis cs:1.0300,0.1471) -- (axis cs:1.0316,0.1358) -- (axis cs:1.0330,0.1246) -- (axis cs:1.0343,0.1133) -- (axis cs:1.0355,0.1020) -- (axis cs:1.0365,0.0907) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:1.0242,0.1806) -- (axis cs:1.0222,0.1918) -- (axis cs:1.0200,0.2029) -- (axis cs:1.0177,0.2140) -- (axis cs:1.0153,0.2251) -- (axis cs:1.0128,0.2362) -- (axis cs:1.0102,0.2472) -- (axis cs:1.0074,0.2582) -- (axis cs:1.0046,0.2692) -- (axis cs:1.0060,0.2696) -- (axis cs:1.0089,0.2586) -- (axis cs:1.0116,0.2475) -- (axis cs:1.0143,0.2365) -- (axis cs:1.0168,0.2254) -- (axis cs:1.0192,0.2143) -- (axis cs:1.0215,0.2032) -- (axis cs:1.0236,0.1920) -- (axis cs:1.0257,0.1809) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:1.0046,0.2692) -- (axis cs:1.0016,0.2801) -- (axis cs:0.9985,0.2910) -- (axis cs:0.9952,0.3019) -- (axis cs:0.9919,0.3127) -- (axis cs:0.9884,0.3235) -- (axis cs:0.9848,0.3343) -- (axis cs:0.9811,0.3450) -- (axis cs:0.9773,0.3557) -- (axis cs:0.9805,0.3569) -- (axis cs:0.9844,0.3462) -- (axis cs:0.9881,0.3354) -- (axis cs:0.9917,0.3246) -- (axis cs:0.9952,0.3138) -- (axis cs:0.9985,0.3029) -- (axis cs:1.0018,0.2920) -- (axis cs:1.0049,0.2810) -- (axis cs:1.0079,0.2701) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.9773,0.3557) -- (axis cs:0.9733,0.3663) -- (axis cs:0.9693,0.3769) -- (axis cs:0.9651,0.3875) -- (axis cs:0.9608,0.3980) -- (axis cs:0.9564,0.4084) -- (axis cs:0.9519,0.4189) -- (axis cs:0.9473,0.4292) -- (axis cs:0.9426,0.4395) -- (axis cs:0.9448,0.4406) -- (axis cs:0.9495,0.4302) -- (axis cs:0.9542,0.4198) -- (axis cs:0.9587,0.4094) -- (axis cs:0.9631,0.3989) -- (axis cs:0.9674,0.3884) -- (axis cs:0.9716,0.3778) -- (axis cs:0.9756,0.3672) -- (axis cs:0.9796,0.3565) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.9426,0.4395) -- (axis cs:0.9377,0.4498) -- (axis cs:0.9327,0.4600) -- (axis cs:0.9277,0.4701) -- (axis cs:0.9225,0.4802) -- (axis cs:0.9172,0.4903) -- (axis cs:0.9118,0.5002) -- (axis cs:0.9063,0.5101) -- (axis cs:0.9007,0.5200) -- (axis cs:0.9037,0.5217) -- (axis cs:0.9093,0.5118) -- (axis cs:0.9148,0.5019) -- (axis cs:0.9202,0.4919) -- (axis cs:0.9256,0.4818) -- (axis cs:0.9308,0.4717) -- (axis cs:0.9358,0.4615) -- (axis cs:0.9408,0.4513) -- (axis cs:0.9457,0.4410) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.9007,0.5200) -- (axis cs:0.8949,0.5298) -- (axis cs:0.8891,0.5395) -- (axis cs:0.8832,0.5492) -- (axis cs:0.8771,0.5588) -- (axis cs:0.8710,0.5683) -- (axis cs:0.8647,0.5778) -- (axis cs:0.8584,0.5872) -- (axis cs:0.8519,0.5965) -- (axis cs:0.8556,0.5991) -- (axis cs:0.8620,0.5897) -- (axis cs:0.8684,0.5803) -- (axis cs:0.8747,0.5708) -- (axis cs:0.8809,0.5612) -- (axis cs:0.8869,0.5515) -- (axis cs:0.8929,0.5418) -- (axis cs:0.8988,0.5321) -- (axis cs:0.9045,0.5222) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.8519,0.5965) -- (axis cs:0.8454,0.6058) -- (axis cs:0.8387,0.6150) -- (axis cs:0.8319,0.6241) -- (axis cs:0.8251,0.6331) -- (axis cs:0.8181,0.6421) -- (axis cs:0.8111,0.6510) -- (axis cs:0.8039,0.6598) -- (axis cs:0.7967,0.6685) -- (axis cs:0.8027,0.6736) -- (axis cs:0.8100,0.6648) -- (axis cs:0.8172,0.6559) -- (axis cs:0.8243,0.6469) -- (axis cs:0.8313,0.6379) -- (axis cs:0.8383,0.6288) -- (axis cs:0.8451,0.6196) -- (axis cs:0.8518,0.6104) -- (axis cs:0.8584,0.6010) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.7967,0.6685) -- (axis cs:0.7893,0.6771) -- (axis cs:0.7819,0.6857) -- (axis cs:0.7744,0.6942) -- (axis cs:0.7668,0.7026) -- (axis cs:0.7591,0.7109) -- (axis cs:0.7513,0.7192) -- (axis cs:0.7434,0.7273) -- (axis cs:0.7354,0.7354) -- (axis cs:0.7549,0.7549) -- (axis cs:0.7631,0.7466) -- (axis cs:0.7712,0.7383) -- (axis cs:0.7792,0.7298) -- (axis cs:0.7871,0.7213) -- (axis cs:0.7949,0.7126) -- (axis cs:0.8027,0.7039) -- (axis cs:0.8103,0.6951) -- (axis cs:0.8178,0.6862) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.7354,0.7354) -- (axis cs:0.7273,0.7434) -- (axis cs:0.7192,0.7513) -- (axis cs:0.7109,0.7591) -- (axis cs:0.7026,0.7668) -- (axis cs:0.6942,0.7744) -- (axis cs:0.6857,0.7819) -- (axis cs:0.6771,0.7893) -- (axis cs:0.6685,0.7967) -- (axis cs:0.7002,0.8344) -- (axis cs:0.7092,0.8268) -- (axis cs:0.7182,0.8190) -- (axis cs:0.7271,0.8111) -- (axis cs:0.7359,0.8031) -- (axis cs:0.7446,0.7950) -- (axis cs:0.7533,0.7869) -- (axis cs:0.7618,0.7786) -- (axis cs:0.7702,0.7702) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.6685,0.7967) -- (axis cs:0.6598,0.8039) -- (axis cs:0.6510,0.8111) -- (axis cs:0.6421,0.8181) -- (axis cs:0.6331,0.8251) -- (axis cs:0.6241,0.8319) -- (axis cs:0.6150,0.8387) -- (axis cs:0.6058,0.8454) -- (axis cs:0.5965,0.8519) -- (axis cs:0.6517,0.9307) -- (axis cs:0.6618,0.9235) -- (axis cs:0.6718,0.9162) -- (axis cs:0.6818,0.9088) -- (axis cs:0.6916,0.9013) -- (axis cs:0.7014,0.8938) -- (axis cs:0.7111,0.8860) -- (axis cs:0.7208,0.8782) -- (axis cs:0.7303,0.8703) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.5965,0.8519) -- (axis cs:0.5872,0.8584) -- (axis cs:0.5778,0.8647) -- (axis cs:0.5683,0.8710) -- (axis cs:0.5588,0.8771) -- (axis cs:0.5492,0.8832) -- (axis cs:0.5395,0.8891) -- (axis cs:0.5298,0.8949) -- (axis cs:0.5200,0.9007) -- (axis cs:0.5725,0.9916) -- (axis cs:0.5833,0.9853) -- (axis cs:0.5940,0.9789) -- (axis cs:0.6046,0.9723) -- (axis cs:0.6152,0.9657) -- (axis cs:0.6257,0.9589) -- (axis cs:0.6361,0.9520) -- (axis cs:0.6465,0.9450) -- (axis cs:0.6567,0.9379) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.5200,0.9007) -- (axis cs:0.5101,0.9063) -- (axis cs:0.5002,0.9118) -- (axis cs:0.4903,0.9172) -- (axis cs:0.4802,0.9225) -- (axis cs:0.4701,0.9277) -- (axis cs:0.4600,0.9327) -- (axis cs:0.4498,0.9377) -- (axis cs:0.4395,0.9426) -- (axis cs:0.4895,1.0498) -- (axis cs:0.5009,1.0444) -- (axis cs:0.5123,1.0389) -- (axis cs:0.5236,1.0332) -- (axis cs:0.5348,1.0274) -- (axis cs:0.5460,1.0215) -- (axis cs:0.5571,1.0155) -- (axis cs:0.5682,1.0094) -- (axis cs:0.5792,1.0031) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.4395,0.9426) -- (axis cs:0.4292,0.9473) -- (axis cs:0.4189,0.9519) -- (axis cs:0.4084,0.9564) -- (axis cs:0.3980,0.9608) -- (axis cs:0.3875,0.9651) -- (axis cs:0.3769,0.9693) -- (axis cs:0.3663,0.9733) -- (axis cs:0.3557,0.9773) -- (axis cs:0.3982,1.0940) -- (axis cs:0.4101,1.0896) -- (axis cs:0.4220,1.0851) -- (axis cs:0.4338,1.0804) -- (axis cs:0.4455,1.0756) -- (axis cs:0.4572,1.0707) -- (axis cs:0.4689,1.0656) -- (axis cs:0.4805,1.0605) -- (axis cs:0.4920,1.0551) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.3557,0.9773) -- (axis cs:0.3450,0.9811) -- (axis cs:0.3343,0.9848) -- (axis cs:0.3235,0.9884) -- (axis cs:0.3127,0.9919) -- (axis cs:0.3019,0.9952) -- (axis cs:0.2910,0.9985) -- (axis cs:0.2801,1.0016) -- (axis cs:0.2692,1.0046) -- (axis cs:0.2993,1.1169) -- (axis cs:0.3114,1.1136) -- (axis cs:0.3236,1.1101) -- (axis cs:0.3357,1.1065) -- (axis cs:0.3477,1.1028) -- (axis cs:0.3597,1.0990) -- (axis cs:0.3717,1.0950) -- (axis cs:0.3836,1.0909) -- (axis cs:0.3955,1.0866) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.2692,1.0046) -- (axis cs:0.2582,1.0074) -- (axis cs:0.2472,1.0102) -- (axis cs:0.2362,1.0128) -- (axis cs:0.2251,1.0153) -- (axis cs:0.2140,1.0177) -- (axis cs:0.2029,1.0200) -- (axis cs:0.1918,1.0222) -- (axis cs:0.1806,1.0242) -- (axis cs:0.2049,1.1621) -- (axis cs:0.2176,1.1598) -- (axis cs:0.2302,1.1573) -- (axis cs:0.2428,1.1547) -- (axis cs:0.2554,1.1520) -- (axis cs:0.2679,1.1492) -- (axis cs:0.2805,1.1462) -- (axis cs:0.2930,1.1431) -- (axis cs:0.3054,1.1398) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.1806,1.0242) -- (axis cs:0.1694,1.0261) -- (axis cs:0.1582,1.0279) -- (axis cs:0.1470,1.0296) -- (axis cs:0.1357,1.0311) -- (axis cs:0.1245,1.0325) -- (axis cs:0.1132,1.0338) -- (axis cs:0.1019,1.0350) -- (axis cs:0.0906,1.0360) -- (axis cs:0.0985,1.1254) -- (axis cs:0.1107,1.1243) -- (axis cs:0.1230,1.1230) -- (axis cs:0.1352,1.1216) -- (axis cs:0.1475,1.1201) -- (axis cs:0.1597,1.1184) -- (axis cs:0.1719,1.1166) -- (axis cs:0.1840,1.1146) -- (axis cs:0.1962,1.1126) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.0906,1.0360) -- (axis cs:0.0793,1.0370) -- (axis cs:0.0680,1.0378) -- (axis cs:0.0567,1.0385) -- (axis cs:0.0454,1.0390) -- (axis cs:0.0340,1.0394) -- (axis cs:0.0227,1.0398) -- (axis cs:0.0113,1.0399) -- (axis cs:0.0000,1.0400) -- (axis cs:0.0000,1.0967) -- (axis cs:0.0120,1.0966) -- (axis cs:0.0239,1.0964) -- (axis cs:0.0359,1.0961) -- (axis cs:0.0478,1.0956) -- (axis cs:0.0598,1.0951) -- (axis cs:0.0717,1.0943) -- (axis cs:0.0837,1.0935) -- (axis cs:0.0956,1.0925) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.0000,1.0400) -- (axis cs:-0.0113,1.0399) -- (axis cs:-0.0227,1.0398) -- (axis cs:-0.0340,1.0394) -- (axis cs:-0.0454,1.0390) -- (axis cs:-0.0567,1.0385) -- (axis cs:-0.0680,1.0378) -- (axis cs:-0.0793,1.0370) -- (axis cs:-0.0906,1.0360) -- (axis cs:-0.0927,1.0596) -- (axis cs:-0.0811,1.0606) -- (axis cs:-0.0696,1.0614) -- (axis cs:-0.0580,1.0621) -- (axis cs:-0.0464,1.0626) -- (axis cs:-0.0348,1.0631) -- (axis cs:-0.0232,1.0634) -- (axis cs:-0.0116,1.0636) -- (axis cs:0.0000,1.0637) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.0906,1.0360) -- (axis cs:-0.1019,1.0350) -- (axis cs:-0.1132,1.0338) -- (axis cs:-0.1245,1.0325) -- (axis cs:-0.1357,1.0311) -- (axis cs:-0.1470,1.0296) -- (axis cs:-0.1582,1.0279) -- (axis cs:-0.1694,1.0261) -- (axis cs:-0.1806,1.0242) -- (axis cs:-0.1822,1.0334) -- (axis cs:-0.1709,1.0354) -- (axis cs:-0.1596,1.0372) -- (axis cs:-0.1483,1.0388) -- (axis cs:-0.1370,1.0404) -- (axis cs:-0.1256,1.0418) -- (axis cs:-0.1142,1.0431) -- (axis cs:-0.1029,1.0443) -- (axis cs:-0.0915,1.0454) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.1806,1.0242) -- (axis cs:-0.1918,1.0222) -- (axis cs:-0.2029,1.0200) -- (axis cs:-0.2140,1.0177) -- (axis cs:-0.2251,1.0153) -- (axis cs:-0.2362,1.0128) -- (axis cs:-0.2472,1.0102) -- (axis cs:-0.2582,1.0074) -- (axis cs:-0.2692,1.0046) -- (axis cs:-0.2694,1.0055) -- (axis cs:-0.2584,1.0084) -- (axis cs:-0.2474,1.0112) -- (axis cs:-0.2364,1.0138) -- (axis cs:-0.2253,1.0163) -- (axis cs:-0.2142,1.0187) -- (axis cs:-0.2031,1.0210) -- (axis cs:-0.1919,1.0231) -- (axis cs:-0.1808,1.0252) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.2692,1.0046) -- (axis cs:-0.2801,1.0016) -- (axis cs:-0.2910,0.9985) -- (axis cs:-0.3019,0.9952) -- (axis cs:-0.3127,0.9919) -- (axis cs:-0.3235,0.9884) -- (axis cs:-0.3343,0.9848) -- (axis cs:-0.3450,0.9811) -- (axis cs:-0.3557,0.9773) -- (axis cs:-0.3565,0.9796) -- (axis cs:-0.3458,0.9834) -- (axis cs:-0.3351,0.9871) -- (axis cs:-0.3243,0.9907) -- (axis cs:-0.3135,0.9942) -- (axis cs:-0.3026,0.9976) -- (axis cs:-0.2917,1.0008) -- (axis cs:-0.2808,1.0039) -- (axis cs:-0.2698,1.0069) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.3557,0.9773) -- (axis cs:-0.3663,0.9733) -- (axis cs:-0.3769,0.9693) -- (axis cs:-0.3875,0.9651) -- (axis cs:-0.3980,0.9608) -- (axis cs:-0.4084,0.9564) -- (axis cs:-0.4189,0.9519) -- (axis cs:-0.4292,0.9473) -- (axis cs:-0.4395,0.9426) -- (axis cs:-0.4399,0.9435) -- (axis cs:-0.4296,0.9482) -- (axis cs:-0.4193,0.9528) -- (axis cs:-0.4088,0.9573) -- (axis cs:-0.3984,0.9617) -- (axis cs:-0.3879,0.9660) -- (axis cs:-0.3773,0.9702) -- (axis cs:-0.3667,0.9743) -- (axis cs:-0.3560,0.9782) -- cycle;
      \addplot[only marks, mark=*, mark size=1.2pt, color=black, fill=black, opacity=0.55, forget plot]
        coordinates {(-0.9303,0.3667) (0.5055,-0.8628) (-0.9671,-0.2544) (-0.7826,-0.6225) (0.2420,0.9703) (-0.0903,-0.9959) (-0.1844,0.9828) (-0.2430,0.9700) (0.6157,0.7880) (0.5447,-0.8387) (0.8999,0.4360) (-0.9977,0.0673) (-0.4658,0.8849) (0.5041,-0.8636) (-0.8288,-0.5596) (0.9883,0.1525) (-0.6015,0.7989) (-0.9050,-0.4255) (0.4992,-0.8665) (0.9971,0.0764) (-0.6679,0.7442) (0.0897,0.9960) (0.9369,0.3495) (0.9579,0.2872) (0.6358,0.7718) (-0.8739,-0.4861) (0.2034,0.9791) (-0.8270,0.5622) (0.4850,0.8745) (0.3920,0.9199) (0.3511,0.9363) (-0.6636,0.7481) (-0.4276,-0.9039) (-0.8585,0.5127) (0.1251,0.9921) (0.8145,0.5802) (-0.9905,-0.1375) (0.4936,0.8697) (1.0000,-0.0003) (0.4747,-0.8801) (-0.1590,0.9873) (-0.1065,-0.9943) (0.5020,0.8649) (-0.4652,0.8852) (-0.2930,-0.9561) (-0.9996,0.0298) (0.3157,0.9489) (-0.2772,0.9608) (0.1450,-0.9894) (0.9092,0.4165) (-0.0165,0.9999) (0.2440,-0.9698) (-0.0630,0.9980) (0.8290,0.5592) (0.0097,1.0000) (0.5974,-0.8020) (0.5178,0.8555) (-0.2983,0.9545) (0.7559,-0.6547) (0.9748,0.2231) (-0.9099,0.4149) (0.6506,0.7594) (0.6454,0.7638) (0.7278,0.6858) (-0.3960,-0.9183) (0.9582,0.2860) (0.2680,0.9634) (-0.0971,0.9953) (0.6520,0.7582) (-0.3236,-0.9462) (0.8552,0.5183) (0.6727,0.7399) (0.7768,-0.6298) (0.0717,0.9974) (0.0253,0.9997) (-0.2812,0.9597) (0.0192,0.9998) (0.1674,0.9859) (-0.0455,0.9990) (-0.5994,0.8004) (0.9818,-0.1898) (0.7878,0.6159) (-0.6142,0.7892) (-0.7619,0.6477) (0.6592,0.7519) (0.0756,-0.9971) (0.8656,-0.5007) (0.9974,-0.0725) (0.9530,-0.3029) (0.8597,0.5108) (-0.6696,-0.7427) (0.8280,-0.5607) (-0.5808,0.8141) (0.4843,0.8749) (-0.7579,0.6523) (0.9096,0.4156) (-0.2661,0.9639) (0.2850,0.9585) (0.2378,0.9713) (0.9142,0.4052) (0.1492,0.9888) (0.2279,0.9737) (0.0129,0.9999) (-0.2121,-0.9773) (-0.8664,-0.4994) (-0.5244,-0.8515) (0.3455,0.9384) (-0.4627,0.8865) (0.9582,-0.2860) (0.8634,-0.5046) (0.9691,0.2466) (-0.7966,-0.6045) (-0.0071,1.0000) (0.9779,-0.2091) (-0.2798,0.9601) (-0.1636,0.9865) (-0.1317,0.9913) (0.1619,0.9868) (0.1074,0.9942) (-0.3727,0.9279) (-0.4176,0.9086) (0.6491,0.7607) (-0.0399,0.9992) (0.4166,0.9091) (0.9563,0.2924) (0.4065,0.9137) (0.2617,-0.9651) (0.6114,0.7913) (-0.9687,-0.2482) (0.1608,0.9870) (-0.1171,0.9931) (0.6973,-0.7168) (0.0968,0.9953) (-0.7912,0.6116) (0.7518,-0.6594) (-0.2459,0.9693) (-0.1677,0.9858)};
      \draw[exp9color0, line width=1.2pt] (axis cs:0,0) -- (axis cs:0.3315,0.9434);
      \fill[exp9color0] (axis cs:0.3315,0.9434) circle [radius=2.0pt];
      \draw[white, line width=0.4pt] (axis cs:0.3315,0.9434) circle [radius=2.0pt];
      \draw[exp9color1, line width=1.2pt] (axis cs:0,0) -- (axis cs:0.4857,0.8741);
      \fill[exp9color1] (axis cs:0.4857,0.8741) circle [radius=2.0pt];
      \draw[white, line width=0.4pt] (axis cs:0.4857,0.8741) circle [radius=2.0pt];
      \draw[exp9color2, line width=1.2pt] (axis cs:0,0) -- (axis cs:0.2333,0.9724);
      \fill[exp9color2] (axis cs:0.2333,0.9724) circle [radius=2.0pt];
      \draw[white, line width=0.4pt] (axis cs:0.2333,0.9724) circle [radius=2.0pt];
    \nextgroupplot[
      title={\textsc{KidneyStudy1}-2D},
      hide axis,
      axis equal image,
      xmin=-1.35, xmax=1.35, ymin=-1.35, ymax=1.35,
    ]
      \draw[gray!50, line width=0.3pt] (axis cs:-1.2,0) -- (axis cs:1.2,0);
      \draw[gray!50, line width=0.3pt] (axis cs:0,-1.2) -- (axis cs:0,1.2);
      \draw[gray!70, line width=0.6pt] (axis cs:0,0) circle [radius=1];
      \fill[exp9color3, opacity=0.45] (axis cs:1.0242,0.1806) -- (axis cs:1.0222,0.1918) -- (axis cs:1.0200,0.2029) -- (axis cs:1.0177,0.2140) -- (axis cs:1.0153,0.2251) -- (axis cs:1.0128,0.2362) -- (axis cs:1.0102,0.2472) -- (axis cs:1.0074,0.2582) -- (axis cs:1.0046,0.2692) -- (axis cs:1.0050,0.2693) -- (axis cs:1.0079,0.2583) -- (axis cs:1.0106,0.2473) -- (axis cs:1.0133,0.2363) -- (axis cs:1.0158,0.2252) -- (axis cs:1.0182,0.2141) -- (axis cs:1.0205,0.2030) -- (axis cs:1.0226,0.1918) -- (axis cs:1.0246,0.1807) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:1.0046,0.2692) -- (axis cs:1.0016,0.2801) -- (axis cs:0.9985,0.2910) -- (axis cs:0.9952,0.3019) -- (axis cs:0.9919,0.3127) -- (axis cs:0.9884,0.3235) -- (axis cs:0.9848,0.3343) -- (axis cs:0.9811,0.3450) -- (axis cs:0.9773,0.3557) -- (axis cs:0.9839,0.3581) -- (axis cs:0.9877,0.3473) -- (axis cs:0.9915,0.3366) -- (axis cs:0.9951,0.3257) -- (axis cs:0.9986,0.3148) -- (axis cs:1.0019,0.3039) -- (axis cs:1.0052,0.2930) -- (axis cs:1.0083,0.2820) -- (axis cs:1.0113,0.2710) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.9773,0.3557) -- (axis cs:0.9733,0.3663) -- (axis cs:0.9693,0.3769) -- (axis cs:0.9651,0.3875) -- (axis cs:0.9608,0.3980) -- (axis cs:0.9564,0.4084) -- (axis cs:0.9519,0.4189) -- (axis cs:0.9473,0.4292) -- (axis cs:0.9426,0.4395) -- (axis cs:0.9832,0.4585) -- (axis cs:0.9882,0.4477) -- (axis cs:0.9930,0.4369) -- (axis cs:0.9977,0.4261) -- (axis cs:1.0023,0.4152) -- (axis cs:1.0067,0.4042) -- (axis cs:1.0111,0.3932) -- (axis cs:1.0153,0.3821) -- (axis cs:1.0194,0.3710) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.9426,0.4395) -- (axis cs:0.9377,0.4498) -- (axis cs:0.9327,0.4600) -- (axis cs:0.9277,0.4701) -- (axis cs:0.9225,0.4802) -- (axis cs:0.9172,0.4903) -- (axis cs:0.9118,0.5002) -- (axis cs:0.9063,0.5101) -- (axis cs:0.9007,0.5200) -- (axis cs:0.9882,0.5705) -- (axis cs:0.9943,0.5597) -- (axis cs:1.0004,0.5488) -- (axis cs:1.0063,0.5379) -- (axis cs:1.0121,0.5269) -- (axis cs:1.0178,0.5158) -- (axis cs:1.0234,0.5047) -- (axis cs:1.0288,0.4935) -- (axis cs:1.0341,0.4822) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.9007,0.5200) -- (axis cs:0.8949,0.5298) -- (axis cs:0.8891,0.5395) -- (axis cs:0.8832,0.5492) -- (axis cs:0.8771,0.5588) -- (axis cs:0.8710,0.5683) -- (axis cs:0.8647,0.5778) -- (axis cs:0.8584,0.5872) -- (axis cs:0.8519,0.5965) -- (axis cs:0.9666,0.6768) -- (axis cs:0.9739,0.6662) -- (axis cs:0.9811,0.6556) -- (axis cs:0.9882,0.6448) -- (axis cs:0.9952,0.6340) -- (axis cs:1.0021,0.6231) -- (axis cs:1.0088,0.6122) -- (axis cs:1.0154,0.6011) -- (axis cs:1.0219,0.5900) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.8519,0.5965) -- (axis cs:0.8454,0.6058) -- (axis cs:0.8387,0.6150) -- (axis cs:0.8319,0.6241) -- (axis cs:0.8251,0.6331) -- (axis cs:0.8181,0.6421) -- (axis cs:0.8111,0.6510) -- (axis cs:0.8039,0.6598) -- (axis cs:0.7967,0.6685) -- (axis cs:0.8845,0.7422) -- (axis cs:0.8925,0.7325) -- (axis cs:0.9005,0.7227) -- (axis cs:0.9083,0.7128) -- (axis cs:0.9160,0.7029) -- (axis cs:0.9236,0.6929) -- (axis cs:0.9311,0.6827) -- (axis cs:0.9385,0.6725) -- (axis cs:0.9458,0.6623) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.7967,0.6685) -- (axis cs:0.7893,0.6771) -- (axis cs:0.7819,0.6857) -- (axis cs:0.7744,0.6942) -- (axis cs:0.7668,0.7026) -- (axis cs:0.7591,0.7109) -- (axis cs:0.7513,0.7192) -- (axis cs:0.7434,0.7273) -- (axis cs:0.7354,0.7354) -- (axis cs:0.7626,0.7626) -- (axis cs:0.7709,0.7543) -- (axis cs:0.7791,0.7458) -- (axis cs:0.7872,0.7373) -- (axis cs:0.7952,0.7286) -- (axis cs:0.8031,0.7199) -- (axis cs:0.8109,0.7111) -- (axis cs:0.8186,0.7022) -- (axis cs:0.8262,0.6933) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.7354,0.7354) -- (axis cs:0.7273,0.7434) -- (axis cs:0.7192,0.7513) -- (axis cs:0.7109,0.7591) -- (axis cs:0.7026,0.7668) -- (axis cs:0.6942,0.7744) -- (axis cs:0.6857,0.7819) -- (axis cs:0.6771,0.7893) -- (axis cs:0.6685,0.7967) -- (axis cs:0.6726,0.8015) -- (axis cs:0.6813,0.7942) -- (axis cs:0.6899,0.7867) -- (axis cs:0.6984,0.7791) -- (axis cs:0.7069,0.7714) -- (axis cs:0.7153,0.7637) -- (axis cs:0.7236,0.7558) -- (axis cs:0.7318,0.7479) -- (axis cs:0.7399,0.7399) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:0.5965,0.8519) -- (axis cs:0.5872,0.8584) -- (axis cs:0.5778,0.8647) -- (axis cs:0.5683,0.8710) -- (axis cs:0.5588,0.8771) -- (axis cs:0.5492,0.8832) -- (axis cs:0.5395,0.8891) -- (axis cs:0.5298,0.8949) -- (axis cs:0.5200,0.9007) -- (axis cs:0.5201,0.9009) -- (axis cs:0.5299,0.8951) -- (axis cs:0.5396,0.8893) -- (axis cs:0.5493,0.8834) -- (axis cs:0.5589,0.8773) -- (axis cs:0.5684,0.8712) -- (axis cs:0.5779,0.8649) -- (axis cs:0.5873,0.8586) -- (axis cs:0.5966,0.8521) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:1.0360,0.0906) -- (axis cs:1.0350,0.1019) -- (axis cs:1.0338,0.1132) -- (axis cs:1.0325,0.1245) -- (axis cs:1.0311,0.1357) -- (axis cs:1.0296,0.1470) -- (axis cs:1.0279,0.1582) -- (axis cs:1.0261,0.1694) -- (axis cs:1.0242,0.1806) -- (axis cs:1.0245,0.1806) -- (axis cs:1.0264,0.1695) -- (axis cs:1.0282,0.1583) -- (axis cs:1.0299,0.1470) -- (axis cs:1.0314,0.1358) -- (axis cs:1.0328,0.1245) -- (axis cs:1.0341,0.1133) -- (axis cs:1.0353,0.1020) -- (axis cs:1.0363,0.0907) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:1.0242,0.1806) -- (axis cs:1.0222,0.1918) -- (axis cs:1.0200,0.2029) -- (axis cs:1.0177,0.2140) -- (axis cs:1.0153,0.2251) -- (axis cs:1.0128,0.2362) -- (axis cs:1.0102,0.2472) -- (axis cs:1.0074,0.2582) -- (axis cs:1.0046,0.2692) -- (axis cs:1.0074,0.2699) -- (axis cs:1.0103,0.2589) -- (axis cs:1.0130,0.2479) -- (axis cs:1.0157,0.2368) -- (axis cs:1.0182,0.2257) -- (axis cs:1.0206,0.2146) -- (axis cs:1.0229,0.2035) -- (axis cs:1.0251,0.1923) -- (axis cs:1.0271,0.1811) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:1.0046,0.2692) -- (axis cs:1.0016,0.2801) -- (axis cs:0.9985,0.2910) -- (axis cs:0.9952,0.3019) -- (axis cs:0.9919,0.3127) -- (axis cs:0.9884,0.3235) -- (axis cs:0.9848,0.3343) -- (axis cs:0.9811,0.3450) -- (axis cs:0.9773,0.3557) -- (axis cs:0.9924,0.3612) -- (axis cs:0.9963,0.3504) -- (axis cs:1.0001,0.3395) -- (axis cs:1.0037,0.3286) -- (axis cs:1.0073,0.3176) -- (axis cs:1.0107,0.3066) -- (axis cs:1.0139,0.2955) -- (axis cs:1.0171,0.2845) -- (axis cs:1.0202,0.2733) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.9773,0.3557) -- (axis cs:0.9733,0.3663) -- (axis cs:0.9693,0.3769) -- (axis cs:0.9651,0.3875) -- (axis cs:0.9608,0.3980) -- (axis cs:0.9564,0.4084) -- (axis cs:0.9519,0.4189) -- (axis cs:0.9473,0.4292) -- (axis cs:0.9426,0.4395) -- (axis cs:1.0045,0.4684) -- (axis cs:1.0096,0.4574) -- (axis cs:1.0145,0.4464) -- (axis cs:1.0193,0.4353) -- (axis cs:1.0240,0.4242) -- (axis cs:1.0286,0.4130) -- (axis cs:1.0330,0.4017) -- (axis cs:1.0373,0.3904) -- (axis cs:1.0415,0.3791) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.9426,0.4395) -- (axis cs:0.9377,0.4498) -- (axis cs:0.9327,0.4600) -- (axis cs:0.9277,0.4701) -- (axis cs:0.9225,0.4802) -- (axis cs:0.9172,0.4903) -- (axis cs:0.9118,0.5002) -- (axis cs:0.9063,0.5101) -- (axis cs:0.9007,0.5200) -- (axis cs:1.0031,0.5791) -- (axis cs:1.0094,0.5682) -- (axis cs:1.0155,0.5571) -- (axis cs:1.0215,0.5460) -- (axis cs:1.0274,0.5348) -- (axis cs:1.0332,0.5236) -- (axis cs:1.0388,0.5123) -- (axis cs:1.0444,0.5009) -- (axis cs:1.0498,0.4895) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.9007,0.5200) -- (axis cs:0.8949,0.5298) -- (axis cs:0.8891,0.5395) -- (axis cs:0.8832,0.5492) -- (axis cs:0.8771,0.5588) -- (axis cs:0.8710,0.5683) -- (axis cs:0.8647,0.5778) -- (axis cs:0.8584,0.5872) -- (axis cs:0.8519,0.5965) -- (axis cs:0.9666,0.6768) -- (axis cs:0.9739,0.6662) -- (axis cs:0.9811,0.6556) -- (axis cs:0.9882,0.6448) -- (axis cs:0.9952,0.6340) -- (axis cs:1.0021,0.6231) -- (axis cs:1.0088,0.6122) -- (axis cs:1.0154,0.6011) -- (axis cs:1.0219,0.5900) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.8519,0.5965) -- (axis cs:0.8454,0.6058) -- (axis cs:0.8387,0.6150) -- (axis cs:0.8319,0.6241) -- (axis cs:0.8251,0.6331) -- (axis cs:0.8181,0.6421) -- (axis cs:0.8111,0.6510) -- (axis cs:0.8039,0.6598) -- (axis cs:0.7967,0.6685) -- (axis cs:0.8947,0.7508) -- (axis cs:0.9029,0.7410) -- (axis cs:0.9109,0.7311) -- (axis cs:0.9188,0.7211) -- (axis cs:0.9266,0.7110) -- (axis cs:0.9343,0.7009) -- (axis cs:0.9419,0.6906) -- (axis cs:0.9494,0.6803) -- (axis cs:0.9567,0.6699) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.7967,0.6685) -- (axis cs:0.7893,0.6771) -- (axis cs:0.7819,0.6857) -- (axis cs:0.7744,0.6942) -- (axis cs:0.7668,0.7026) -- (axis cs:0.7591,0.7109) -- (axis cs:0.7513,0.7192) -- (axis cs:0.7434,0.7273) -- (axis cs:0.7354,0.7354) -- (axis cs:0.7912,0.7912) -- (axis cs:0.7998,0.7825) -- (axis cs:0.8083,0.7738) -- (axis cs:0.8167,0.7649) -- (axis cs:0.8250,0.7560) -- (axis cs:0.8332,0.7469) -- (axis cs:0.8413,0.7378) -- (axis cs:0.8493,0.7286) -- (axis cs:0.8572,0.7192) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.7354,0.7354) -- (axis cs:0.7273,0.7434) -- (axis cs:0.7192,0.7513) -- (axis cs:0.7109,0.7591) -- (axis cs:0.7026,0.7668) -- (axis cs:0.6942,0.7744) -- (axis cs:0.6857,0.7819) -- (axis cs:0.6771,0.7893) -- (axis cs:0.6685,0.7967) -- (axis cs:0.6832,0.8142) -- (axis cs:0.6921,0.8067) -- (axis cs:0.7008,0.7991) -- (axis cs:0.7095,0.7914) -- (axis cs:0.7181,0.7836) -- (axis cs:0.7266,0.7758) -- (axis cs:0.7350,0.7678) -- (axis cs:0.7433,0.7597) -- (axis cs:0.7516,0.7516) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.6685,0.7967) -- (axis cs:0.6598,0.8039) -- (axis cs:0.6510,0.8111) -- (axis cs:0.6421,0.8181) -- (axis cs:0.6331,0.8251) -- (axis cs:0.6241,0.8319) -- (axis cs:0.6150,0.8387) -- (axis cs:0.6058,0.8454) -- (axis cs:0.5965,0.8519) -- (axis cs:0.5987,0.8550) -- (axis cs:0.6080,0.8485) -- (axis cs:0.6172,0.8418) -- (axis cs:0.6264,0.8350) -- (axis cs:0.6354,0.8281) -- (axis cs:0.6444,0.8211) -- (axis cs:0.6533,0.8141) -- (axis cs:0.6622,0.8069) -- (axis cs:0.6710,0.7996) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.5965,0.8519) -- (axis cs:0.5872,0.8584) -- (axis cs:0.5778,0.8647) -- (axis cs:0.5683,0.8710) -- (axis cs:0.5588,0.8771) -- (axis cs:0.5492,0.8832) -- (axis cs:0.5395,0.8891) -- (axis cs:0.5298,0.8949) -- (axis cs:0.5200,0.9007) -- (axis cs:0.5215,0.9032) -- (axis cs:0.5313,0.8975) -- (axis cs:0.5410,0.8916) -- (axis cs:0.5507,0.8857) -- (axis cs:0.5604,0.8796) -- (axis cs:0.5699,0.8734) -- (axis cs:0.5794,0.8672) -- (axis cs:0.5888,0.8608) -- (axis cs:0.5982,0.8543) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.5200,0.9007) -- (axis cs:0.5101,0.9063) -- (axis cs:0.5002,0.9118) -- (axis cs:0.4903,0.9172) -- (axis cs:0.4802,0.9225) -- (axis cs:0.4701,0.9277) -- (axis cs:0.4600,0.9327) -- (axis cs:0.4498,0.9377) -- (axis cs:0.4395,0.9426) -- (axis cs:0.4405,0.9447) -- (axis cs:0.4508,0.9398) -- (axis cs:0.4610,0.9349) -- (axis cs:0.4712,0.9298) -- (axis cs:0.4813,0.9246) -- (axis cs:0.4914,0.9193) -- (axis cs:0.5014,0.9139) -- (axis cs:0.5113,0.9083) -- (axis cs:0.5212,0.9027) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.4395,0.9426) -- (axis cs:0.4292,0.9473) -- (axis cs:0.4189,0.9519) -- (axis cs:0.4084,0.9564) -- (axis cs:0.3980,0.9608) -- (axis cs:0.3875,0.9651) -- (axis cs:0.3769,0.9693) -- (axis cs:0.3663,0.9733) -- (axis cs:0.3557,0.9773) -- (axis cs:0.3558,0.9776) -- (axis cs:0.3664,0.9736) -- (axis cs:0.3770,0.9696) -- (axis cs:0.3876,0.9654) -- (axis cs:0.3981,0.9611) -- (axis cs:0.4086,0.9567) -- (axis cs:0.4190,0.9522) -- (axis cs:0.4293,0.9476) -- (axis cs:0.4396,0.9428) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.3557,0.9773) -- (axis cs:0.3450,0.9811) -- (axis cs:0.3343,0.9848) -- (axis cs:0.3235,0.9884) -- (axis cs:0.3127,0.9919) -- (axis cs:0.3019,0.9952) -- (axis cs:0.2910,0.9985) -- (axis cs:0.2801,1.0016) -- (axis cs:0.2692,1.0046) -- (axis cs:0.2693,1.0051) -- (axis cs:0.2803,1.0021) -- (axis cs:0.2912,0.9990) -- (axis cs:0.3021,0.9958) -- (axis cs:0.3129,0.9924) -- (axis cs:0.3237,0.9890) -- (axis cs:0.3345,0.9854) -- (axis cs:0.3452,0.9817) -- (axis cs:0.3559,0.9778) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.7354,-0.7354) -- (axis cs:0.7434,-0.7273) -- (axis cs:0.7513,-0.7192) -- (axis cs:0.7591,-0.7109) -- (axis cs:0.7668,-0.7026) -- (axis cs:0.7744,-0.6942) -- (axis cs:0.7819,-0.6857) -- (axis cs:0.7893,-0.6771) -- (axis cs:0.7967,-0.6685) -- (axis cs:0.7969,-0.6687) -- (axis cs:0.7896,-0.6773) -- (axis cs:0.7821,-0.6859) -- (axis cs:0.7746,-0.6944) -- (axis cs:0.7670,-0.7028) -- (axis cs:0.7593,-0.7111) -- (axis cs:0.7515,-0.7194) -- (axis cs:0.7436,-0.7275) -- (axis cs:0.7356,-0.7356) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.9773,-0.3557) -- (axis cs:0.9811,-0.3450) -- (axis cs:0.9848,-0.3343) -- (axis cs:0.9884,-0.3235) -- (axis cs:0.9919,-0.3127) -- (axis cs:0.9952,-0.3019) -- (axis cs:0.9985,-0.2910) -- (axis cs:1.0016,-0.2801) -- (axis cs:1.0046,-0.2692) -- (axis cs:1.0051,-0.2693) -- (axis cs:1.0021,-0.2803) -- (axis cs:0.9990,-0.2912) -- (axis cs:0.9958,-0.3021) -- (axis cs:0.9924,-0.3129) -- (axis cs:0.9890,-0.3237) -- (axis cs:0.9854,-0.3345) -- (axis cs:0.9817,-0.3452) -- (axis cs:0.9778,-0.3559) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:1.0046,-0.2692) -- (axis cs:1.0074,-0.2582) -- (axis cs:1.0102,-0.2472) -- (axis cs:1.0128,-0.2362) -- (axis cs:1.0153,-0.2251) -- (axis cs:1.0177,-0.2140) -- (axis cs:1.0200,-0.2029) -- (axis cs:1.0222,-0.1918) -- (axis cs:1.0242,-0.1806) -- (axis cs:1.0245,-0.1806) -- (axis cs:1.0225,-0.1918) -- (axis cs:1.0203,-0.2030) -- (axis cs:1.0180,-0.2141) -- (axis cs:1.0156,-0.2252) -- (axis cs:1.0131,-0.2362) -- (axis cs:1.0105,-0.2473) -- (axis cs:1.0077,-0.2583) -- (axis cs:1.0048,-0.2692) -- cycle;
      \addplot[only marks, mark=*, mark size=1.2pt, color=black, fill=black, opacity=0.55, forget plot]
        coordinates {(0.9946,-0.1038) (0.2410,0.9705) (0.3000,0.9539) (0.6567,0.7542) (0.9919,-0.1271) (0.7923,0.6101) (0.9780,0.2086) (-0.9987,0.0502) (0.4022,0.9156) (0.6006,0.7995) (0.9723,0.2335) (0.1839,-0.9829) (0.9467,0.3221) (0.9340,0.3574) (0.7102,0.7040) (0.7187,0.6953) (0.9577,0.2878)};
      \draw[exp9color0, line width=1.2pt] (axis cs:0,0) -- (axis cs:0.8421,0.5393);
      \fill[exp9color0] (axis cs:0.8421,0.5393) circle [radius=2.0pt];
      \draw[white, line width=0.4pt] (axis cs:0.8421,0.5393) circle [radius=2.0pt];
      \draw[exp9color1, line width=1.2pt] (axis cs:0,0) -- (axis cs:0.8104,0.5859);
      \fill[exp9color1] (axis cs:0.8104,0.5859) circle [radius=2.0pt];
      \draw[white, line width=0.4pt] (axis cs:0.8104,0.5859) circle [radius=2.0pt];
      \draw[exp9color2, line width=1.2pt] (axis cs:0,0) -- (axis cs:0.8159,0.5782);
      \fill[exp9color2] (axis cs:0.8159,0.5782) circle [radius=2.0pt];
      \draw[white, line width=0.4pt] (axis cs:0.8159,0.5782) circle [radius=2.0pt];
    \nextgroupplot[
      title={\textsc{KidneyStudy2}-2D},
      hide axis,
      axis equal image,
      xmin=-1.35, xmax=1.35, ymin=-1.35, ymax=1.35,
    ]
      \draw[gray!50, line width=0.3pt] (axis cs:-1.2,0) -- (axis cs:1.2,0);
      \draw[gray!50, line width=0.3pt] (axis cs:0,-1.2) -- (axis cs:0,1.2);
      \draw[gray!70, line width=0.6pt] (axis cs:0,0) circle [radius=1];
      \fill[exp9color3, opacity=0.45] (axis cs:-0.2692,1.0046) -- (axis cs:-0.2801,1.0016) -- (axis cs:-0.2910,0.9985) -- (axis cs:-0.3019,0.9952) -- (axis cs:-0.3127,0.9919) -- (axis cs:-0.3235,0.9884) -- (axis cs:-0.3343,0.9848) -- (axis cs:-0.3450,0.9811) -- (axis cs:-0.3557,0.9773) -- (axis cs:-0.3558,0.9775) -- (axis cs:-0.3451,0.9813) -- (axis cs:-0.3344,0.9850) -- (axis cs:-0.3236,0.9886) -- (axis cs:-0.3128,0.9921) -- (axis cs:-0.3020,0.9954) -- (axis cs:-0.2911,0.9986) -- (axis cs:-0.2802,1.0018) -- (axis cs:-0.2692,1.0048) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.3557,0.9773) -- (axis cs:-0.3663,0.9733) -- (axis cs:-0.3769,0.9693) -- (axis cs:-0.3875,0.9651) -- (axis cs:-0.3980,0.9608) -- (axis cs:-0.4084,0.9564) -- (axis cs:-0.4189,0.9519) -- (axis cs:-0.4292,0.9473) -- (axis cs:-0.4395,0.9426) -- (axis cs:-0.4396,0.9427) -- (axis cs:-0.4293,0.9475) -- (axis cs:-0.4189,0.9521) -- (axis cs:-0.4085,0.9566) -- (axis cs:-0.3981,0.9610) -- (axis cs:-0.3876,0.9653) -- (axis cs:-0.3770,0.9695) -- (axis cs:-0.3664,0.9735) -- (axis cs:-0.3558,0.9775) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.4395,0.9426) -- (axis cs:-0.4498,0.9377) -- (axis cs:-0.4600,0.9327) -- (axis cs:-0.4701,0.9277) -- (axis cs:-0.4802,0.9225) -- (axis cs:-0.4903,0.9172) -- (axis cs:-0.5002,0.9118) -- (axis cs:-0.5101,0.9063) -- (axis cs:-0.5200,0.9007) -- (axis cs:-0.5210,0.9024) -- (axis cs:-0.5111,0.9080) -- (axis cs:-0.5012,0.9135) -- (axis cs:-0.4912,0.9189) -- (axis cs:-0.4811,0.9242) -- (axis cs:-0.4710,0.9294) -- (axis cs:-0.4609,0.9345) -- (axis cs:-0.4506,0.9395) -- (axis cs:-0.4404,0.9444) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.5200,0.9007) -- (axis cs:-0.5298,0.8949) -- (axis cs:-0.5395,0.8891) -- (axis cs:-0.5492,0.8832) -- (axis cs:-0.5588,0.8771) -- (axis cs:-0.5683,0.8710) -- (axis cs:-0.5778,0.8647) -- (axis cs:-0.5872,0.8584) -- (axis cs:-0.5965,0.8519) -- (axis cs:-0.6026,0.8607) -- (axis cs:-0.5932,0.8672) -- (axis cs:-0.5837,0.8736) -- (axis cs:-0.5742,0.8799) -- (axis cs:-0.5645,0.8861) -- (axis cs:-0.5548,0.8922) -- (axis cs:-0.5451,0.8982) -- (axis cs:-0.5352,0.9041) -- (axis cs:-0.5253,0.9099) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.5965,0.8519) -- (axis cs:-0.6058,0.8454) -- (axis cs:-0.6150,0.8387) -- (axis cs:-0.6241,0.8319) -- (axis cs:-0.6331,0.8251) -- (axis cs:-0.6421,0.8181) -- (axis cs:-0.6510,0.8111) -- (axis cs:-0.6598,0.8039) -- (axis cs:-0.6685,0.7967) -- (axis cs:-0.6914,0.8240) -- (axis cs:-0.6823,0.8314) -- (axis cs:-0.6732,0.8388) -- (axis cs:-0.6640,0.8461) -- (axis cs:-0.6548,0.8533) -- (axis cs:-0.6454,0.8604) -- (axis cs:-0.6360,0.8674) -- (axis cs:-0.6265,0.8743) -- (axis cs:-0.6169,0.8811) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.6685,0.7967) -- (axis cs:-0.6771,0.7893) -- (axis cs:-0.6857,0.7819) -- (axis cs:-0.6942,0.7744) -- (axis cs:-0.7026,0.7668) -- (axis cs:-0.7109,0.7591) -- (axis cs:-0.7192,0.7513) -- (axis cs:-0.7273,0.7434) -- (axis cs:-0.7354,0.7354) -- (axis cs:-0.8198,0.8198) -- (axis cs:-0.8109,0.8287) -- (axis cs:-0.8018,0.8375) -- (axis cs:-0.7926,0.8462) -- (axis cs:-0.7833,0.8548) -- (axis cs:-0.7739,0.8633) -- (axis cs:-0.7645,0.8717) -- (axis cs:-0.7549,0.8800) -- (axis cs:-0.7453,0.8882) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.7354,0.7354) -- (axis cs:-0.7434,0.7273) -- (axis cs:-0.7513,0.7192) -- (axis cs:-0.7591,0.7109) -- (axis cs:-0.7668,0.7026) -- (axis cs:-0.7744,0.6942) -- (axis cs:-0.7819,0.6857) -- (axis cs:-0.7893,0.6771) -- (axis cs:-0.7967,0.6685) -- (axis cs:-0.9039,0.7585) -- (axis cs:-0.8956,0.7683) -- (axis cs:-0.8872,0.7780) -- (axis cs:-0.8786,0.7877) -- (axis cs:-0.8700,0.7972) -- (axis cs:-0.8612,0.8066) -- (axis cs:-0.8524,0.8160) -- (axis cs:-0.8434,0.8252) -- (axis cs:-0.8344,0.8344) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.7967,0.6685) -- (axis cs:-0.8039,0.6598) -- (axis cs:-0.8111,0.6510) -- (axis cs:-0.8181,0.6421) -- (axis cs:-0.8251,0.6331) -- (axis cs:-0.8319,0.6241) -- (axis cs:-0.8387,0.6150) -- (axis cs:-0.8454,0.6058) -- (axis cs:-0.8519,0.5965) -- (axis cs:-0.9070,0.6351) -- (axis cs:-0.9000,0.6449) -- (axis cs:-0.8929,0.6547) -- (axis cs:-0.8857,0.6644) -- (axis cs:-0.8784,0.6740) -- (axis cs:-0.8710,0.6836) -- (axis cs:-0.8635,0.6930) -- (axis cs:-0.8559,0.7024) -- (axis cs:-0.8482,0.7117) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.8519,0.5965) -- (axis cs:-0.8584,0.5872) -- (axis cs:-0.8647,0.5778) -- (axis cs:-0.8710,0.5683) -- (axis cs:-0.8771,0.5588) -- (axis cs:-0.8832,0.5492) -- (axis cs:-0.8891,0.5395) -- (axis cs:-0.8949,0.5298) -- (axis cs:-0.9007,0.5200) -- (axis cs:-0.9147,0.5281) -- (axis cs:-0.9089,0.5381) -- (axis cs:-0.9030,0.5479) -- (axis cs:-0.8969,0.5578) -- (axis cs:-0.8908,0.5675) -- (axis cs:-0.8846,0.5772) -- (axis cs:-0.8782,0.5868) -- (axis cs:-0.8718,0.5963) -- (axis cs:-0.8652,0.6058) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.9007,0.5200) -- (axis cs:-0.9063,0.5101) -- (axis cs:-0.9118,0.5002) -- (axis cs:-0.9172,0.4903) -- (axis cs:-0.9225,0.4802) -- (axis cs:-0.9277,0.4701) -- (axis cs:-0.9327,0.4600) -- (axis cs:-0.9377,0.4498) -- (axis cs:-0.9426,0.4395) -- (axis cs:-0.9456,0.4409) -- (axis cs:-0.9407,0.4512) -- (axis cs:-0.9358,0.4615) -- (axis cs:-0.9307,0.4716) -- (axis cs:-0.9255,0.4818) -- (axis cs:-0.9202,0.4918) -- (axis cs:-0.9147,0.5018) -- (axis cs:-0.9092,0.5118) -- (axis cs:-0.9036,0.5217) -- cycle;
      \fill[exp9color3, opacity=0.45] (axis cs:-0.9426,0.4395) -- (axis cs:-0.9473,0.4292) -- (axis cs:-0.9519,0.4189) -- (axis cs:-0.9564,0.4084) -- (axis cs:-0.9608,0.3980) -- (axis cs:-0.9651,0.3875) -- (axis cs:-0.9693,0.3769) -- (axis cs:-0.9733,0.3663) -- (axis cs:-0.9773,0.3557) -- (axis cs:-0.9778,0.3559) -- (axis cs:-0.9739,0.3665) -- (axis cs:-0.9698,0.3772) -- (axis cs:-0.9657,0.3877) -- (axis cs:-0.9614,0.3982) -- (axis cs:-0.9570,0.4087) -- (axis cs:-0.9525,0.4191) -- (axis cs:-0.9478,0.4295) -- (axis cs:-0.9431,0.4398) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.3557,0.9773) -- (axis cs:0.3450,0.9811) -- (axis cs:0.3343,0.9848) -- (axis cs:0.3235,0.9884) -- (axis cs:0.3127,0.9919) -- (axis cs:0.3019,0.9952) -- (axis cs:0.2910,0.9985) -- (axis cs:0.2801,1.0016) -- (axis cs:0.2692,1.0046) -- (axis cs:0.2692,1.0048) -- (axis cs:0.2802,1.0018) -- (axis cs:0.2911,0.9987) -- (axis cs:0.3020,0.9955) -- (axis cs:0.3128,0.9921) -- (axis cs:0.3236,0.9886) -- (axis cs:0.3344,0.9850) -- (axis cs:0.3451,0.9813) -- (axis cs:0.3558,0.9775) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:0.2692,1.0046) -- (axis cs:0.2582,1.0074) -- (axis cs:0.2472,1.0102) -- (axis cs:0.2362,1.0128) -- (axis cs:0.2251,1.0153) -- (axis cs:0.2140,1.0177) -- (axis cs:0.2029,1.0200) -- (axis cs:0.1918,1.0222) -- (axis cs:0.1806,1.0242) -- (axis cs:0.1806,1.0244) -- (axis cs:0.1918,1.0224) -- (axis cs:0.2029,1.0203) -- (axis cs:0.2141,1.0180) -- (axis cs:0.2252,1.0156) -- (axis cs:0.2362,1.0131) -- (axis cs:0.2473,1.0104) -- (axis cs:0.2583,1.0077) -- (axis cs:0.2692,1.0048) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.1806,1.0242) -- (axis cs:-0.1918,1.0222) -- (axis cs:-0.2029,1.0200) -- (axis cs:-0.2140,1.0177) -- (axis cs:-0.2251,1.0153) -- (axis cs:-0.2362,1.0128) -- (axis cs:-0.2472,1.0102) -- (axis cs:-0.2582,1.0074) -- (axis cs:-0.2692,1.0046) -- (axis cs:-0.2694,1.0053) -- (axis cs:-0.2584,1.0082) -- (axis cs:-0.2474,1.0109) -- (axis cs:-0.2363,1.0136) -- (axis cs:-0.2253,1.0161) -- (axis cs:-0.2142,1.0185) -- (axis cs:-0.2030,1.0208) -- (axis cs:-0.1919,1.0229) -- (axis cs:-0.1807,1.0249) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.2692,1.0046) -- (axis cs:-0.2801,1.0016) -- (axis cs:-0.2910,0.9985) -- (axis cs:-0.3019,0.9952) -- (axis cs:-0.3127,0.9919) -- (axis cs:-0.3235,0.9884) -- (axis cs:-0.3343,0.9848) -- (axis cs:-0.3450,0.9811) -- (axis cs:-0.3557,0.9773) -- (axis cs:-0.3567,0.9801) -- (axis cs:-0.3460,0.9840) -- (axis cs:-0.3353,0.9877) -- (axis cs:-0.3245,0.9913) -- (axis cs:-0.3136,0.9948) -- (axis cs:-0.3028,0.9981) -- (axis cs:-0.2919,1.0014) -- (axis cs:-0.2809,1.0045) -- (axis cs:-0.2700,1.0075) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.3557,0.9773) -- (axis cs:-0.3663,0.9733) -- (axis cs:-0.3769,0.9693) -- (axis cs:-0.3875,0.9651) -- (axis cs:-0.3980,0.9608) -- (axis cs:-0.4084,0.9564) -- (axis cs:-0.4189,0.9519) -- (axis cs:-0.4292,0.9473) -- (axis cs:-0.4395,0.9426) -- (axis cs:-0.4413,0.9465) -- (axis cs:-0.4310,0.9512) -- (axis cs:-0.4206,0.9559) -- (axis cs:-0.4101,0.9604) -- (axis cs:-0.3996,0.9648) -- (axis cs:-0.3891,0.9691) -- (axis cs:-0.3785,0.9733) -- (axis cs:-0.3679,0.9774) -- (axis cs:-0.3572,0.9813) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.4395,0.9426) -- (axis cs:-0.4498,0.9377) -- (axis cs:-0.4600,0.9327) -- (axis cs:-0.4701,0.9277) -- (axis cs:-0.4802,0.9225) -- (axis cs:-0.4903,0.9172) -- (axis cs:-0.5002,0.9118) -- (axis cs:-0.5101,0.9063) -- (axis cs:-0.5200,0.9007) -- (axis cs:-0.5289,0.9160) -- (axis cs:-0.5188,0.9217) -- (axis cs:-0.5088,0.9273) -- (axis cs:-0.4986,0.9328) -- (axis cs:-0.4884,0.9382) -- (axis cs:-0.4781,0.9435) -- (axis cs:-0.4678,0.9486) -- (axis cs:-0.4574,0.9537) -- (axis cs:-0.4470,0.9586) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.5200,0.9007) -- (axis cs:-0.5298,0.8949) -- (axis cs:-0.5395,0.8891) -- (axis cs:-0.5492,0.8832) -- (axis cs:-0.5588,0.8771) -- (axis cs:-0.5683,0.8710) -- (axis cs:-0.5778,0.8647) -- (axis cs:-0.5872,0.8584) -- (axis cs:-0.5965,0.8519) -- (axis cs:-0.6216,0.8878) -- (axis cs:-0.6119,0.8945) -- (axis cs:-0.6021,0.9011) -- (axis cs:-0.5923,0.9077) -- (axis cs:-0.5823,0.9141) -- (axis cs:-0.5723,0.9204) -- (axis cs:-0.5622,0.9266) -- (axis cs:-0.5521,0.9326) -- (axis cs:-0.5419,0.9386) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.5965,0.8519) -- (axis cs:-0.6058,0.8454) -- (axis cs:-0.6150,0.8387) -- (axis cs:-0.6241,0.8319) -- (axis cs:-0.6331,0.8251) -- (axis cs:-0.6421,0.8181) -- (axis cs:-0.6510,0.8111) -- (axis cs:-0.6598,0.8039) -- (axis cs:-0.6685,0.7967) -- (axis cs:-0.7253,0.8644) -- (axis cs:-0.7158,0.8722) -- (axis cs:-0.7063,0.8800) -- (axis cs:-0.6966,0.8876) -- (axis cs:-0.6869,0.8952) -- (axis cs:-0.6771,0.9026) -- (axis cs:-0.6672,0.9100) -- (axis cs:-0.6572,0.9172) -- (axis cs:-0.6472,0.9243) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.6685,0.7967) -- (axis cs:-0.6771,0.7893) -- (axis cs:-0.6857,0.7819) -- (axis cs:-0.6942,0.7744) -- (axis cs:-0.7026,0.7668) -- (axis cs:-0.7109,0.7591) -- (axis cs:-0.7192,0.7513) -- (axis cs:-0.7273,0.7434) -- (axis cs:-0.7354,0.7354) -- (axis cs:-0.8344,0.8344) -- (axis cs:-0.8252,0.8434) -- (axis cs:-0.8160,0.8524) -- (axis cs:-0.8066,0.8612) -- (axis cs:-0.7972,0.8700) -- (axis cs:-0.7877,0.8786) -- (axis cs:-0.7780,0.8872) -- (axis cs:-0.7683,0.8956) -- (axis cs:-0.7585,0.9039) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.7354,0.7354) -- (axis cs:-0.7434,0.7273) -- (axis cs:-0.7513,0.7192) -- (axis cs:-0.7591,0.7109) -- (axis cs:-0.7668,0.7026) -- (axis cs:-0.7744,0.6942) -- (axis cs:-0.7819,0.6857) -- (axis cs:-0.7893,0.6771) -- (axis cs:-0.7967,0.6685) -- (axis cs:-0.8779,0.7367) -- (axis cs:-0.8699,0.7462) -- (axis cs:-0.8617,0.7557) -- (axis cs:-0.8534,0.7650) -- (axis cs:-0.8450,0.7743) -- (axis cs:-0.8365,0.7834) -- (axis cs:-0.8279,0.7925) -- (axis cs:-0.8192,0.8015) -- (axis cs:-0.8104,0.8104) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.7967,0.6685) -- (axis cs:-0.8039,0.6598) -- (axis cs:-0.8111,0.6510) -- (axis cs:-0.8181,0.6421) -- (axis cs:-0.8251,0.6331) -- (axis cs:-0.8319,0.6241) -- (axis cs:-0.8387,0.6150) -- (axis cs:-0.8454,0.6058) -- (axis cs:-0.8519,0.5965) -- (axis cs:-0.9089,0.6365) -- (axis cs:-0.9020,0.6463) -- (axis cs:-0.8948,0.6561) -- (axis cs:-0.8876,0.6659) -- (axis cs:-0.8803,0.6755) -- (axis cs:-0.8729,0.6851) -- (axis cs:-0.8654,0.6945) -- (axis cs:-0.8577,0.7039) -- (axis cs:-0.8500,0.7133) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.8519,0.5965) -- (axis cs:-0.8584,0.5872) -- (axis cs:-0.8647,0.5778) -- (axis cs:-0.8710,0.5683) -- (axis cs:-0.8771,0.5588) -- (axis cs:-0.8832,0.5492) -- (axis cs:-0.8891,0.5395) -- (axis cs:-0.8949,0.5298) -- (axis cs:-0.9007,0.5200) -- (axis cs:-0.9191,0.5306) -- (axis cs:-0.9132,0.5406) -- (axis cs:-0.9073,0.5506) -- (axis cs:-0.9012,0.5604) -- (axis cs:-0.8951,0.5702) -- (axis cs:-0.8888,0.5799) -- (axis cs:-0.8824,0.5896) -- (axis cs:-0.8759,0.5992) -- (axis cs:-0.8693,0.6087) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.9007,0.5200) -- (axis cs:-0.9063,0.5101) -- (axis cs:-0.9118,0.5002) -- (axis cs:-0.9172,0.4903) -- (axis cs:-0.9225,0.4802) -- (axis cs:-0.9277,0.4701) -- (axis cs:-0.9327,0.4600) -- (axis cs:-0.9377,0.4498) -- (axis cs:-0.9426,0.4395) -- (axis cs:-0.9476,0.4419) -- (axis cs:-0.9427,0.4522) -- (axis cs:-0.9377,0.4624) -- (axis cs:-0.9326,0.4726) -- (axis cs:-0.9274,0.4828) -- (axis cs:-0.9221,0.4929) -- (axis cs:-0.9167,0.5029) -- (axis cs:-0.9111,0.5129) -- (axis cs:-0.9055,0.5228) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.9426,0.4395) -- (axis cs:-0.9473,0.4292) -- (axis cs:-0.9519,0.4189) -- (axis cs:-0.9564,0.4084) -- (axis cs:-0.9608,0.3980) -- (axis cs:-0.9651,0.3875) -- (axis cs:-0.9693,0.3769) -- (axis cs:-0.9733,0.3663) -- (axis cs:-0.9773,0.3557) -- (axis cs:-0.9806,0.3569) -- (axis cs:-0.9767,0.3676) -- (axis cs:-0.9726,0.3782) -- (axis cs:-0.9684,0.3888) -- (axis cs:-0.9641,0.3993) -- (axis cs:-0.9597,0.4098) -- (axis cs:-0.9552,0.4203) -- (axis cs:-0.9505,0.4307) -- (axis cs:-0.9458,0.4410) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-0.9773,0.3557) -- (axis cs:-0.9811,0.3450) -- (axis cs:-0.9848,0.3343) -- (axis cs:-0.9884,0.3235) -- (axis cs:-0.9919,0.3127) -- (axis cs:-0.9952,0.3019) -- (axis cs:-0.9985,0.2910) -- (axis cs:-1.0016,0.2801) -- (axis cs:-1.0046,0.2692) -- (axis cs:-1.0055,0.2694) -- (axis cs:-1.0025,0.2804) -- (axis cs:-0.9994,0.2913) -- (axis cs:-0.9962,0.3022) -- (axis cs:-0.9928,0.3130) -- (axis cs:-0.9894,0.3238) -- (axis cs:-0.9858,0.3346) -- (axis cs:-0.9821,0.3454) -- (axis cs:-0.9782,0.3560) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-1.0046,0.2692) -- (axis cs:-1.0074,0.2582) -- (axis cs:-1.0102,0.2472) -- (axis cs:-1.0128,0.2362) -- (axis cs:-1.0153,0.2251) -- (axis cs:-1.0177,0.2140) -- (axis cs:-1.0200,0.2029) -- (axis cs:-1.0222,0.1918) -- (axis cs:-1.0242,0.1806) -- (axis cs:-1.0244,0.1806) -- (axis cs:-1.0224,0.1918) -- (axis cs:-1.0203,0.2029) -- (axis cs:-1.0180,0.2141) -- (axis cs:-1.0156,0.2252) -- (axis cs:-1.0131,0.2362) -- (axis cs:-1.0104,0.2473) -- (axis cs:-1.0077,0.2583) -- (axis cs:-1.0048,0.2692) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-1.0242,0.1806) -- (axis cs:-1.0261,0.1694) -- (axis cs:-1.0279,0.1582) -- (axis cs:-1.0296,0.1470) -- (axis cs:-1.0311,0.1357) -- (axis cs:-1.0325,0.1245) -- (axis cs:-1.0338,0.1132) -- (axis cs:-1.0350,0.1019) -- (axis cs:-1.0360,0.0906) -- (axis cs:-1.0363,0.0907) -- (axis cs:-1.0352,0.1020) -- (axis cs:-1.0341,0.1132) -- (axis cs:-1.0328,0.1245) -- (axis cs:-1.0314,0.1358) -- (axis cs:-1.0298,0.1470) -- (axis cs:-1.0281,0.1582) -- (axis cs:-1.0264,0.1695) -- (axis cs:-1.0244,0.1806) -- cycle;
      \fill[exp9color4, opacity=0.45] (axis cs:-1.0360,-0.0906) -- (axis cs:-1.0350,-0.1019) -- (axis cs:-1.0338,-0.1132) -- (axis cs:-1.0325,-0.1245) -- (axis cs:-1.0311,-0.1357) -- (axis cs:-1.0296,-0.1470) -- (axis cs:-1.0279,-0.1582) -- (axis cs:-1.0261,-0.1694) -- (axis cs:-1.0242,-0.1806) -- (axis cs:-1.0244,-0.1806) -- (axis cs:-1.0264,-0.1695) -- (axis cs:-1.0281,-0.1582) -- (axis cs:-1.0298,-0.1470) -- (axis cs:-1.0314,-0.1358) -- (axis cs:-1.0328,-0.1245) -- (axis cs:-1.0341,-0.1132) -- (axis cs:-1.0352,-0.1020) -- (axis cs:-1.0363,-0.0907) -- cycle;
      \addplot[only marks, mark=*, mark size=1.2pt, color=black, fill=black, opacity=0.55, forget plot]
        coordinates {(0.0374,0.9993) (0.5182,0.8553) (-0.9793,0.2022) (-0.9990,0.0451) (0.1742,0.9847) (-0.4660,0.8848) (-0.9294,0.3691) (-0.9823,0.1873) (-0.9516,0.3075) (-0.9571,0.2896) (0.2473,0.9689) (-0.5166,0.8562) (-0.8737,0.4864) (-0.8552,0.5182) (-0.9116,0.4111) (-0.6135,0.7897) (0.2686,0.9632) (-0.8186,0.5743) (-0.2472,0.9690) (-0.6630,0.7486) (-0.6536,0.7568) (-0.2390,0.9710) (-0.6974,0.7167) (-0.2496,-0.9683) (0.0213,0.9998) (0.8694,-0.4941) (-0.9149,0.4036) (-0.4106,0.9118) (-0.6536,0.7569) (-0.9516,0.3073) (-0.7151,0.6990) (-0.9756,0.2195) (-0.8168,0.5769) (-0.8935,-0.4490) (0.0454,0.9990) (-0.9697,0.2443) (-0.4575,0.8892) (-0.8096,0.5869) (-0.9984,-0.0567) (-0.7922,-0.6103) (-0.4373,0.8993) (-0.3664,0.9304) (-0.8292,0.5589)};
      \draw[exp9color0, line width=1.2pt] (axis cs:0,0) -- (axis cs:-0.7248,0.6890);
      \fill[exp9color0] (axis cs:-0.7248,0.6890) circle [radius=2.0pt];
      \draw[white, line width=0.4pt] (axis cs:-0.7248,0.6890) circle [radius=2.0pt];
      \draw[exp9color1, line width=1.2pt] (axis cs:0,0) -- (axis cs:-0.6965,0.7175);
      \fill[exp9color1] (axis cs:-0.6965,0.7175) circle [radius=2.0pt];
      \draw[white, line width=0.4pt] (axis cs:-0.6965,0.7175) circle [radius=2.0pt];
      \draw[exp9color2, line width=1.2pt] (axis cs:0,0) -- (axis cs:-0.7533,0.6576);
      \fill[exp9color2] (axis cs:-0.7533,0.6576) circle [radius=2.0pt];
      \draw[white, line width=0.4pt] (axis cs:-0.7533,0.6576) circle [radius=2.0pt];
    \nextgroupplot[hide axis, axis equal image,
      xmin=-1.35, xmax=1.35, ymin=-1.35, ymax=1.35,
    ]
      % (empty)
  \end{groupplot}
  % --- legend ---
  \path let \p1=(group c1r2.south west),
           \p2=(group c3r2.south east) in
       node[anchor=north, font=\footnotesize, text width={\x2-\x1}, align=center, inner sep=0pt, yshift=-6mm] at ($(group c1r2.south west)!0.5!(group c3r2.south east)$) {%
    \mbox{\tikz[baseline=-0.5ex] \draw[exp9color0, line width=1.2pt] (0,0) -- (0.3,0);~arithmetic mean}\hspace{8pt}\mbox{\tikz[baseline=-0.5ex] \draw[exp9color1, line width=1.2pt] (0,0) -- (0.3,0);~angular mean}\hspace{8pt}\mbox{\tikz[baseline=-0.5ex] \draw[exp9color2, line width=1.2pt] (0,0) -- (0.3,0);~geometric median}\hspace{8pt}\mbox{\tikz[baseline=-0.5ex] \fill[exp9color3, opacity=0.45] (0,-1pt) rectangle (0.3,3pt);~Borda (eff. $\theta$ dist.)}\hspace{8pt}\mbox{\tikz[baseline=-0.5ex] \fill[exp9color4, opacity=0.45] (0,-1pt) rectangle (0.3,3pt);~PSB (eff. $\theta$ dist.)}\hspace{8pt}\mbox{\tikz[baseline=-0.5ex] \fill[black, opacity=0.55] (0.15,0) circle [radius=1.2pt];~voter}
  };
\end{tikzpicture}


==> Figures_final/exp_acg_real.tex <==
% Auto-generated by exp_acg_real.py.  Do not edit by hand.
% Required preamble in the host document:
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}
%
\definecolor{acgcolor0}{rgb}{0.1216,0.4667,0.7059}
\definecolor{acgcolor1}{rgb}{1.0000,0.4980,0.0549}
\definecolor{acgcolor2}{rgb}{0.1725,0.6275,0.1725}
\definecolor{acgcolor3}{rgb}{0.8392,0.1529,0.1569}
\definecolor{acgcolor4}{rgb}{0.5804,0.4039,0.7412}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=5 by 1,
      horizontal sep=22pt,
    },
    width=4.4cm,
    height=4.2cm,
    xmode=log,
    x dir=reverse,
    log basis x=10,
    xtick={1,0.7,0.5,0.3,0.2,0.1,0.05,0.02},
    xticklabels={1,0.7,0.5,0.3,0.2,0.1,0.05,0.02},
    xlabel={$\lambda$},
    ymode=log,
    log basis y=10,
    title style={font=\small,yshift=-2pt},
    label style={font=\small},
    tick label style={font=\footnotesize, rotate=45},
    grid=both,
    minor grid style={dotted, gray!20},
    major grid style={dotted, gray!40},
  ]
    \nextgroupplot[title={\textsc{FoodRescue}-2D}, ymin=0.1509, ymax=9.045, ylabel={$\pind$}]
      \draw[black, dotted, line width=0.6pt] (axis cs:0.02,1) -- (axis cs:1,1);
      \addplot[color=acgcolor0, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.6912) (0.05,0.9914) (0.1,1.2620) (0.2,1.5626) (0.3,1.6739) (0.5,1.8322) (0.7,1.8669) (1,1.9139)};
      \addplot[color=acgcolor0, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.8740) (0.05,2.6725) (0.1,2.4622) (0.2,2.2114) (0.3,2.0949) (0.5,1.9678) (0.7,1.9342) (1,1.8975)};
      \addplot[color=acgcolor0, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.6555) (0.05,0.9755) (0.1,1.2401) (0.2,1.5487) (0.3,1.6935) (0.5,1.8324) (0.7,1.8472) (1,1.8850)};
      \addplot[color=acgcolor0, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.9133) (0.05,2.6144) (0.1,2.5067) (0.2,2.2454) (0.3,2.1054) (0.5,1.9695) (0.7,1.9315) (1,1.9002)};
      \addplot[color=acgcolor1, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,3.9647) (0.05,4.1067) (0.1,3.6987) (0.2,3.2815) (0.3,3.1251) (0.5,2.9311) (0.7,2.8166) (1,2.7995)};
      \addplot[color=acgcolor1, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.9992) (0.05,1.4955) (0.1,1.9103) (0.2,2.3383) (0.3,2.5357) (0.5,2.7514) (0.7,2.7704) (1,2.7892)};
      \addplot[color=acgcolor1, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,3.9056) (0.05,4.1308) (0.1,3.7411) (0.2,3.3121) (0.3,3.0446) (0.5,2.8924) (0.7,2.8329) (1,2.7850)};
      \addplot[color=acgcolor1, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.0779) (0.05,1.5151) (0.1,1.8947) (0.2,2.3416) (0.3,2.5038) (0.5,2.6682) (0.7,2.8023) (1,2.8103)};
      \addplot[color=acgcolor2, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.2155) (0.05,0.3403) (0.1,0.4467) (0.2,0.5599) (0.3,0.6156) (0.5,0.6874) (0.7,0.7212) (1,0.7224)};
      \addplot[color=acgcolor2, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.6101) (0.05,1.3984) (0.1,1.1514) (0.2,0.9468) (0.3,0.8539) (0.5,0.7830) (0.7,0.7440) (1,0.7165)};
      \addplot[color=acgcolor2, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.2179) (0.05,0.3162) (0.1,0.4226) (0.2,0.5605) (0.3,0.6238) (0.5,0.6905) (0.7,0.7313) (1,0.7167)};
      \addplot[color=acgcolor2, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.6036) (0.05,1.3602) (0.1,1.1413) (0.2,0.9373) (0.3,0.8561) (0.5,0.7807) (0.7,0.7494) (1,0.7372)};
      \addplot[color=acgcolor3, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.6414) (0.05,1.7216) (0.1,1.7797) (0.2,1.8396) (0.3,1.8373) (0.5,1.8272) (0.7,1.7659) (1,1.7146)};
      \addplot[color=acgcolor3, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,2.0146) (0.05,1.9897) (0.1,1.9099) (0.2,1.7885) (0.3,1.7613) (0.5,1.7047) (0.7,1.7212) (1,1.7073)};
      \addplot[color=acgcolor3, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.3694) (0.05,0.5907) (0.1,0.8159) (0.2,1.1351) (0.3,1.2990) (0.5,1.4809) (0.7,1.5968) (1,1.7022)};
      \addplot[color=acgcolor3, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,2.1493) (0.05,2.3353) (0.1,2.1977) (0.2,1.9853) (0.3,1.8681) (0.5,1.7782) (0.7,1.7474) (1,1.7087)};
      \addplot[color=acgcolor4, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,6.0300) (0.05,5.9434) (0.1,5.8693) (0.2,5.8186) (0.3,5.7762) (0.5,5.7315) (0.7,5.7027) (1,5.6947)};
      \addplot[color=acgcolor4, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,4.8169) (0.05,5.1729) (0.1,5.4547) (0.2,5.6208) (0.3,5.6567) (0.5,5.6464) (0.7,5.6783) (1,5.6907)};
      \addplot[color=acgcolor4, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,5.8087) (0.05,5.7927) (0.1,5.7517) (0.2,5.7266) (0.3,5.7106) (0.5,5.7146) (0.7,5.6690) (1,5.7021)};
      \addplot[color=acgcolor4, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,4.8484) (0.05,5.2195) (0.1,5.5890) (0.2,5.6823) (0.3,5.6973) (0.5,5.6905) (0.7,5.6920) (1,5.6985)};
    \nextgroupplot[title={\textsc{Kidney}-2D}, ymin=0.0880, ymax=129.455]
      \draw[black, dotted, line width=0.6pt] (axis cs:0.02,1) -- (axis cs:1,1);
      \addplot[color=acgcolor0, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.1257) (0.05,0.1885) (0.1,0.2873) (0.2,0.2963) (0.3,0.3142) (0.5,0.2828) (0.7,0.3905) (1,0.3456)};
      \addplot[color=acgcolor0, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.1975) (0.05,0.2244) (0.1,0.3501) (0.2,0.2828) (0.3,0.2873) (0.5,0.3456) (0.7,0.3322) (1,0.3501)};
      \addplot[color=acgcolor0, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.1571) (0.05,0.1706) (0.1,0.2738) (0.2,0.2559) (0.3,0.3008) (0.5,0.3097) (0.7,0.3097) (1,0.2963)};
      \addplot[color=acgcolor0, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.1975) (0.05,0.2334) (0.1,0.3546) (0.2,0.3052) (0.3,0.3187) (0.5,0.3367) (0.7,0.3456) (1,0.3412)};
      \addplot[color=acgcolor1, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.4185) (0.05,2.1681) (0.1,2.6125) (0.2,3.0973) (0.3,3.2320) (0.5,3.1736) (0.7,3.3128) (1,3.3981)};
      \addplot[color=acgcolor1, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,2.2938) (0.05,3.1826) (0.1,3.3263) (0.2,3.3083) (0.3,3.5732) (0.5,3.3083) (0.7,3.7033) (1,3.4968)};
      \addplot[color=acgcolor1, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.4140) (0.05,2.2040) (0.1,2.6484) (0.2,2.9941) (0.3,3.3263) (0.5,3.3487) (0.7,3.6764) (1,3.4026)};
      \addplot[color=acgcolor1, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,2.2310) (0.05,2.8325) (0.1,3.3308) (0.2,3.3038) (0.3,3.5597) (0.5,3.6001) (0.7,3.4430) (1,3.5148)};
      \addplot[color=acgcolor2, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,2.5587) (0.05,3.3846) (0.1,4.0939) (0.2,4.3901) (0.3,4.4530) (0.5,4.5697) (0.7,4.4036) (1,4.4350)};
      \addplot[color=acgcolor2, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,2.3073) (0.05,3.2230) (0.1,3.9592) (0.2,4.2375) (0.3,4.3452) (0.5,4.4171) (0.7,4.5607) (1,4.7492)};
      \addplot[color=acgcolor2, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,2.4420) (0.05,3.2275) (0.1,3.9547) (0.2,4.3363) (0.3,4.5562) (0.5,4.4799) (0.7,4.3632) (1,4.7492)};
      \addplot[color=acgcolor2, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,2.3297) (0.05,3.2948) (0.1,3.9457) (0.2,4.5652) (0.3,4.4440) (0.5,4.5876) (0.7,4.5024) (1,4.5876)};
      \addplot[color=acgcolor3, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,16.9456) (0.05,16.1645) (0.1,14.8088) (0.2,14.7550) (0.3,13.1524) (0.5,11.5948) (0.7,11.6576) (1,11.3120)};
      \addplot[color=acgcolor3, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,5.5797) (0.05,6.9219) (0.1,8.2012) (0.2,9.0945) (0.3,9.2740) (0.5,10.3379) (0.7,11.0247) (1,11.4287)};
      \addplot[color=acgcolor3, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,9.2516) (0.05,11.0606) (0.1,12.3130) (0.2,12.2636) (0.3,11.8731) (0.5,11.4467) (0.7,11.4556) (1,11.3210)};
      \addplot[color=acgcolor3, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,19.7960) (0.05,18.1216) (0.1,17.2418) (0.2,14.7236) (0.3,13.9964) (0.5,12.5016) (0.7,11.9898) (1,11.0516)};
      \addplot[color=acgcolor4, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,81.0155) (0.05,80.3242) (0.1,79.1795) (0.2,78.0124) (0.3,77.6264) (0.5,76.6433) (0.7,75.5660) (1,75.2472)};
      \addplot[color=acgcolor4, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,81.5362) (0.05,78.2817) (0.1,76.4413) (0.2,74.9465) (0.3,75.0677) (0.5,74.9061) (0.7,75.1305) (1,75.6916)};
      \addplot[color=acgcolor4, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,75.2203) (0.05,74.6772) (0.1,74.4213) (0.2,74.8028) (0.3,75.1575) (0.5,75.3056) (0.7,75.4223) (1,75.4672)};
      \addplot[color=acgcolor4, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,86.3034) (0.05,82.6180) (0.1,80.5307) (0.2,78.3042) (0.3,77.5949) (0.5,75.8757) (0.7,75.9296) (1,75.6423)};
    \nextgroupplot[title={\textsc{MMachine}-2D}, ymin=0.1119, ymax=46.863]
      \draw[black, dotted, line width=0.6pt] (axis cs:0.02,1) -- (axis cs:1,1);
      \addplot[color=acgcolor0, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.2496) (0.05,0.3440) (0.1,0.3729) (0.2,0.3821) (0.3,0.3318) (0.5,0.4171) (0.7,0.3638) (1,0.3425)};
      \addplot[color=acgcolor0, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.1979) (0.05,0.2344) (0.1,0.3090) (0.2,0.3577) (0.3,0.3638) (0.5,0.2953) (0.7,0.3334) (1,0.3714)};
      \addplot[color=acgcolor0, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.2451) (0.05,0.3288) (0.1,0.3547) (0.2,0.3912) (0.3,0.3958) (0.5,0.3927) (0.7,0.3516) (1,0.3714)};
      \addplot[color=acgcolor0, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.1598) (0.05,0.2253) (0.1,0.3090) (0.2,0.3440) (0.3,0.3318) (0.5,0.3806) (0.7,0.3988) (1,0.4064)};
      \addplot[color=acgcolor1, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.6789) (0.05,1.0199) (0.1,1.3198) (0.2,1.6486) (0.3,1.7840) (0.5,1.9195) (0.7,1.9287) (1,1.9180)};
      \addplot[color=acgcolor1, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.8952) (0.05,2.1920) (0.1,2.2544) (0.2,2.2316) (0.3,2.1539) (0.5,2.1083) (0.7,2.0124) (1,1.9865)};
      \addplot[color=acgcolor1, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.6500) (0.05,1.0290) (0.1,1.3639) (0.2,1.7034) (0.3,1.8038) (0.5,1.9500) (0.7,2.0215) (1,1.9545)};
      \addplot[color=acgcolor1, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.7932) (0.05,2.2179) (0.1,2.2544) (0.2,2.1920) (0.3,2.0580) (0.5,1.9058) (0.7,1.9804) (1,1.9926)};
      \addplot[color=acgcolor2, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.0001) (0.05,1.2056) (0.1,1.1523) (0.2,1.0473) (0.3,1.0382) (0.5,0.9362) (0.7,0.9255) (1,1.0168)};
      \addplot[color=acgcolor2, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.3547) (0.05,0.4765) (0.1,0.6622) (0.2,0.7505) (0.3,0.8798) (0.5,0.9377) (0.7,1.0062) (1,0.9697)};
      \addplot[color=acgcolor2, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.1188) (0.05,1.2558) (0.1,1.1782) (0.2,1.0610) (0.3,1.0960) (0.5,0.9727) (0.7,0.9986) (1,0.9194)};
      \addplot[color=acgcolor2, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.3471) (0.05,0.4612) (0.1,0.6348) (0.2,0.7139) (0.3,0.8129) (0.5,1.0001) (0.7,1.0016) (1,0.9088)};
      \addplot[color=acgcolor3, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,7.0890) (0.05,6.3446) (0.1,5.2441) (0.2,4.8117) (0.3,4.7417) (0.5,4.4023) (0.7,4.5180) (1,4.4525)};
      \addplot[color=acgcolor3, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,2.1783) (0.05,2.7263) (0.1,2.9531) (0.2,3.2682) (0.3,3.5833) (0.5,3.9806) (0.7,4.2440) (1,4.5621)};
      \addplot[color=acgcolor3, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,4.4510) (0.05,4.8178) (0.1,4.9990) (0.2,5.0583) (0.3,5.0736) (0.5,4.7539) (0.7,4.6245) (1,4.4495)};
      \addplot[color=acgcolor3, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,7.3067) (0.05,6.8546) (0.1,6.4283) (0.2,6.0463) (0.3,5.6916) (0.5,5.2456) (0.7,4.9366) (1,4.5149)};
      \addplot[color=acgcolor4, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,30.7017) (0.05,30.4125) (0.1,29.6498) (0.2,29.5007) (0.3,29.4900) (0.5,29.5402) (0.7,29.3667) (1,29.3256)};
      \addplot[color=acgcolor4, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,28.7791) (0.05,28.9588) (0.1,29.0105) (0.2,29.2038) (0.3,29.0273) (0.5,29.1338) (0.7,29.4291) (1,29.3819)};
      \addplot[color=acgcolor4, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,29.0455) (0.05,28.6771) (0.1,29.0866) (0.2,29.2297) (0.3,29.1475) (0.5,29.2723) (0.7,29.5265) (1,29.4520)};
      \addplot[color=acgcolor4, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,31.2421) (0.05,30.5327) (0.1,30.4140) (0.2,30.7535) (0.3,30.5114) (0.5,29.9391) (0.7,29.9056) (1,29.3972)};
    \nextgroupplot[title={\textsc{KidneyStudy1}-2D}, ymin=1.0505, ymax=7.411]
      \draw[black, dotted, line width=0.6pt] (axis cs:0.02,1) -- (axis cs:1,1);
      \addplot[color=acgcolor0, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,4.8391) (0.05,4.3237) (0.1,4.0092) (0.2,3.7678) (0.3,3.5471) (0.5,3.4467) (0.7,3.3839) (1,3.3764)};
      \addplot[color=acgcolor0, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.5304) (0.05,2.1569) (0.1,2.5814) (0.2,2.9550) (0.3,3.1677) (0.5,3.3040) (0.7,3.3409) (1,3.3526)};
      \addplot[color=acgcolor0, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,4.8378) (0.05,4.3390) (0.1,3.9661) (0.2,3.6945) (0.3,3.6219) (0.5,3.4087) (0.7,3.3579) (1,3.3594)};
      \addplot[color=acgcolor0, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.5007) (0.05,2.1412) (0.1,2.5251) (0.2,2.9580) (0.3,3.1059) (0.5,3.3154) (0.7,3.3535) (1,3.4053)};
      \addplot[color=acgcolor1, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,4.9410) (0.05,4.4808) (0.1,4.2088) (0.2,4.0022) (0.3,3.8055) (0.5,3.7307) (0.7,3.6926) (1,3.6745)};
      \addplot[color=acgcolor1, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.9629) (0.05,2.6035) (0.1,2.9867) (0.2,3.3250) (0.3,3.5211) (0.5,3.6378) (0.7,3.6495) (1,3.6559)};
      \addplot[color=acgcolor1, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,4.9234) (0.05,4.4823) (0.1,4.1593) (0.2,3.9383) (0.3,3.8913) (0.5,3.6952) (0.7,3.6677) (1,3.6741)};
      \addplot[color=acgcolor1, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.9108) (0.05,2.5882) (0.1,2.9395) (0.2,3.3314) (0.3,3.4536) (0.5,3.6371) (0.7,3.6673) (1,3.6998)};
      \addplot[color=acgcolor2, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,4.9262) (0.05,4.4542) (0.1,4.1786) (0.2,3.9612) (0.3,3.7630) (0.5,3.6831) (0.7,3.6393) (1,3.6221)};
      \addplot[color=acgcolor2, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.8777) (0.05,2.5260) (0.1,2.9123) (0.2,3.2572) (0.3,3.4601) (0.5,3.5838) (0.7,3.5989) (1,3.6042)};
      \addplot[color=acgcolor2, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,4.9098) (0.05,4.4595) (0.1,4.1272) (0.2,3.8964) (0.3,3.8535) (0.5,3.6491) (0.7,3.6199) (1,3.6265)};
      \addplot[color=acgcolor2, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.8254) (0.05,2.5062) (0.1,2.8654) (0.2,3.2651) (0.3,3.3934) (0.5,3.5838) (0.7,3.6123) (1,3.6476)};
      \addplot[color=acgcolor3, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,4.6646) (0.05,4.1335) (0.1,3.8584) (0.2,3.6712) (0.3,3.5328) (0.5,3.4788) (0.7,3.4425) (1,3.4431)};
      \addplot[color=acgcolor3, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,2.5081) (0.05,2.8424) (0.1,3.0579) (0.2,3.2211) (0.3,3.3702) (0.5,3.4002) (0.7,3.4334) (1,3.4159)};
      \addplot[color=acgcolor3, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,4.5144) (0.05,4.0666) (0.1,3.7619) (0.2,3.5660) (0.3,3.5587) (0.5,3.4210) (0.7,3.4125) (1,3.4314)};
      \addplot[color=acgcolor3, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,2.8435) (0.05,3.0228) (0.1,3.1150) (0.2,3.2585) (0.3,3.3256) (0.5,3.4255) (0.7,3.4268) (1,3.4538)};
      \addplot[color=acgcolor4, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,4.5186) (0.05,4.0851) (0.1,3.8890) (0.2,3.7825) (0.3,3.7032) (0.5,3.7098) (0.7,3.7177) (1,3.7604)};
      \addplot[color=acgcolor4, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,3.4778) (0.05,3.5570) (0.1,3.5906) (0.2,3.6161) (0.3,3.7077) (0.5,3.7345) (0.7,3.7428) (1,3.7292)};
      \addplot[color=acgcolor4, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,4.7558) (0.05,4.3856) (0.1,4.1359) (0.2,3.9514) (0.3,3.9304) (0.5,3.7800) (0.7,3.7589) (1,3.7553)};
      \addplot[color=acgcolor4, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,3.5649) (0.05,3.6048) (0.1,3.6306) (0.2,3.7056) (0.3,3.7062) (0.5,3.7617) (0.7,3.7343) (1,3.7562)};
    \nextgroupplot[title={\textsc{KidneyStudy2}-2D}, ymin=0.5833, ymax=12.818]
      \draw[black, dotted, line width=0.6pt] (axis cs:0.02,1) -- (axis cs:1,1);
      \addplot[color=acgcolor0, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.0009) (0.05,1.5165) (0.1,2.0076) (0.2,2.6345) (0.3,2.8643) (0.5,3.1849) (0.7,3.2761) (1,3.3263)};
      \addplot[color=acgcolor0, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,6.5585) (0.05,5.6378) (0.1,4.8743) (0.2,4.2508) (0.3,3.6770) (0.5,3.4658) (0.7,3.4094) (1,3.3024)};
      \addplot[color=acgcolor0, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.0678) (0.05,1.6622) (0.1,2.1634) (0.2,2.6435) (0.3,2.8901) (0.5,3.1385) (0.7,3.2828) (1,3.3019)};
      \addplot[color=acgcolor0, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,6.5866) (0.05,5.6889) (0.1,4.9627) (0.2,4.0434) (0.3,3.8375) (0.5,3.4983) (0.7,3.3387) (1,3.3100)};
      \addplot[color=acgcolor1, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.1462) (0.05,1.7210) (0.1,2.3521) (0.2,3.0434) (0.3,3.3354) (0.5,3.7119) (0.7,3.8117) (1,3.8447)};
      \addplot[color=acgcolor1, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,8.5221) (0.05,6.9278) (0.1,5.8332) (0.2,5.0243) (0.3,4.3048) (0.5,4.0702) (0.7,3.9627) (1,3.8437)};
      \addplot[color=acgcolor1, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.2250) (0.05,1.9035) (0.1,2.4720) (0.2,3.0597) (0.3,3.3268) (0.5,3.6459) (0.7,3.7998) (1,3.8729)};
      \addplot[color=acgcolor1, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,8.5455) (0.05,6.9708) (0.1,5.9254) (0.2,4.7577) (0.3,4.5198) (0.5,4.0797) (0.7,3.9240) (1,3.8533)};
      \addplot[color=acgcolor2, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.8332) (0.05,1.2699) (0.1,1.6937) (0.2,2.2131) (0.3,2.3765) (0.5,2.6450) (0.7,2.7023) (1,2.7539)};
      \addplot[color=acgcolor2, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,4.6631) (0.05,4.3368) (0.1,3.8733) (0.2,3.4668) (0.3,2.9961) (0.5,2.8624) (0.7,2.7998) (1,2.7501)};
      \addplot[color=acgcolor2, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,0.9035) (0.05,1.4028) (0.1,1.8237) (0.2,2.2178) (0.3,2.4056) (0.5,2.6182) (0.7,2.6799) (1,2.7109)};
      \addplot[color=acgcolor2, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,4.6765) (0.05,4.3463) (0.1,3.9689) (0.2,3.2470) (0.3,3.1677) (0.5,2.9068) (0.7,2.7678) (1,2.7229)};
      \addplot[color=acgcolor3, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.5580) (0.05,2.0387) (0.1,2.5552) (0.2,2.9656) (0.3,3.0764) (0.5,3.2948) (0.7,3.2551) (1,3.1834)};
      \addplot[color=acgcolor3, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,6.9784) (0.05,5.7682) (0.1,4.9039) (0.2,4.2016) (0.3,3.7109) (0.5,3.4395) (0.7,3.3378) (1,3.1720)};
      \addplot[color=acgcolor3, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,1.0024) (0.05,1.4114) (0.1,1.7855) (0.2,2.2604) (0.3,2.5222) (0.5,2.8385) (0.7,3.0344) (1,3.1767)};
      \addplot[color=acgcolor3, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,6.4447) (0.05,5.3330) (0.1,4.5260) (0.2,3.7367) (0.3,3.5704) (0.5,3.3029) (0.7,3.1944) (1,3.1892)};
      \addplot[color=acgcolor4, solid, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,3.2627) (0.05,3.5088) (0.1,3.7988) (0.2,4.0052) (0.3,4.0888) (0.5,4.2317) (0.7,4.2111) (1,4.2245)};
      \addplot[color=acgcolor4, dashed, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,7.4552) (0.05,6.4080) (0.1,5.5738) (0.2,5.0047) (0.3,4.5781) (0.5,4.4376) (0.7,4.3062) (1,4.2097)};
      \addplot[color=acgcolor4, dotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,3.1968) (0.05,3.4309) (0.1,3.6249) (0.2,3.8504) (0.3,3.9541) (0.5,4.1199) (0.7,4.1548) (1,4.2465)};
      \addplot[color=acgcolor4, dashdotted, line width=0.8pt, mark=*, mark size=1.0pt, mark options={solid}]
        coordinates {(0.02,7.3821) (0.05,6.3148) (0.1,5.5427) (0.2,4.8380) (0.3,4.7047) (0.5,4.3621) (0.7,4.2513) (1,4.2154)};
  \end{groupplot}
  % --- legend ---
  \path (group c1r1.south west) -- (group c5r1.south east) coordinate[midway] (legmid);
  \path let \p1=(group c1r1.south west),
           \p2=(group c5r1.south east) in
       node[anchor=north, font=\footnotesize, text width={\x2-\x1}, align=center, inner sep=0pt, yshift=-12mm] at (legmid) {%
    \mbox{\tikz[baseline=-0.5ex] \draw[acgcolor0, line width=1pt] (0,0) -- (0.3,0);~arithmetic mean}\hspace{6pt}\mbox{\tikz[baseline=-0.5ex] \draw[acgcolor1, line width=1pt] (0,0) -- (0.3,0);~angular mean}\hspace{6pt}\mbox{\tikz[baseline=-0.5ex] \draw[acgcolor2, line width=1pt] (0,0) -- (0.3,0);~geometric median}\hspace{6pt}\mbox{\tikz[baseline=-0.5ex] \draw[acgcolor3, line width=1pt] (0,0) -- (0.3,0);~Borda}\hspace{6pt}\mbox{\tikz[baseline=-0.5ex] \draw[acgcolor4, line width=1pt] (0,0) -- (0.3,0);~PSB} \\
    \mbox{\tikz[baseline=-0.5ex] \draw[gray, solid, line width=1pt] (0,0) -- (0.3,0);~$v$ at $0^\circ$}\hspace{6pt}\mbox{\tikz[baseline=-0.5ex] \draw[gray, dashed, line width=1pt] (0,0) -- (0.3,0);~$v$ at $45^\circ$}\hspace{6pt}\mbox{\tikz[baseline=-0.5ex] \draw[gray, dotted, line width=1pt] (0,0) -- (0.3,0);~$v$ at $90^\circ$}\hspace{6pt}\mbox{\tikz[baseline=-0.5ex] \draw[gray, dashdotted, line width=1pt] (0,0) -- (0.3,0);~$v$ at $135^\circ$}
  };
\end{tikzpicture}

